Efficient Logistic Regression with Mixture of Sigmoids

This paper studies the Exponential Weights (EW) algorithm with an isotropic Gaussian prior for online logistic regression. We show that the near-optimal worst-case regret bound $O(d\log(Bn))$ for EW, established by Kakade and Ng (2005) against the best linear predictor of norm at most $B$, can be achieved with total worst-case computational complexity $O(B^3 n^5)$. This substantially improves on the $O(B^{18}n^{37})$ complexity of prior work achieving the same guarantee (Foster et al., 2018). Beyond efficiency, we analyze the large-$B$ regime under linear separability: after rescaling by $B$, the EW posterior converges as $B\to\infty$ to a standard Gaussian truncated to the version cone. Accordingly, the predictor converges to a solid-angle vote over separating directions and, on every fixed-margin slice of this cone, the mode of the corresponding truncated Gaussian is aligned with the hard-margin SVM direction. Using this geometry, we derive non-asymptotic regret bounds showing that once $B$ exceeds a margin-dependent threshold, the regret becomes independent of $B$ and grows only logarithmically with the inverse margin. Overall, our results show that EW can be both computationally tractable and geometrically adaptive in online classification.

==> plots/fig1_solid_angle_voter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/federicodigennaro/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/federicodigennaro/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/federicodigennaro/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.839179in}{7.921888in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.839179in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.839179in}{7.921888in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.921888in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109977in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135988in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.733222in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{0.977384in}}%
\pgfpathlineto{\pgfqpoint{2.748838in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{2.759924in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{2.775917in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{2.786958in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{2.802997in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{2.829855in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{2.841036in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{2.856569in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{2.868194in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{2.895368in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{2.909388in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{2.922374in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{2.936321in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{2.949448in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{2.962906in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.976254in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{2.989474in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{3.003495in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{3.016347in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{3.030158in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{1.533204in}}%
\pgfpathlineto{\pgfqpoint{3.043054in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.057265in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.069901in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{3.084618in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{3.096779in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{3.111797in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{1.682003in}}%
\pgfpathlineto{\pgfqpoint{3.124604in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.139109in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.151345in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{3.166208in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.178232in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.831315in}}%
\pgfpathlineto{\pgfqpoint{3.193244in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{3.205379in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{3.219891in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{3.232137in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{3.246050in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{3.258839in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{1.984615in}}%
\pgfpathlineto{\pgfqpoint{3.272685in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{3.286032in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{3.299522in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.312946in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{2.085850in}}%
\pgfpathlineto{\pgfqpoint{3.326073in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{3.339838in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{2.135998in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{3.366977in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{2.185938in}}%
\pgfpathlineto{\pgfqpoint{3.379897in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{3.394142in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{2.235879in}}%
\pgfpathlineto{\pgfqpoint{3.406659in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{3.421173in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{2.285884in}}%
\pgfpathlineto{\pgfqpoint{3.433808in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{3.447985in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{2.336447in}}%
\pgfpathlineto{\pgfqpoint{3.460793in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{2.386268in}}%
\pgfpathlineto{\pgfqpoint{3.487944in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{3.515066in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.484952in}}%
\pgfpathlineto{\pgfqpoint{3.529712in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{3.542044in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{2.535110in}}%
\pgfpathlineto{\pgfqpoint{3.556702in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.568936in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{2.586103in}}%
\pgfpathlineto{\pgfqpoint{3.583272in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{3.595810in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{2.637265in}}%
\pgfpathlineto{\pgfqpoint{3.609637in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{3.622643in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{2.687713in}}%
\pgfpathlineto{\pgfqpoint{3.636457in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{3.649869in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{2.738799in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{3.677345in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{2.788621in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{3.704255in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{2.838676in}}%
\pgfpathlineto{\pgfqpoint{3.716859in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{3.731023in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{2.889101in}}%
\pgfpathlineto{\pgfqpoint{3.743744in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{3.757895in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{2.939210in}}%
\pgfpathlineto{\pgfqpoint{3.770803in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{3.784872in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{2.989187in}}%
\pgfpathlineto{\pgfqpoint{3.797762in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{3.039241in}}%
\pgfpathlineto{\pgfqpoint{3.824922in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{3.838846in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{3.089498in}}%
\pgfpathlineto{\pgfqpoint{3.851824in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{3.865766in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{3.139524in}}%
\pgfpathlineto{\pgfqpoint{3.878746in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{3.892754in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{3.189406in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{3.239112in}}%
\pgfpathlineto{\pgfqpoint{3.919953in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{3.933027in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{3.289925in}}%
\pgfpathlineto{\pgfqpoint{3.946599in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{3.959947in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{3.340719in}}%
\pgfpathlineto{\pgfqpoint{3.973244in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{3.986763in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{3.391432in}}%
\pgfpathlineto{\pgfqpoint{3.999885in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.014027in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{3.441433in}}%
\pgfpathlineto{\pgfqpoint{4.026957in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.040886in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{3.491767in}}%
\pgfpathlineto{\pgfqpoint{4.053819in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.067577in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{4.080791in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.094549in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{3.592034in}}%
\pgfpathlineto{\pgfqpoint{4.107609in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.121378in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{3.641881in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{4.161867in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.175310in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{3.742033in}}%
\pgfpathlineto{\pgfqpoint{4.188832in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.202270in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{3.792226in}}%
\pgfpathlineto{\pgfqpoint{4.215898in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.229254in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{3.842592in}}%
\pgfpathlineto{\pgfqpoint{4.242591in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.256193in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.892987in}}%
\pgfpathlineto{\pgfqpoint{4.269294in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.283170in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{3.943208in}}%
\pgfpathlineto{\pgfqpoint{4.296233in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{3.993638in}}%
\pgfpathlineto{\pgfqpoint{4.309960in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.323179in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.043992in}}%
\pgfpathlineto{\pgfqpoint{4.336753in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.350239in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.093848in}}%
\pgfpathlineto{\pgfqpoint{4.363740in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.376996in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.143549in}}%
\pgfpathlineto{\pgfqpoint{4.390729in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.403837in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.193689in}}%
\pgfpathlineto{\pgfqpoint{4.417338in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.430209in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.242977in}}%
\pgfpathlineto{\pgfqpoint{4.444076in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.451211in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.295273in}}%
\pgfpathlineto{\pgfqpoint{4.467839in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.309874in}}%
\pgfpathlineto{\pgfqpoint{4.439466in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.307018in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.294386in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.289361in}}%
\pgfpathlineto{\pgfqpoint{4.361491in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.281007in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.271913in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.263459in}}%
\pgfpathlineto{\pgfqpoint{4.283587in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.254983in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.246165in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.237458in}}%
\pgfpathlineto{\pgfqpoint{4.205685in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.228928in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.220156in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.211417in}}%
\pgfpathlineto{\pgfqpoint{4.127801in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.202875in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.194390in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.185241in}}%
\pgfpathlineto{\pgfqpoint{4.049918in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.176819in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.168491in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.159078in}}%
\pgfpathlineto{\pgfqpoint{3.972050in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.150766in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.142524in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.132976in}}%
\pgfpathlineto{\pgfqpoint{3.894159in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.124712in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.116507in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.106788in}}%
\pgfpathlineto{\pgfqpoint{3.816290in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.090294in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.080820in}}%
\pgfpathlineto{\pgfqpoint{3.738416in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.072604in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.064121in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.054899in}}%
\pgfpathlineto{\pgfqpoint{3.660503in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.037949in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.028928in}}%
\pgfpathlineto{\pgfqpoint{3.582623in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.020486in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.011723in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.003173in}}%
\pgfpathlineto{\pgfqpoint{3.504660in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{3.994423in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{3.985728in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{3.977016in}}%
\pgfpathlineto{\pgfqpoint{3.426798in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{3.968352in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{3.959790in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{3.951143in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{3.942288in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{3.933803in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{3.925227in}}%
\pgfpathlineto{\pgfqpoint{3.270970in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{3.916241in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{3.907790in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{3.193057in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{3.890175in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{3.873239in}}%
\pgfpathlineto{\pgfqpoint{3.115175in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{3.864114in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{3.855945in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{3.847186in}}%
\pgfpathlineto{\pgfqpoint{3.037255in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{3.838045in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{3.829842in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{3.821206in}}%
\pgfpathlineto{\pgfqpoint{2.959325in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{3.811970in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{3.803759in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{3.794939in}}%
\pgfpathlineto{\pgfqpoint{2.881475in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{3.785920in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{3.777572in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{3.751395in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{3.742926in}}%
\pgfpathlineto{\pgfqpoint{2.725593in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{3.733814in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{3.725209in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{3.716910in}}%
\pgfpathlineto{\pgfqpoint{2.647706in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{3.707725in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{3.699106in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{3.690865in}}%
\pgfpathlineto{\pgfqpoint{2.569835in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{3.681675in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{3.673022in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{3.664892in}}%
\pgfpathlineto{\pgfqpoint{2.491907in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{3.655641in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{3.646831in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{3.638923in}}%
\pgfpathlineto{\pgfqpoint{2.413986in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{3.629550in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{3.620748in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{3.612964in}}%
\pgfpathlineto{\pgfqpoint{2.336033in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{3.603484in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{3.594760in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{3.586666in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{3.577455in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{3.568588in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{3.560634in}}%
\pgfpathlineto{\pgfqpoint{2.180323in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{3.551401in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{3.542381in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{3.534660in}}%
\pgfpathlineto{\pgfqpoint{2.102442in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{3.525331in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{3.516301in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{3.508399in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{3.499263in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{3.490241in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{3.482565in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{3.473206in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{3.464079in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{3.456650in}}%
\pgfpathlineto{\pgfqpoint{1.868815in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{3.447147in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{3.438158in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{3.430328in}}%
\pgfpathlineto{\pgfqpoint{1.791061in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.421119in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{3.412012in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{3.404196in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{3.395073in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{3.386150in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{3.378008in}}%
\pgfpathlineto{\pgfqpoint{1.635484in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{3.369044in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.360165in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{3.352130in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{3.342947in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{3.334010in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{3.325624in}}%
\pgfpathlineto{\pgfqpoint{1.479909in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{3.316895in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{3.308134in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{3.299455in}}%
\pgfpathlineto{\pgfqpoint{1.402099in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{3.290841in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{3.282295in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{3.273451in}}%
\pgfpathlineto{\pgfqpoint{1.324184in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{3.264797in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{3.256409in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{3.247401in}}%
\pgfpathlineto{\pgfqpoint{1.246274in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{3.238774in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{3.230465in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{3.221350in}}%
\pgfpathlineto{\pgfqpoint{1.168369in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{3.212716in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{3.204327in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.195067in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748659in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.261341in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{0.970891in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{3.280987in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{3.289034in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{1.043733in}}%
\pgfpathlineto{\pgfqpoint{3.300525in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{3.309058in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{3.317158in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{3.328476in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{3.336839in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{3.356003in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{1.259291in}}%
\pgfpathlineto{\pgfqpoint{3.374665in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{3.383843in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{3.392773in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{1.331177in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{3.412690in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{3.440766in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{3.448772in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{3.459183in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{3.468389in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{1.549540in}}%
\pgfpathlineto{\pgfqpoint{3.477107in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.487865in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.496650in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{3.506293in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.516052in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{3.524023in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{1.691909in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.552119in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{3.562653in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.572290in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{3.580395in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{3.591184in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{3.599876in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{1.907280in}}%
\pgfpathlineto{\pgfqpoint{3.609392in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{3.619155in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{3.627900in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{3.638043in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{3.647745in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{3.655744in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{2.053378in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{3.675768in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{3.683795in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{3.694321in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{3.703744in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{3.712672in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{3.722764in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{3.731435in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{2.266968in}}%
\pgfpathlineto{\pgfqpoint{3.741103in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{3.751127in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{3.759449in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{3.768343in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{3.779188in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{3.787530in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{2.412937in}}%
\pgfpathlineto{\pgfqpoint{3.796675in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{3.807006in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{2.483473in}}%
\pgfpathlineto{\pgfqpoint{3.816025in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{3.825223in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{3.835415in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{2.554352in}}%
\pgfpathlineto{\pgfqpoint{3.844484in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{3.854119in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{3.863287in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{3.871689in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{3.882474in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{3.890843in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{3.900415in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{3.910870in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{2.773295in}}%
\pgfpathlineto{\pgfqpoint{3.928632in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{3.938844in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{2.842495in}}%
\pgfpathlineto{\pgfqpoint{3.947845in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{3.966809in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{2.916215in}}%
\pgfpathlineto{\pgfqpoint{3.975087in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{3.985152in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{3.994483in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{2.988219in}}%
\pgfpathlineto{\pgfqpoint{4.003581in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.022424in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{3.060696in}}%
\pgfpathlineto{\pgfqpoint{4.031839in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.042415in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{3.130546in}}%
\pgfpathlineto{\pgfqpoint{4.051066in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.059935in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.070209in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{3.203799in}}%
\pgfpathlineto{\pgfqpoint{4.078530in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.088752in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.097950in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{3.275606in}}%
\pgfpathlineto{\pgfqpoint{4.106974in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.116590in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.125846in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{4.135017in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{3.419663in}}%
\pgfpathlineto{\pgfqpoint{4.154267in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.163707in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{3.491375in}}%
\pgfpathlineto{\pgfqpoint{4.182101in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.191744in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.201836in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{3.563051in}}%
\pgfpathlineto{\pgfqpoint{4.210194in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.219869in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.229540in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{3.635670in}}%
\pgfpathlineto{\pgfqpoint{4.238562in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.248300in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.707988in}}%
\pgfpathlineto{\pgfqpoint{4.257571in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.266712in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.276502in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{3.780056in}}%
\pgfpathlineto{\pgfqpoint{4.285550in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.294681in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.304675in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{3.851899in}}%
\pgfpathlineto{\pgfqpoint{4.313673in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.323155in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.333137in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{3.923000in}}%
\pgfpathlineto{\pgfqpoint{4.341868in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.360867in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{3.996163in}}%
\pgfpathlineto{\pgfqpoint{4.370100in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.379552in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.068095in}}%
\pgfpathlineto{\pgfqpoint{4.388926in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.398191in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.407593in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.139673in}}%
\pgfpathlineto{\pgfqpoint{4.417021in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.426133in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.435763in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.210867in}}%
\pgfpathlineto{\pgfqpoint{4.445295in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.454019in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.463059in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.283425in}}%
\pgfpathlineto{\pgfqpoint{4.470304in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.312627in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.312386in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.307470in}}%
\pgfpathlineto{\pgfqpoint{4.410849in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.302212in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.297086in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.292040in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.286869in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.282160in}}%
\pgfpathlineto{\pgfqpoint{4.276913in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.277257in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.271847in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.266793in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.261464in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.256844in}}%
\pgfpathlineto{\pgfqpoint{4.143201in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.251867in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.247055in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.241330in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.236371in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.231591in}}%
\pgfpathlineto{\pgfqpoint{4.009856in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.226472in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.221283in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.216483in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.211323in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.206326in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.200927in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.195961in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.191154in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.186134in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.181099in}}%
\pgfpathlineto{\pgfqpoint{3.744738in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.175277in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.170778in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.165590in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.160909in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.155946in}}%
\pgfpathlineto{\pgfqpoint{3.612286in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.149774in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.145601in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.135521in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.130722in}}%
\pgfpathlineto{\pgfqpoint{3.479978in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.124300in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.115266in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.110246in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.105420in}}%
\pgfpathlineto{\pgfqpoint{3.347932in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.098775in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.094636in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.089861in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.085215in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.079937in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.073661in}}%
\pgfpathlineto{\pgfqpoint{3.213431in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.064668in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.060049in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.054734in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.048583in}}%
\pgfpathlineto{\pgfqpoint{3.078928in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.043549in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.039073in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.034982in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.029556in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.023353in}}%
\pgfpathlineto{\pgfqpoint{2.946210in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.017707in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.013707in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.009474in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.004325in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{3.997953in}}%
\pgfpathlineto{\pgfqpoint{2.813137in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{3.992472in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{3.988429in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{3.984064in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{3.979023in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{3.972671in}}%
\pgfpathlineto{\pgfqpoint{2.680805in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{3.966806in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{3.962787in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{3.958925in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{3.953690in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{3.947399in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{3.937573in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{3.933368in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{3.928292in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{3.922504in}}%
\pgfpathlineto{\pgfqpoint{2.415796in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{3.915694in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{3.912053in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{3.908012in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{3.902923in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{3.897425in}}%
\pgfpathlineto{\pgfqpoint{2.283437in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{3.890180in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{3.886071in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{3.882734in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{3.877837in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{3.872000in}}%
\pgfpathlineto{\pgfqpoint{2.151210in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{3.864736in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{3.860602in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{3.857226in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{3.852260in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{3.846787in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{3.840080in}}%
\pgfpathlineto{\pgfqpoint{2.015154in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{3.835225in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{3.831510in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{3.826834in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{3.822019in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{3.814686in}}%
\pgfpathlineto{\pgfqpoint{1.882617in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{3.809611in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{3.806106in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{3.801461in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.796978in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{3.789562in}}%
\pgfpathlineto{\pgfqpoint{1.749504in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{3.783941in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{3.780662in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{3.776150in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{3.771481in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{3.764381in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{3.754740in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{3.750750in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{3.745934in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.483377in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{3.733017in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{3.729130in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{3.724980in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{3.720632in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{3.714331in}}%
\pgfpathlineto{\pgfqpoint{1.351661in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{3.707194in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{3.703499in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{3.699651in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{3.695152in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{3.688788in}}%
\pgfpathlineto{\pgfqpoint{1.219223in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{3.681741in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{3.678087in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{3.674191in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{3.669856in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.663141in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.195067in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{3.204327in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{3.212716in}}%
\pgfpathlineto{\pgfqpoint{1.168369in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{3.221350in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{3.230465in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{3.238774in}}%
\pgfpathlineto{\pgfqpoint{1.246274in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{3.247401in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{3.256409in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{3.264797in}}%
\pgfpathlineto{\pgfqpoint{1.324184in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{3.273451in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{3.282295in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{3.290841in}}%
\pgfpathlineto{\pgfqpoint{1.402099in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{3.299455in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{3.308134in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{3.316895in}}%
\pgfpathlineto{\pgfqpoint{1.479909in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{3.325624in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{3.334010in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{3.342947in}}%
\pgfpathlineto{\pgfqpoint{1.557451in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{3.352130in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.360165in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{3.369044in}}%
\pgfpathlineto{\pgfqpoint{1.635484in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{3.378008in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{3.386150in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{3.395073in}}%
\pgfpathlineto{\pgfqpoint{1.713343in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{3.404196in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{3.412012in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.421119in}}%
\pgfpathlineto{\pgfqpoint{1.791061in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{3.430328in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{3.438158in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{3.447147in}}%
\pgfpathlineto{\pgfqpoint{1.868815in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{3.456650in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{3.464079in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{3.473206in}}%
\pgfpathlineto{\pgfqpoint{1.946720in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{3.482565in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{3.490241in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{3.499263in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{3.508399in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{3.516301in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{3.525331in}}%
\pgfpathlineto{\pgfqpoint{2.102442in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{3.534660in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{3.542381in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{3.551401in}}%
\pgfpathlineto{\pgfqpoint{2.180323in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{3.560634in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{3.568588in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{3.577455in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{3.586666in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{3.594760in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{3.603484in}}%
\pgfpathlineto{\pgfqpoint{2.336033in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{3.612964in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{3.620748in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{3.629550in}}%
\pgfpathlineto{\pgfqpoint{2.413986in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{3.638923in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{3.646831in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{3.655641in}}%
\pgfpathlineto{\pgfqpoint{2.491907in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{3.664892in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{3.673022in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{3.681675in}}%
\pgfpathlineto{\pgfqpoint{2.569835in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{3.690865in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{3.699106in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{3.707725in}}%
\pgfpathlineto{\pgfqpoint{2.647706in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{3.716910in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{3.725209in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{3.733814in}}%
\pgfpathlineto{\pgfqpoint{2.725593in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{3.742926in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{3.751395in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{3.759871in}}%
\pgfpathlineto{\pgfqpoint{2.803518in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{3.777572in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{3.785920in}}%
\pgfpathlineto{\pgfqpoint{2.881475in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{3.794939in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{3.803759in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{3.811970in}}%
\pgfpathlineto{\pgfqpoint{2.959325in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{3.821206in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{3.829842in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{3.838045in}}%
\pgfpathlineto{\pgfqpoint{3.037255in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{3.847186in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{3.855945in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{3.864114in}}%
\pgfpathlineto{\pgfqpoint{3.115175in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{3.873239in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{3.881934in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{3.890175in}}%
\pgfpathlineto{\pgfqpoint{3.193057in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{3.899316in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{3.907790in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{3.916241in}}%
\pgfpathlineto{\pgfqpoint{3.270970in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{3.925227in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{3.933803in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{3.942288in}}%
\pgfpathlineto{\pgfqpoint{3.348859in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{3.951143in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{3.959790in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{3.968352in}}%
\pgfpathlineto{\pgfqpoint{3.426798in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{3.977016in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{3.985728in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{3.994423in}}%
\pgfpathlineto{\pgfqpoint{3.504660in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.003173in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.011723in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.020486in}}%
\pgfpathlineto{\pgfqpoint{3.582623in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.028928in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.037949in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.046540in}}%
\pgfpathlineto{\pgfqpoint{3.660503in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.054899in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.064121in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.072604in}}%
\pgfpathlineto{\pgfqpoint{3.738416in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.080820in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.090294in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{3.816290in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.106788in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.116507in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.124712in}}%
\pgfpathlineto{\pgfqpoint{3.894159in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.132976in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.142524in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.150766in}}%
\pgfpathlineto{\pgfqpoint{3.972050in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.159078in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.168491in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.176819in}}%
\pgfpathlineto{\pgfqpoint{4.049918in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.185241in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.194390in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.202875in}}%
\pgfpathlineto{\pgfqpoint{4.127801in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.211417in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.220156in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.228928in}}%
\pgfpathlineto{\pgfqpoint{4.205685in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.237458in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.246165in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.254983in}}%
\pgfpathlineto{\pgfqpoint{4.283587in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.263459in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.271913in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.281007in}}%
\pgfpathlineto{\pgfqpoint{4.361491in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.289361in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.294386in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.307018in}}%
\pgfpathlineto{\pgfqpoint{4.439466in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.309874in}}%
\pgfpathlineto{\pgfqpoint{4.467839in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.295273in}}%
\pgfpathlineto{\pgfqpoint{4.451211in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.444076in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.242977in}}%
\pgfpathlineto{\pgfqpoint{4.430209in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.417338in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.193689in}}%
\pgfpathlineto{\pgfqpoint{4.403837in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.390729in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.143549in}}%
\pgfpathlineto{\pgfqpoint{4.376996in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.363740in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.093848in}}%
\pgfpathlineto{\pgfqpoint{4.350239in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.336753in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.043992in}}%
\pgfpathlineto{\pgfqpoint{4.323179in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.309960in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{3.993638in}}%
\pgfpathlineto{\pgfqpoint{4.296233in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{3.943208in}}%
\pgfpathlineto{\pgfqpoint{4.283170in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.269294in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.892987in}}%
\pgfpathlineto{\pgfqpoint{4.256193in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.242591in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{3.842592in}}%
\pgfpathlineto{\pgfqpoint{4.229254in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.215898in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{3.792226in}}%
\pgfpathlineto{\pgfqpoint{4.202270in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.188832in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{3.742033in}}%
\pgfpathlineto{\pgfqpoint{4.175310in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.161867in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{3.691807in}}%
\pgfpathlineto{\pgfqpoint{4.148454in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{3.641881in}}%
\pgfpathlineto{\pgfqpoint{4.121378in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.107609in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{3.592034in}}%
\pgfpathlineto{\pgfqpoint{4.094549in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.080791in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{3.541911in}}%
\pgfpathlineto{\pgfqpoint{4.067577in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.053819in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{3.491767in}}%
\pgfpathlineto{\pgfqpoint{4.040886in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.026957in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{3.441433in}}%
\pgfpathlineto{\pgfqpoint{4.014027in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{3.999885in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{3.391432in}}%
\pgfpathlineto{\pgfqpoint{3.986763in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{3.973244in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{3.340719in}}%
\pgfpathlineto{\pgfqpoint{3.959947in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{3.946599in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{3.289925in}}%
\pgfpathlineto{\pgfqpoint{3.933027in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{3.919953in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{3.239112in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{3.189406in}}%
\pgfpathlineto{\pgfqpoint{3.892754in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{3.878746in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{3.139524in}}%
\pgfpathlineto{\pgfqpoint{3.865766in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{3.851824in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{3.089498in}}%
\pgfpathlineto{\pgfqpoint{3.838846in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{3.824922in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{3.039241in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{3.797762in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{2.989187in}}%
\pgfpathlineto{\pgfqpoint{3.784872in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{3.770803in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{2.939210in}}%
\pgfpathlineto{\pgfqpoint{3.757895in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{3.743744in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{2.889101in}}%
\pgfpathlineto{\pgfqpoint{3.731023in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{3.716859in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{2.838676in}}%
\pgfpathlineto{\pgfqpoint{3.704255in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{3.689795in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{2.788621in}}%
\pgfpathlineto{\pgfqpoint{3.677345in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{3.662888in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{2.738799in}}%
\pgfpathlineto{\pgfqpoint{3.649869in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{3.636457in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{2.687713in}}%
\pgfpathlineto{\pgfqpoint{3.622643in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{3.609637in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{2.637265in}}%
\pgfpathlineto{\pgfqpoint{3.595810in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{3.583272in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{2.586103in}}%
\pgfpathlineto{\pgfqpoint{3.568936in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{3.556702in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{2.535110in}}%
\pgfpathlineto{\pgfqpoint{3.542044in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{3.529712in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{2.484952in}}%
\pgfpathlineto{\pgfqpoint{3.515066in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{2.435735in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{3.487944in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{2.386268in}}%
\pgfpathlineto{\pgfqpoint{3.475064in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{3.460793in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{2.336447in}}%
\pgfpathlineto{\pgfqpoint{3.447985in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{3.433808in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{2.285884in}}%
\pgfpathlineto{\pgfqpoint{3.421173in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{3.406659in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{2.235879in}}%
\pgfpathlineto{\pgfqpoint{3.394142in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{3.379897in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{2.185938in}}%
\pgfpathlineto{\pgfqpoint{3.366977in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{3.353021in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{2.135998in}}%
\pgfpathlineto{\pgfqpoint{3.339838in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{3.326073in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{2.085850in}}%
\pgfpathlineto{\pgfqpoint{3.312946in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{3.299522in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{3.286032in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{3.272685in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{1.984615in}}%
\pgfpathlineto{\pgfqpoint{3.258839in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{3.246050in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{1.933701in}}%
\pgfpathlineto{\pgfqpoint{3.232137in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{3.219891in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{1.882010in}}%
\pgfpathlineto{\pgfqpoint{3.205379in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{3.193244in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{1.831315in}}%
\pgfpathlineto{\pgfqpoint{3.178232in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{3.166208in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{1.781304in}}%
\pgfpathlineto{\pgfqpoint{3.151345in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{3.139109in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{3.124604in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{1.682003in}}%
\pgfpathlineto{\pgfqpoint{3.111797in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.096779in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{3.084618in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.069901in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.583172in}}%
\pgfpathlineto{\pgfqpoint{3.057265in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.043054in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{1.533204in}}%
\pgfpathlineto{\pgfqpoint{3.030158in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{3.016347in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{1.482486in}}%
\pgfpathlineto{\pgfqpoint{3.003495in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{2.989474in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{2.976254in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{2.962906in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{2.949448in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{2.936321in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{1.331078in}}%
\pgfpathlineto{\pgfqpoint{2.922374in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{2.909388in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{2.895368in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{1.229942in}}%
\pgfpathlineto{\pgfqpoint{2.868194in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{2.856569in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{2.841036in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{2.829855in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{1.128020in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{2.802997in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{2.786958in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{2.775917in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{1.027453in}}%
\pgfpathlineto{\pgfqpoint{2.759924in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{2.748838in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{0.977384in}}%
\pgfpathlineto{\pgfqpoint{2.733222in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268876in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.734131in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{3.739780in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{3.746761in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{3.752352in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{3.757613in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{3.769331in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{3.775688in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{3.781303in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{3.786247in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{3.791397in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{3.798067in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{3.804366in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{3.809577in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{3.820900in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{3.827352in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{3.832943in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.837939in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{3.843035in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{3.850268in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{3.856446in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{3.861288in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{3.866643in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{3.872355in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.878876in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{3.884720in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.889783in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{1.671977in}}%
\pgfpathlineto{\pgfqpoint{3.894896in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.908088in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.913442in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{3.918137in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{3.924071in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{3.930706in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{3.936875in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{3.941547in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{1.906931in}}%
\pgfpathlineto{\pgfqpoint{3.946744in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{3.953590in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{3.959519in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{3.965133in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{3.969673in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{2.025263in}}%
\pgfpathlineto{\pgfqpoint{3.975711in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.982331in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{3.988543in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{3.993139in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{2.142334in}}%
\pgfpathlineto{\pgfqpoint{3.998485in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.004971in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.011376in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.016901in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.021497in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{2.260237in}}%
\pgfpathlineto{\pgfqpoint{4.027593in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.033979in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.040377in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.045098in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{2.377030in}}%
\pgfpathlineto{\pgfqpoint{4.050352in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.056592in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.062971in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.068600in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{2.494657in}}%
\pgfpathlineto{\pgfqpoint{4.079369in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.085666in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.091868in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.097017in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{2.612702in}}%
\pgfpathlineto{\pgfqpoint{4.101972in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.108032in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.114575in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.120484in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.125160in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{2.729773in}}%
\pgfpathlineto{\pgfqpoint{4.131199in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.137248in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.143390in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.148714in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{2.848347in}}%
\pgfpathlineto{\pgfqpoint{4.153668in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.159835in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.166249in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.171878in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.176928in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{2.965466in}}%
\pgfpathlineto{\pgfqpoint{4.182705in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.188985in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.195061in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.200668in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{3.083661in}}%
\pgfpathlineto{\pgfqpoint{4.205447in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.211626in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.217633in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.223623in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.228732in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{3.200680in}}%
\pgfpathlineto{\pgfqpoint{4.234346in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.240608in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.246433in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.252028in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.263404in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.269265in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.275265in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.280474in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{3.435858in}}%
\pgfpathlineto{\pgfqpoint{4.286042in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.298177in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.303664in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.308777in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{3.554951in}}%
\pgfpathlineto{\pgfqpoint{4.315194in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.326517in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.332311in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{3.671119in}}%
\pgfpathlineto{\pgfqpoint{4.337703in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.349377in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{3.789898in}}%
\pgfpathlineto{\pgfqpoint{4.366584in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.372448in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.378068in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.383761in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{3.906737in}}%
\pgfpathlineto{\pgfqpoint{4.389461in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.395247in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.406701in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.412427in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.024710in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.423730in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.429649in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.435461in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.142119in}}%
\pgfpathlineto{\pgfqpoint{4.441112in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.446667in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.452623in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.458277in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.463962in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.259001in}}%
\pgfpathlineto{\pgfqpoint{4.469689in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.472769in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.315380in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.317671in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.316042in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.314439in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.312827in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.311311in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.309735in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.307965in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.304546in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.302991in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.301277in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.299681in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.298162in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.296430in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.294807in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.293311in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.291719in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.290314in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.288708in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.287074in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.285257in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.283562in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.281681in}}%
\pgfpathlineto{\pgfqpoint{3.856906in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.280181in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.278802in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.277106in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.275491in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.273621in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.272174in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.270784in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.269318in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.267650in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.266017in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.264416in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.262559in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.260668in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.259281in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.257158in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.255767in}}%
\pgfpathlineto{\pgfqpoint{3.438759in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.254341in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.252816in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.251390in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.249621in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.248035in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.246413in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.244715in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.241402in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.240015in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.238398in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.236276in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.234869in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.232924in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.230831in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.229650in}}%
\pgfpathlineto{\pgfqpoint{3.019172in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.228731in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.226822in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.225525in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.223743in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.221777in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.218698in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.217131in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.215384in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.213567in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.211676in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.210243in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.208566in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.206614in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.204855in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.203707in}}%
\pgfpathlineto{\pgfqpoint{2.601264in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.202762in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.200454in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.199316in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.198161in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{4.196285in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{4.194270in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{4.192572in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{4.191356in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{4.188882in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{4.187292in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{4.186162in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{4.184318in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{4.181814in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.179947in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{4.178858in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{4.177818in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{4.176686in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{4.174677in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{4.173214in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{4.171726in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{4.170539in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{4.168637in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{4.166375in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{4.164696in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{4.163036in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{4.161716in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.159971in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{4.157587in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{4.156027in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{4.153894in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.152775in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{4.151841in}}%
\pgfpathlineto{\pgfqpoint{1.766028in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{4.150828in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{4.148681in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{4.147003in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{4.145667in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{4.144524in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{4.140752in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{4.138499in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{4.137200in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{4.135498in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{4.133758in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{4.131283in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.129089in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{4.127965in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{4.127036in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.125960in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{4.122801in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{4.120710in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{4.119598in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{4.117836in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{4.116424in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{4.114913in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{4.113326in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{4.111333in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.109094in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{3.663141in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{3.669856in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{3.674191in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{3.678087in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{3.681741in}}%
\pgfpathlineto{\pgfqpoint{1.219223in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{3.688788in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{3.695152in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{3.699651in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{3.703499in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{3.707194in}}%
\pgfpathlineto{\pgfqpoint{1.351661in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{3.714331in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{3.720632in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{3.724980in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{3.729130in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{3.733017in}}%
\pgfpathlineto{\pgfqpoint{1.483377in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{3.739218in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{3.745934in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{3.750750in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{3.754740in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{1.616911in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{3.764381in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{3.771481in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{3.776150in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{3.780662in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{3.783941in}}%
\pgfpathlineto{\pgfqpoint{1.749504in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{3.789562in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{3.796978in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{3.801461in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{3.806106in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{3.809611in}}%
\pgfpathlineto{\pgfqpoint{1.882617in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{3.814686in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{3.822019in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{3.826834in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{3.831510in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{3.835225in}}%
\pgfpathlineto{\pgfqpoint{2.015154in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{3.840080in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{3.846787in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{3.852260in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{3.857226in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{3.860602in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{3.864736in}}%
\pgfpathlineto{\pgfqpoint{2.151210in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{3.872000in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{3.877837in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{3.882734in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{3.886071in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{3.890180in}}%
\pgfpathlineto{\pgfqpoint{2.283437in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{3.897425in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{3.902923in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{3.908012in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{3.912053in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{3.915694in}}%
\pgfpathlineto{\pgfqpoint{2.415796in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{3.922504in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{3.928292in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{3.933368in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{3.937573in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{3.941196in}}%
\pgfpathlineto{\pgfqpoint{2.548605in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{3.947399in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{3.953690in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{3.958925in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{3.962787in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{3.966806in}}%
\pgfpathlineto{\pgfqpoint{2.680805in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{3.972671in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{3.979023in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{3.984064in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{3.988429in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{3.992472in}}%
\pgfpathlineto{\pgfqpoint{2.813137in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{3.997953in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.004325in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.009474in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.013707in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.017707in}}%
\pgfpathlineto{\pgfqpoint{2.946210in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.023353in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.029556in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.034982in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.039073in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.043549in}}%
\pgfpathlineto{\pgfqpoint{3.078928in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.048583in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.054734in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.060049in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.064668in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.069077in}}%
\pgfpathlineto{\pgfqpoint{3.213431in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.073661in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.079937in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.085215in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.089861in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.094636in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.098775in}}%
\pgfpathlineto{\pgfqpoint{3.347932in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.105420in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.110246in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.115266in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.120010in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.124300in}}%
\pgfpathlineto{\pgfqpoint{3.479978in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.130722in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.135521in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.140458in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.145601in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.149774in}}%
\pgfpathlineto{\pgfqpoint{3.612286in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.155946in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.160909in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.165590in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.170778in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.175277in}}%
\pgfpathlineto{\pgfqpoint{3.744738in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.181099in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.186134in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.191154in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.195961in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.200927in}}%
\pgfpathlineto{\pgfqpoint{3.877027in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.206326in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.211323in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.216483in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.221283in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.226472in}}%
\pgfpathlineto{\pgfqpoint{4.009856in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.231591in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.236371in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.241330in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.247055in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.251867in}}%
\pgfpathlineto{\pgfqpoint{4.143201in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.256844in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.261464in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.266793in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.271847in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.277257in}}%
\pgfpathlineto{\pgfqpoint{4.276913in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.282160in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.286869in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.292040in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.297086in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.302212in}}%
\pgfpathlineto{\pgfqpoint{4.410849in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.307470in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.312386in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.312627in}}%
\pgfpathlineto{\pgfqpoint{4.470304in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.283425in}}%
\pgfpathlineto{\pgfqpoint{4.463059in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.454019in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.445295in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.210867in}}%
\pgfpathlineto{\pgfqpoint{4.435763in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.426133in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.417021in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.139673in}}%
\pgfpathlineto{\pgfqpoint{4.407593in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.398191in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.388926in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.068095in}}%
\pgfpathlineto{\pgfqpoint{4.379552in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.370100in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{3.996163in}}%
\pgfpathlineto{\pgfqpoint{4.360867in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.351445in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.341868in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{3.923000in}}%
\pgfpathlineto{\pgfqpoint{4.333137in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.323155in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.313673in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{3.851899in}}%
\pgfpathlineto{\pgfqpoint{4.304675in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.294681in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.285550in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{3.780056in}}%
\pgfpathlineto{\pgfqpoint{4.276502in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.266712in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.257571in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.707988in}}%
\pgfpathlineto{\pgfqpoint{4.248300in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.238562in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{3.635670in}}%
\pgfpathlineto{\pgfqpoint{4.229540in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.219869in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.210194in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{3.563051in}}%
\pgfpathlineto{\pgfqpoint{4.201836in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.191744in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.182101in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{3.491375in}}%
\pgfpathlineto{\pgfqpoint{4.173588in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.163707in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.154267in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{3.419663in}}%
\pgfpathlineto{\pgfqpoint{4.144810in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.135017in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{4.125846in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.116590in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.106974in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{3.275606in}}%
\pgfpathlineto{\pgfqpoint{4.097950in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.088752in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.078530in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{3.203799in}}%
\pgfpathlineto{\pgfqpoint{4.070209in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.059935in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.051066in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{3.130546in}}%
\pgfpathlineto{\pgfqpoint{4.042415in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.031839in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{3.060696in}}%
\pgfpathlineto{\pgfqpoint{4.022424in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.014342in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.003581in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{2.988219in}}%
\pgfpathlineto{\pgfqpoint{3.994483in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{3.985152in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{3.975087in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{2.916215in}}%
\pgfpathlineto{\pgfqpoint{3.966809in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{3.956546in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{3.947845in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{2.842495in}}%
\pgfpathlineto{\pgfqpoint{3.938844in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{3.928632in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{2.773295in}}%
\pgfpathlineto{\pgfqpoint{3.918843in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{3.910870in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{3.900415in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{3.890843in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{3.882474in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{3.871689in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{2.628361in}}%
\pgfpathlineto{\pgfqpoint{3.863287in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{3.854119in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{3.844484in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{2.554352in}}%
\pgfpathlineto{\pgfqpoint{3.835415in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{3.825223in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{3.816025in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{2.483473in}}%
\pgfpathlineto{\pgfqpoint{3.807006in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{3.796675in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{2.412937in}}%
\pgfpathlineto{\pgfqpoint{3.787530in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{3.779188in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{3.768343in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{2.340992in}}%
\pgfpathlineto{\pgfqpoint{3.759449in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{3.751127in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{3.741103in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{2.266968in}}%
\pgfpathlineto{\pgfqpoint{3.731435in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{3.722764in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{3.712672in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{3.703744in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{3.694321in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{2.125719in}}%
\pgfpathlineto{\pgfqpoint{3.683795in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{3.675768in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{3.665333in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{2.053378in}}%
\pgfpathlineto{\pgfqpoint{3.655744in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.647745in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{3.638043in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{1.978843in}}%
\pgfpathlineto{\pgfqpoint{3.627900in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{3.619155in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{3.609392in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{1.907280in}}%
\pgfpathlineto{\pgfqpoint{3.599876in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{3.591184in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{3.580395in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{3.572290in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{3.562653in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{3.552119in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{3.544120in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.535238in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{1.691909in}}%
\pgfpathlineto{\pgfqpoint{3.524023in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.516052in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{3.506293in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{1.618826in}}%
\pgfpathlineto{\pgfqpoint{3.496650in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{3.487865in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.477107in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{1.549540in}}%
\pgfpathlineto{\pgfqpoint{3.468389in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{3.459183in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{3.448772in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{3.440766in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{3.432093in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{1.404242in}}%
\pgfpathlineto{\pgfqpoint{3.420580in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.412690in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{3.403482in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{1.331177in}}%
\pgfpathlineto{\pgfqpoint{3.392773in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{3.383843in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{3.374665in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{1.259291in}}%
\pgfpathlineto{\pgfqpoint{3.365372in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{3.356003in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{1.190857in}}%
\pgfpathlineto{\pgfqpoint{3.345028in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{3.336839in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{3.328476in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{1.116719in}}%
\pgfpathlineto{\pgfqpoint{3.317158in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{3.309058in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{3.300525in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{1.043733in}}%
\pgfpathlineto{\pgfqpoint{3.289034in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{3.280987in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{3.271787in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{0.970891in}}%
\pgfpathlineto{\pgfqpoint{3.261341in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737070in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.204242in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{4.206482in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{4.210979in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{4.213357in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{4.215224in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{4.217762in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{4.219888in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{4.221522in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{4.223747in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{4.226734in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{4.228873in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{4.230328in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{1.284085in}}%
\pgfpathlineto{\pgfqpoint{4.231559in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{4.233514in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{4.236397in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{4.238596in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{4.240480in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.242981in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{4.245312in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{4.247158in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{4.251562in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.253988in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{4.255707in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.257171in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{4.259013in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{4.261581in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{4.264052in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{4.265723in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{4.268681in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{4.270574in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{4.272734in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.274555in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{4.279424in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{4.281463in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{4.282589in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{1.923229in}}%
\pgfpathlineto{\pgfqpoint{4.284707in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.286922in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.289412in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.291309in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{4.295952in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{4.298050in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.300076in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{4.302041in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.303959in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.306782in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{2.238576in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.314619in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.316613in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.319184in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.321202in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.323119in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.327688in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.331851in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.334081in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.337657in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.339776in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.344379in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.346538in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.348647in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.350774in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.352905in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.355222in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.356706in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.359545in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{2.881447in}}%
\pgfpathlineto{\pgfqpoint{4.363124in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.365038in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.367302in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.369541in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.374079in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.376178in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.378205in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.380454in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.382598in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.384232in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.386589in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{3.199494in}}%
\pgfpathlineto{\pgfqpoint{4.388375in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.390492in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.392741in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.394691in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.396815in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.398920in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.401042in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.403553in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.405669in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.407537in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.409831in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.412077in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{3.519752in}}%
\pgfpathlineto{\pgfqpoint{4.413833in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.416077in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.418440in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.420510in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.422717in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.424791in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.426591in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.430532in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.432841in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.435092in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.437233in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.439210in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{3.840567in}}%
\pgfpathlineto{\pgfqpoint{4.441468in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.445790in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.447870in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.450047in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.452139in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.454328in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.456280in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.460242in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.462268in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.464644in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.158687in}}%
\pgfpathlineto{\pgfqpoint{4.466772in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.468840in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.470837in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.475053in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.475234in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.318133in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.322957in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.324614in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.326280in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.328071in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.329930in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.331574in}}%
\pgfpathlineto{\pgfqpoint{4.285316in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.333288in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.334957in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.336735in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.338238in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.340370in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.342208in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.343850in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.345619in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.347600in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.349424in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.351127in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.352722in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.354473in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.356384in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.357908in}}%
\pgfpathlineto{\pgfqpoint{3.899921in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.359605in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.361218in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.362899in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.364657in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.366503in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.368271in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.370061in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.371870in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.373458in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.374921in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.376992in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.379006in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.380990in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.382660in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.384107in}}%
\pgfpathlineto{\pgfqpoint{3.513614in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.385950in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.387535in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.389037in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.390854in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.392755in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.394375in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.395804in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.397820in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.399688in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.401576in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.403644in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.405500in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.407177in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.408696in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.410065in}}%
\pgfpathlineto{\pgfqpoint{3.125816in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.412264in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.413823in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.416785in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.418661in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.420502in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.422252in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.424170in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.426080in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.428072in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.429874in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.431558in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.433215in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.434944in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.436181in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.438573in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.440117in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.441812in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.443415in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.444632in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.446908in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.448894in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.450817in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.452364in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{4.454391in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{4.455930in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{4.457751in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{4.459470in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{4.460718in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{4.462695in}}%
\pgfpathlineto{\pgfqpoint{2.352842in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{4.464858in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{4.466342in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{4.468112in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.469814in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{4.471510in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{4.472898in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{4.475140in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{4.477284in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{4.479038in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{4.480527in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{4.482291in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{4.483995in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{4.485713in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{4.487001in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{4.488846in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{4.491215in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.492665in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{4.494304in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{4.496422in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{4.498158in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.499731in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{4.501130in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{4.503264in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{4.505114in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{4.507014in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{4.508575in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{4.510165in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.511704in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{4.513127in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{4.515469in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{4.517572in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{4.519116in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{4.520802in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{4.522681in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.524692in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{4.526335in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.529070in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.531273in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{4.533100in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{4.534497in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{4.536637in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{4.537712in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{4.539253in}}%
\pgfpathlineto{\pgfqpoint{1.192887in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{4.541672in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{4.543941in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{4.545606in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.547320in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.109094in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{4.111333in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{4.113326in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{4.114913in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{4.116424in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{4.117836in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{4.119598in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{4.120710in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{4.122801in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.125960in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{4.127036in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{4.127965in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.129089in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{4.131283in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{4.133758in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{4.135498in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{4.137200in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{4.138499in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{4.140752in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.142514in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{4.144524in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{4.145667in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{4.147003in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{4.148681in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{4.150828in}}%
\pgfpathlineto{\pgfqpoint{1.766028in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{4.151841in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.152775in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{4.153894in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{4.156027in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{4.157587in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.159971in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{4.161716in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{4.163036in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{4.164696in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{4.166375in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{4.168637in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{4.170539in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{4.171726in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{4.173214in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{4.174677in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{4.176686in}}%
\pgfpathlineto{\pgfqpoint{2.185091in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{4.177818in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{4.178858in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.179947in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{4.181814in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{4.184318in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{4.186162in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{4.187292in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{4.188882in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{4.191356in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{4.192572in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{4.194270in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{4.196285in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.198161in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.199316in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.200454in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.202762in}}%
\pgfpathlineto{\pgfqpoint{2.601264in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.203707in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.204855in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.206614in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.208566in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.210243in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.211676in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.213567in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.215384in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.217131in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.218698in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.221777in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.223743in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.225525in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.226822in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.228731in}}%
\pgfpathlineto{\pgfqpoint{3.019172in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.229650in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.230831in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.232924in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.234869in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.236276in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.238398in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.240015in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.241402in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.242928in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.244715in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.246413in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.248035in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.249621in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.251390in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.252816in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.254341in}}%
\pgfpathlineto{\pgfqpoint{3.438759in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.255767in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.257158in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.259281in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.260668in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.262559in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.264416in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.266017in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.267650in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.269318in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.270784in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.272174in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.273621in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.275491in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.277106in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.278802in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.280181in}}%
\pgfpathlineto{\pgfqpoint{3.856906in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.281681in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.283562in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.285257in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.287074in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.288708in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.290314in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.291719in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.293311in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.294807in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.296430in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.298162in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.299681in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.301277in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.302991in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.304546in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.306333in}}%
\pgfpathlineto{\pgfqpoint{4.269006in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.307965in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.309735in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.311311in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.312827in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.314439in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.316042in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.317671in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.315380in}}%
\pgfpathlineto{\pgfqpoint{4.472769in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.469689in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.259001in}}%
\pgfpathlineto{\pgfqpoint{4.463962in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.458277in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.452623in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.446667in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.441112in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.142119in}}%
\pgfpathlineto{\pgfqpoint{4.435461in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.429649in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.423730in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.024710in}}%
\pgfpathlineto{\pgfqpoint{4.412427in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.406701in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.400894in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.395247in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.389461in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{3.906737in}}%
\pgfpathlineto{\pgfqpoint{4.383761in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.378068in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.372448in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.366584in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{3.789898in}}%
\pgfpathlineto{\pgfqpoint{4.360591in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.355119in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.349377in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.343970in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.337703in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{3.671119in}}%
\pgfpathlineto{\pgfqpoint{4.332311in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.326517in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.321040in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.315194in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{3.554951in}}%
\pgfpathlineto{\pgfqpoint{4.308777in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.303664in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.298177in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.286042in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{3.435858in}}%
\pgfpathlineto{\pgfqpoint{4.280474in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.275265in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.269265in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.263404in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.252028in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.246433in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.240608in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.234346in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{3.200680in}}%
\pgfpathlineto{\pgfqpoint{4.228732in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.223623in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.217633in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.211626in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.205447in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{3.083661in}}%
\pgfpathlineto{\pgfqpoint{4.200668in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.195061in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.188985in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.182705in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{2.965466in}}%
\pgfpathlineto{\pgfqpoint{4.176928in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.171878in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.166249in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.159835in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.153668in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{2.848347in}}%
\pgfpathlineto{\pgfqpoint{4.148714in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.143390in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.137248in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.131199in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{2.729773in}}%
\pgfpathlineto{\pgfqpoint{4.125160in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.120484in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.114575in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.108032in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.101972in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{2.612702in}}%
\pgfpathlineto{\pgfqpoint{4.097017in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.091868in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.085666in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.079369in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{2.494657in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.068600in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.062971in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.056592in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.050352in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{2.377030in}}%
\pgfpathlineto{\pgfqpoint{4.045098in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.040377in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.033979in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.027593in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{2.260237in}}%
\pgfpathlineto{\pgfqpoint{4.021497in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.016901in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.011376in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.004971in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{3.998485in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{2.142334in}}%
\pgfpathlineto{\pgfqpoint{3.993139in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{3.988543in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{3.982331in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{3.975711in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{2.025263in}}%
\pgfpathlineto{\pgfqpoint{3.969673in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{3.965133in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{3.959519in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{3.953590in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{3.946744in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{1.906931in}}%
\pgfpathlineto{\pgfqpoint{3.941547in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{3.936875in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{3.930706in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{3.924071in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{1.788948in}}%
\pgfpathlineto{\pgfqpoint{3.918137in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{3.913442in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{3.908088in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{3.901761in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{3.894896in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{1.671977in}}%
\pgfpathlineto{\pgfqpoint{3.889783in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{3.884720in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{3.878876in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{3.872355in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{3.866643in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{3.861288in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{3.856446in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{3.850268in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{3.843035in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{3.837939in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{3.832943in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{3.827352in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{3.820900in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{3.809577in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{3.804366in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{3.798067in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{3.791397in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{3.786247in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{3.781303in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{3.775688in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{3.769331in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{3.763404in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{3.757613in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{3.752352in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{3.746761in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{3.739780in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{3.734131in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205265in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.650875in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.649825in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{4.648096in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{4.646902in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{4.645806in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{4.644469in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{4.642795in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{4.641212in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{4.638060in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{4.636724in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{4.635368in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{4.634024in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{4.632504in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{4.631773in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{4.630442in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{4.629011in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{4.627690in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.626885in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{4.626207in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{4.624440in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{4.622975in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.620261in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{4.618956in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{4.616103in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{4.614502in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{4.612733in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{4.611605in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{4.609832in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{4.608334in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.605891in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{4.604860in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{4.603907in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{4.602626in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{4.601357in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{4.600182in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.597852in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.596464in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{4.595044in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{4.592246in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.590690in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{4.588947in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.587607in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.585953in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.584631in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.583348in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.581940in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.580932in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.579693in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.578481in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.577313in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.576286in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.575051in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.573662in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.572860in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.571265in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{4.568445in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.566946in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.565302in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.563704in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.562335in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.560812in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.558105in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.557043in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.555694in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.553508in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.552197in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.550754in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.549323in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.548300in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.546968in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.545916in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.544619in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{3.053220in}}%
\pgfpathlineto{\pgfqpoint{4.543073in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.538294in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.536915in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.535529in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.534478in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.533205in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.532089in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.530999in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.529509in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.526764in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.525599in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.524336in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.521706in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.519096in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.517759in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{3.559166in}}%
\pgfpathlineto{\pgfqpoint{4.516280in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.512961in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.511793in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.510503in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.509220in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.507726in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.506605in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.505371in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.502736in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.501695in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.500237in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.498970in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.497703in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.496361in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.495082in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.065834in}}%
\pgfpathlineto{\pgfqpoint{4.491017in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.488093in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.486879in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.485503in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.484155in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.482888in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.481682in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.480416in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.477699in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.320886in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.328243in}}%
\pgfpathlineto{\pgfqpoint{4.413529in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.333195in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.338619in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.344039in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.349161in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.354327in}}%
\pgfpathlineto{\pgfqpoint{4.284056in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.359320in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.364847in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.369973in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.375220in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.380261in}}%
\pgfpathlineto{\pgfqpoint{4.154534in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.385444in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.390937in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.396284in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.401349in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.406280in}}%
\pgfpathlineto{\pgfqpoint{4.024993in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.411569in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.417265in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.422527in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.427445in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.432560in}}%
\pgfpathlineto{\pgfqpoint{3.895570in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.437705in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.443356in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.448413in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.453664in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.458736in}}%
\pgfpathlineto{\pgfqpoint{3.766041in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.463821in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.469544in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.474515in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.479538in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.484904in}}%
\pgfpathlineto{\pgfqpoint{3.636634in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.489955in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.495592in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.500686in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.505872in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.511054in}}%
\pgfpathlineto{\pgfqpoint{3.507161in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.516073in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.521798in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.526854in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.531899in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.537433in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.542182in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.547721in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.552873in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.558055in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.563944in}}%
\pgfpathlineto{\pgfqpoint{3.249120in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.568290in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.573875in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.579037in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.584219in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.590104in}}%
\pgfpathlineto{\pgfqpoint{3.119871in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.594406in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.599774in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.605212in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.610476in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.616175in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.620541in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.626019in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.631298in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.636546in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.642300in}}%
\pgfpathlineto{\pgfqpoint{2.860939in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.646678in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.652122in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.657676in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.662827in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.668139in}}%
\pgfpathlineto{\pgfqpoint{2.731025in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.672779in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.678219in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.683682in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.689015in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.694339in}}%
\pgfpathlineto{\pgfqpoint{2.601580in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.698868in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.704533in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.710119in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.715378in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{4.720443in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{4.724987in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{4.730892in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{4.736076in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{4.741605in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{4.746685in}}%
\pgfpathlineto{\pgfqpoint{2.343001in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{4.751109in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{4.756984in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{4.762359in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.767870in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{4.772666in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{4.777224in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{4.783038in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{4.788422in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{4.794312in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{4.803403in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{4.809141in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{4.814496in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{4.820864in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{4.824747in}}%
\pgfpathlineto{\pgfqpoint{1.953817in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{4.829534in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.835199in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{4.840517in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{4.847058in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{4.850839in}}%
\pgfpathlineto{\pgfqpoint{1.824323in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.855605in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{4.861316in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{4.866539in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{4.873081in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{4.876842in}}%
\pgfpathlineto{\pgfqpoint{1.694570in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{4.881794in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{4.887573in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.892622in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{4.899327in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{4.902781in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{4.907879in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{4.913866in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{4.919117in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{4.925276in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.929028in}}%
\pgfpathlineto{\pgfqpoint{1.435464in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{4.933996in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{4.940051in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.945582in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.951564in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{4.954941in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{4.960184in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{4.966250in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{4.971875in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{4.977558in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{4.980899in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{4.986259in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{4.992367in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.998005in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.547320in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{4.545606in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{4.543941in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{4.541672in}}%
\pgfpathlineto{\pgfqpoint{1.192887in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{4.539253in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{4.537712in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{4.536637in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{4.534497in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{4.533100in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.531273in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.529070in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{4.526335in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.524692in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{4.522681in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{4.520802in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{4.519116in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{4.517572in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{4.515469in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{4.513127in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.511704in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{4.510165in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{4.508575in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{4.507014in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{4.505114in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{4.503264in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{4.501130in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.499731in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{4.498158in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{4.496422in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{4.494304in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.492665in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{4.491215in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{4.488846in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{4.487001in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{4.485713in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{4.483995in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{4.482291in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{4.480527in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{4.479038in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{4.477284in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{4.475140in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{4.472898in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{4.471510in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.469814in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{4.468112in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{4.466342in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{4.464858in}}%
\pgfpathlineto{\pgfqpoint{2.352842in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{4.462695in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{4.460718in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{4.459470in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{4.457751in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{4.455930in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{4.454391in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.452364in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.450817in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.448894in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.446908in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.444632in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.443415in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.441812in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.440117in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.438573in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.436181in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.434944in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.433215in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.431558in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.429874in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.428072in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.426080in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.424170in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.422252in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.420502in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.418661in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.416785in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.415563in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.413823in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.412264in}}%
\pgfpathlineto{\pgfqpoint{3.125816in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.410065in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.408696in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.407177in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.405500in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.403644in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.401576in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.399688in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.397820in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.395804in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.394375in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.392755in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.390854in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.389037in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.387535in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.385950in}}%
\pgfpathlineto{\pgfqpoint{3.513614in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.384107in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.382660in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.380990in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.379006in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.376992in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.374921in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.373458in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.371870in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.370061in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.368271in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.366503in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.364657in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.362899in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.361218in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.359605in}}%
\pgfpathlineto{\pgfqpoint{3.899921in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.357908in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.356384in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.354473in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.352722in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.351127in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.349424in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.347600in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.345619in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.343850in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.342208in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.340370in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.338238in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.336735in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.334957in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.333288in}}%
\pgfpathlineto{\pgfqpoint{4.285316in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.331574in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.329930in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.328071in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.326280in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.324614in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.322957in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.318133in}}%
\pgfpathlineto{\pgfqpoint{4.475234in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.475053in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.472905in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.470837in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.468840in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.466772in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.158687in}}%
\pgfpathlineto{\pgfqpoint{4.464644in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.462268in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.460242in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.458262in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.456280in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.454328in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.452139in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.450047in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.447870in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.445790in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.443628in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.441468in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{3.840567in}}%
\pgfpathlineto{\pgfqpoint{4.439210in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.437233in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.435092in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.432841in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.430532in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.428348in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.426591in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.424791in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.422717in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.420510in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.418440in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.416077in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.413833in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{3.519752in}}%
\pgfpathlineto{\pgfqpoint{4.412077in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.409831in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.407537in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.405669in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.403553in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.401042in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.398920in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.396815in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.394691in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.392741in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.390492in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.388375in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{3.199494in}}%
\pgfpathlineto{\pgfqpoint{4.386589in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.384232in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.382598in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.380454in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.378205in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.376178in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.374079in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.369541in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.367302in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.365038in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.363124in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{2.881447in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.359545in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.356706in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.355222in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.352905in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.350774in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.348647in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.346538in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.344379in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.342149in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.339776in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.337657in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.334081in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.331851in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.329433in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.327688in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.325283in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.323119in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.321202in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.319184in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.316613in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.314619in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.312279in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.310221in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{2.238576in}}%
\pgfpathlineto{\pgfqpoint{4.308487in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.306782in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.303959in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.302041in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.300076in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{4.298050in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.295952in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{4.293783in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{4.291309in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{4.289412in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.286922in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.284707in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{1.923229in}}%
\pgfpathlineto{\pgfqpoint{4.282589in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{4.281463in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{4.279424in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{4.276244in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{4.274555in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{4.272734in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.270574in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{4.268681in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{4.265723in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{4.264052in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{4.261581in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{4.259013in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{4.257171in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{4.255707in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.253988in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{4.251562in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.248896in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{4.247158in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{4.245312in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{4.242981in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{4.240480in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.238596in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{4.236397in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{4.233514in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{4.231559in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{1.284085in}}%
\pgfpathlineto{\pgfqpoint{4.230328in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{4.228873in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{4.226734in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{4.223747in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{4.221522in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{4.219888in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{4.217762in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{4.215224in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{4.213357in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{4.210979in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{4.206482in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{4.204242in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673460in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.104748in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.099017in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{5.094185in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{5.089149in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{5.084463in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{5.080236in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{5.075080in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{5.070043in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{5.064854in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{1.166987in}}%
\pgfpathlineto{\pgfqpoint{5.060390in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{5.056146in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.046077in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.040882in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{5.036395in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{5.032049in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{5.026971in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{5.022235in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{5.016541in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{5.011740in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{1.446719in}}%
\pgfpathlineto{\pgfqpoint{5.007126in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{5.003122in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{4.997627in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.992944in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{4.987342in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{4.983100in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{4.978986in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{4.973365in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{4.968842in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{4.963766in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{4.958783in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{4.954694in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{4.949200in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.944861in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{4.939767in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{4.934518in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{4.929710in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{4.925889in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{4.920386in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.915657in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.910559in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{2.008490in}}%
\pgfpathlineto{\pgfqpoint{4.905674in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{4.901619in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{4.896234in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{4.891233in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.886344in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.877081in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.871844in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.867303in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.862612in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.857214in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{2.288031in}}%
\pgfpathlineto{\pgfqpoint{4.852602in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.847470in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.838007in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.832929in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{2.429034in}}%
\pgfpathlineto{\pgfqpoint{4.828586in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.824074in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.818973in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.813918in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.809059in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.804156in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{2.568558in}}%
\pgfpathlineto{\pgfqpoint{4.799860in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.794581in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.789850in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.784618in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.779963in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{4.775429in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.770444in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.765396in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.760376in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.755987in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{2.849029in}}%
\pgfpathlineto{\pgfqpoint{4.751206in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.741712in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.731542in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.727037in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{2.990132in}}%
\pgfpathlineto{\pgfqpoint{4.722657in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.717691in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.712101in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.707337in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.702750in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.129021in}}%
\pgfpathlineto{\pgfqpoint{4.698105in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.693499in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.688205in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.682832in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.678480in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.673846in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{3.268950in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.664317in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.658912in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.649744in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{3.410379in}}%
\pgfpathlineto{\pgfqpoint{4.645282in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.640257in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.634881in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.625518in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{3.549478in}}%
\pgfpathlineto{\pgfqpoint{4.620848in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.610736in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.605825in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.600992in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.596575in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{3.689492in}}%
\pgfpathlineto{\pgfqpoint{4.592066in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.586693in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.581805in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.572312in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{3.830302in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.562573in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.557829in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.552858in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.548033in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.543534in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{3.969623in}}%
\pgfpathlineto{\pgfqpoint{4.538585in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.533791in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.528668in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.524013in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.519256in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.108407in}}%
\pgfpathlineto{\pgfqpoint{4.514592in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.509735in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.504929in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.500115in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.495341in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.248256in}}%
\pgfpathlineto{\pgfqpoint{4.490460in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.485779in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.480164in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.323639in}}%
\pgfpathlineto{\pgfqpoint{4.439916in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.333686in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.343194in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.351642in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.360521in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.369537in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.378034in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.387356in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.396029in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.405095in}}%
\pgfpathlineto{\pgfqpoint{4.213326in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.414161in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.422623in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.431967in}}%
\pgfpathlineto{\pgfqpoint{4.137797in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.440976in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.449432in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.458907in}}%
\pgfpathlineto{\pgfqpoint{4.062441in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.467744in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.476269in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.485532in}}%
\pgfpathlineto{\pgfqpoint{3.986569in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.494436in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.503404in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.512500in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.521381in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.530110in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.539320in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.548202in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.557084in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.565927in}}%
\pgfpathlineto{\pgfqpoint{3.759408in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.575291in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.583964in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.592622in}}%
\pgfpathlineto{\pgfqpoint{3.683322in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.602121in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.611081in}}%
\pgfpathlineto{\pgfqpoint{3.608634in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.619781in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.628941in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.637625in}}%
\pgfpathlineto{\pgfqpoint{3.532774in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.646583in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.655826in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.664538in}}%
\pgfpathlineto{\pgfqpoint{3.457767in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.673714in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.682748in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.691562in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.700811in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.709476in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.718321in}}%
\pgfpathlineto{\pgfqpoint{3.307182in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.727686in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.736535in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.745041in}}%
\pgfpathlineto{\pgfqpoint{3.231694in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.754753in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.763407in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.771848in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.781803in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.789947in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.798685in}}%
\pgfpathlineto{\pgfqpoint{3.079899in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.808605in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.816728in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.825088in}}%
\pgfpathlineto{\pgfqpoint{3.003143in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.835449in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.843505in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.851814in}}%
\pgfpathlineto{\pgfqpoint{2.926861in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.862292in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.870612in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.878734in}}%
\pgfpathlineto{\pgfqpoint{2.851172in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.889268in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.897591in}}%
\pgfpathlineto{\pgfqpoint{2.774938in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.905455in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.916081in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.924128in}}%
\pgfpathlineto{\pgfqpoint{2.701096in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.932984in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.942624in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.951086in}}%
\pgfpathlineto{\pgfqpoint{2.625506in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.959773in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.969175in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.977927in}}%
\pgfpathlineto{\pgfqpoint{2.550658in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.986971in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.995997in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{5.004762in}}%
\pgfpathlineto{\pgfqpoint{2.474992in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{5.013881in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{5.022890in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{5.031582in}}%
\pgfpathlineto{\pgfqpoint{2.399120in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{5.040626in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{5.049720in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{5.057762in}}%
\pgfpathlineto{\pgfqpoint{2.322665in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{5.067756in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{5.076853in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.084207in}}%
\pgfpathlineto{\pgfqpoint{2.246450in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{5.094997in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{5.103676in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{5.110950in}}%
\pgfpathlineto{\pgfqpoint{2.170178in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{5.121625in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{5.130249in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{5.137741in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{5.148467in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{5.157223in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{5.164694in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{5.175430in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{5.183941in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{5.191374in}}%
\pgfpathlineto{\pgfqpoint{1.942058in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{5.202555in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{5.210548in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{5.219182in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{5.229441in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{5.237537in}}%
\pgfpathlineto{\pgfqpoint{1.793352in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{5.245888in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{5.256579in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{5.264345in}}%
\pgfpathlineto{\pgfqpoint{1.718230in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{5.272856in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{5.283171in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{5.290744in}}%
\pgfpathlineto{\pgfqpoint{1.641623in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{5.299503in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{5.317273in}}%
\pgfpathlineto{\pgfqpoint{1.566082in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{5.326857in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{5.336595in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{5.343392in}}%
\pgfpathlineto{\pgfqpoint{1.489188in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{5.353843in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{5.363488in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{5.370115in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{5.380685in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{5.389942in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{5.396961in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{5.407798in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{5.417105in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{5.424279in}}%
\pgfpathlineto{\pgfqpoint{1.262599in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{5.434776in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{5.443650in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{5.450859in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{5.462033in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{5.470881in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.477308in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{4.998005in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{4.992367in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{4.986259in}}%
\pgfpathlineto{\pgfqpoint{1.175356in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{4.980899in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{4.977558in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{4.971875in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{4.966250in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{4.960184in}}%
\pgfpathlineto{\pgfqpoint{1.305410in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{4.954941in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{4.951564in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{4.945582in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{4.940051in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{4.933996in}}%
\pgfpathlineto{\pgfqpoint{1.435464in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{4.929028in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{4.925276in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{4.919117in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{4.913866in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{4.907879in}}%
\pgfpathlineto{\pgfqpoint{1.564516in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{4.902781in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{4.899327in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{4.892622in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{4.887573in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{4.881794in}}%
\pgfpathlineto{\pgfqpoint{1.694570in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{4.876842in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{4.873081in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{4.866539in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{4.861316in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{4.855605in}}%
\pgfpathlineto{\pgfqpoint{1.824323in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{4.850839in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{4.847058in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{4.840517in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{4.835199in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{4.829534in}}%
\pgfpathlineto{\pgfqpoint{1.953817in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{4.824747in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{4.820864in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{4.814496in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{4.809141in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{4.803403in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{4.798850in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{4.794312in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{4.788422in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{4.783038in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{4.777224in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{4.772666in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{4.767870in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{4.762359in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{4.756984in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{4.751109in}}%
\pgfpathlineto{\pgfqpoint{2.343001in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{4.746685in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{4.741605in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{4.736076in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{4.730892in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{4.724987in}}%
\pgfpathlineto{\pgfqpoint{2.472044in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{4.720443in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.715378in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.710119in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.704533in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.698868in}}%
\pgfpathlineto{\pgfqpoint{2.601580in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.694339in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.689015in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.683682in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.678219in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.672779in}}%
\pgfpathlineto{\pgfqpoint{2.731025in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.668139in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.662827in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.657676in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.652122in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.646678in}}%
\pgfpathlineto{\pgfqpoint{2.860939in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.642300in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.636546in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.631298in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.626019in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.620541in}}%
\pgfpathlineto{\pgfqpoint{2.990360in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.616175in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.610476in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.605212in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.599774in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.594406in}}%
\pgfpathlineto{\pgfqpoint{3.119871in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.590104in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.584219in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.579037in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.573875in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.568290in}}%
\pgfpathlineto{\pgfqpoint{3.249120in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.563944in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.558055in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.552873in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.547721in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.542182in}}%
\pgfpathlineto{\pgfqpoint{3.378014in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.537433in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.531899in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.526854in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.521798in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.516073in}}%
\pgfpathlineto{\pgfqpoint{3.507161in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.511054in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.505872in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.500686in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.495592in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.489955in}}%
\pgfpathlineto{\pgfqpoint{3.636634in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.484904in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.479538in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.474515in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.469544in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.463821in}}%
\pgfpathlineto{\pgfqpoint{3.766041in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.458736in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.453664in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.448413in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.443356in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.437705in}}%
\pgfpathlineto{\pgfqpoint{3.895570in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.432560in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.427445in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.422527in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.417265in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.411569in}}%
\pgfpathlineto{\pgfqpoint{4.024993in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.406280in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.401349in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.396284in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.390937in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.385444in}}%
\pgfpathlineto{\pgfqpoint{4.154534in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.380261in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.375220in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.369973in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.364847in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.359320in}}%
\pgfpathlineto{\pgfqpoint{4.284056in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.354327in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.349161in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.344039in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.338619in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.333195in}}%
\pgfpathlineto{\pgfqpoint{4.413529in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.328243in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.320886in}}%
\pgfpathlineto{\pgfqpoint{4.477699in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.480416in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.481682in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.482888in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.484155in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.485503in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.486879in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.488093in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.491017in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.065834in}}%
\pgfpathlineto{\pgfqpoint{4.492435in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.493796in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.495082in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.496361in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.497703in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.498970in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.500237in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.501695in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.502736in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.504061in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.505371in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.506605in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.507726in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.509220in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.510503in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.511793in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.512961in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.514623in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.516280in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{3.559166in}}%
\pgfpathlineto{\pgfqpoint{4.517759in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.519096in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.520413in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.521706in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.524336in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.525599in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.526764in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.528063in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.529509in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.530999in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.532089in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.533205in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.534478in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.535529in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.536915in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.538294in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.539852in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.541586in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.543073in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{3.053220in}}%
\pgfpathlineto{\pgfqpoint{4.544619in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.545916in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.546968in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.548300in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.549323in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.550754in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.552197in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.553508in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.555694in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.557043in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.558105in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.560812in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.562335in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.563704in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.565302in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.566946in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.568445in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{2.541853in}}%
\pgfpathlineto{\pgfqpoint{4.569558in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.571265in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.572860in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.573662in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.575051in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.576286in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.577313in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.578481in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.579693in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.580932in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.581940in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.583348in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.584631in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.585953in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.587607in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.588947in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.590690in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{4.592246in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.593820in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{4.595044in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{2.037243in}}%
\pgfpathlineto{\pgfqpoint{4.596464in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{4.597852in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.599582in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.600182in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.601357in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{4.602626in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{4.603907in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{4.604860in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{4.605891in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{4.607171in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.608334in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{4.609832in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{4.611605in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{4.612733in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{4.614502in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{4.616103in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{4.617508in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{4.618956in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.620261in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{4.622975in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{4.624440in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{4.626207in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{4.626885in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{4.627690in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{4.629011in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{4.630442in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{4.631773in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{4.632504in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{4.634024in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{4.635368in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{4.636724in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{4.638060in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{4.639659in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{4.641212in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{4.642795in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{4.644469in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{4.645806in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{4.646902in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{1.018197in}}%
\pgfpathlineto{\pgfqpoint{4.648096in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{4.649825in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{4.650875in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115644in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.577336in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.568652in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{1.012267in}}%
\pgfpathlineto{\pgfqpoint{5.551717in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{5.543167in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{5.535173in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{5.526341in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{5.517658in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{5.510142in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{1.171516in}}%
\pgfpathlineto{\pgfqpoint{5.501011in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{5.492347in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{5.484525in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{5.475727in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.466641in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{5.459018in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{5.450089in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{5.440925in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{5.424625in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{5.415617in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{5.408157in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.398695in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{5.390401in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{5.382469in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{5.372919in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{5.364870in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{5.357173in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{1.648970in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{5.339464in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{5.331547in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{5.322740in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{5.305996in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{1.808170in}}%
\pgfpathlineto{\pgfqpoint{5.297123in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{5.288972in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{5.280674in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{5.272343in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{1.889804in}}%
\pgfpathlineto{\pgfqpoint{5.263459in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{5.255146in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{5.246797in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{5.238074in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{5.229737in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{5.221469in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{2.048996in}}%
\pgfpathlineto{\pgfqpoint{5.212504in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{5.204081in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{2.128390in}}%
\pgfpathlineto{\pgfqpoint{5.187174in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{5.178797in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{5.170356in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{2.207857in}}%
\pgfpathlineto{\pgfqpoint{5.161796in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{5.153333in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.144973in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{2.287763in}}%
\pgfpathlineto{\pgfqpoint{5.136394in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{5.127884in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{5.119535in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{2.367541in}}%
\pgfpathlineto{\pgfqpoint{5.111032in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{5.102875in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{5.093968in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{2.446782in}}%
\pgfpathlineto{\pgfqpoint{5.085526in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{5.077355in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{5.068505in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{2.526176in}}%
\pgfpathlineto{\pgfqpoint{5.059883in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.051799in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.042922in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.026284in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.017551in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{5.008827in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.000862in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.992031in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{2.765152in}}%
\pgfpathlineto{\pgfqpoint{4.983375in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.975441in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.966395in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{4.957863in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.950089in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.941106in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{2.923762in}}%
\pgfpathlineto{\pgfqpoint{4.932116in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.924833in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.915768in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{4.906957in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.899256in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.890746in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.084434in}}%
\pgfpathlineto{\pgfqpoint{4.881490in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.873709in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.865032in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.856287in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.164930in}}%
\pgfpathlineto{\pgfqpoint{4.848190in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.839418in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.830616in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.244034in}}%
\pgfpathlineto{\pgfqpoint{4.822798in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.814011in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.805225in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.323943in}}%
\pgfpathlineto{\pgfqpoint{4.797299in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.788737in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.779686in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.403459in}}%
\pgfpathlineto{\pgfqpoint{4.771794in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.763433in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.754219in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{3.483051in}}%
\pgfpathlineto{\pgfqpoint{4.746275in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.737817in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.728782in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{4.720717in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.712355in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.642518in}}%
\pgfpathlineto{\pgfqpoint{4.695215in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.686955in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.678136in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{3.722605in}}%
\pgfpathlineto{\pgfqpoint{4.669692in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.661465in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.652598in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{3.802177in}}%
\pgfpathlineto{\pgfqpoint{4.644108in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.635899in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.627400in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{3.882213in}}%
\pgfpathlineto{\pgfqpoint{4.618609in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.610473in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.601814in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{3.961634in}}%
\pgfpathlineto{\pgfqpoint{4.593119in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.584747in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.576563in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.041303in}}%
\pgfpathlineto{\pgfqpoint{4.567641in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.559256in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.120789in}}%
\pgfpathlineto{\pgfqpoint{4.542160in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.533895in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.525612in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.200248in}}%
\pgfpathlineto{\pgfqpoint{4.516651in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.500447in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.279865in}}%
\pgfpathlineto{\pgfqpoint{4.491143in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.482629in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.326392in}}%
\pgfpathlineto{\pgfqpoint{4.447299in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.341068in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.353193in}}%
\pgfpathlineto{\pgfqpoint{4.398164in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.365926in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.378899in}}%
\pgfpathlineto{\pgfqpoint{4.346881in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.391855in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.404413in}}%
\pgfpathlineto{\pgfqpoint{4.294602in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.417443in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.430224in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.443205in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.455963in}}%
\pgfpathlineto{\pgfqpoint{4.190231in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.469123in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.481913in}}%
\pgfpathlineto{\pgfqpoint{4.138272in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.495195in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.507916in}}%
\pgfpathlineto{\pgfqpoint{4.086203in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.521037in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.534064in}}%
\pgfpathlineto{\pgfqpoint{4.034015in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.546762in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.559871in}}%
\pgfpathlineto{\pgfqpoint{3.981733in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.572704in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.585767in}}%
\pgfpathlineto{\pgfqpoint{3.929478in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.598430in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.611480in}}%
\pgfpathlineto{\pgfqpoint{3.877118in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.624326in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.637430in}}%
\pgfpathlineto{\pgfqpoint{3.825057in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.650198in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.663208in}}%
\pgfpathlineto{\pgfqpoint{3.772554in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.676052in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.689173in}}%
\pgfpathlineto{\pgfqpoint{3.720185in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.701765in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.714962in}}%
\pgfpathlineto{\pgfqpoint{3.668038in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.727711in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.741010in}}%
\pgfpathlineto{\pgfqpoint{3.615654in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.753490in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.766892in}}%
\pgfpathlineto{\pgfqpoint{3.563425in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.779450in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.792691in}}%
\pgfpathlineto{\pgfqpoint{3.511075in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.805353in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.818578in}}%
\pgfpathlineto{\pgfqpoint{3.458253in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.830949in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.844345in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.856518in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.870436in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.882658in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.896197in}}%
\pgfpathlineto{\pgfqpoint{3.301030in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.908521in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.934570in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.947879in}}%
\pgfpathlineto{\pgfqpoint{3.196528in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.960365in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.973701in}}%
\pgfpathlineto{\pgfqpoint{3.144553in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.986360in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.999550in}}%
\pgfpathlineto{\pgfqpoint{3.092395in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.012348in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.025566in}}%
\pgfpathlineto{\pgfqpoint{3.039655in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.037878in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{5.051437in}}%
\pgfpathlineto{\pgfqpoint{2.987148in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{5.063652in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{5.077202in}}%
\pgfpathlineto{\pgfqpoint{2.934985in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{5.089673in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{5.102987in}}%
\pgfpathlineto{\pgfqpoint{2.882820in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{5.115670in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{5.128587in}}%
\pgfpathlineto{\pgfqpoint{2.830653in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{5.141643in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{5.154406in}}%
\pgfpathlineto{\pgfqpoint{2.778386in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{5.167540in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{5.180132in}}%
\pgfpathlineto{\pgfqpoint{2.725784in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{5.193197in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{5.205908in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{5.218957in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{5.231940in}}%
\pgfpathlineto{\pgfqpoint{2.621128in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{5.244908in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{5.257699in}}%
\pgfpathlineto{\pgfqpoint{2.569126in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{5.270967in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{5.283435in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{5.296668in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{5.309452in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{5.322356in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{5.335320in}}%
\pgfpathlineto{\pgfqpoint{2.411767in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{5.348267in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{5.361255in}}%
\pgfpathlineto{\pgfqpoint{2.359786in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{5.374298in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{5.387126in}}%
\pgfpathlineto{\pgfqpoint{2.307154in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{5.399953in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{5.412639in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{5.438592in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{5.451480in}}%
\pgfpathlineto{\pgfqpoint{2.202191in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{5.464423in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{5.477252in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{5.490429in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{5.503256in}}%
\pgfpathlineto{\pgfqpoint{2.097638in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{5.516310in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{5.529132in}}%
\pgfpathlineto{\pgfqpoint{2.045366in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{5.542380in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{5.555009in}}%
\pgfpathlineto{\pgfqpoint{1.993070in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{5.568193in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{5.580759in}}%
\pgfpathlineto{\pgfqpoint{1.940484in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{5.593923in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{5.606515in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{5.619710in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{5.632346in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{5.645647in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{5.658186in}}%
\pgfpathlineto{\pgfqpoint{1.783247in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{5.671559in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{5.684173in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{5.697544in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{5.709991in}}%
\pgfpathlineto{\pgfqpoint{1.678747in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{5.723233in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{5.735648in}}%
\pgfpathlineto{\pgfqpoint{1.626192in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{5.749227in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{5.761622in}}%
\pgfpathlineto{\pgfqpoint{1.574126in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{5.775288in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{5.787571in}}%
\pgfpathlineto{\pgfqpoint{1.521916in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{5.801020in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{5.813272in}}%
\pgfpathlineto{\pgfqpoint{1.469053in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{5.826479in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{5.839128in}}%
\pgfpathlineto{\pgfqpoint{1.416648in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{5.852296in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{5.865058in}}%
\pgfpathlineto{\pgfqpoint{1.364416in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{5.878007in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{5.891035in}}%
\pgfpathlineto{\pgfqpoint{1.312088in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{5.903732in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{5.916791in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{5.929366in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{5.942802in}}%
\pgfpathlineto{\pgfqpoint{1.207332in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{5.955328in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{5.968501in}}%
\pgfpathlineto{\pgfqpoint{1.154774in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{5.981339in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.994447in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.477308in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{5.470881in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{5.462033in}}%
\pgfpathlineto{\pgfqpoint{1.186203in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{5.450859in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{5.443650in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{5.434776in}}%
\pgfpathlineto{\pgfqpoint{1.262599in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{5.424279in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{5.417105in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{5.407798in}}%
\pgfpathlineto{\pgfqpoint{1.337396in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{5.396961in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{5.389942in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{5.380685in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{5.370115in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{5.363488in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{5.353843in}}%
\pgfpathlineto{\pgfqpoint{1.489188in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{5.343392in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{5.336595in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{5.326857in}}%
\pgfpathlineto{\pgfqpoint{1.566082in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{5.317273in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{5.310041in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{5.299503in}}%
\pgfpathlineto{\pgfqpoint{1.641623in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{5.290744in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{5.283171in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{5.272856in}}%
\pgfpathlineto{\pgfqpoint{1.718230in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{5.264345in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{5.256579in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{5.245888in}}%
\pgfpathlineto{\pgfqpoint{1.793352in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{5.237537in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{5.229441in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{5.219182in}}%
\pgfpathlineto{\pgfqpoint{1.869054in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{5.210548in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{5.202555in}}%
\pgfpathlineto{\pgfqpoint{1.942058in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{5.191374in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{5.183941in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{5.175430in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{5.164694in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{5.157223in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{5.148467in}}%
\pgfpathlineto{\pgfqpoint{2.094142in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{5.137741in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{5.130249in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{5.121625in}}%
\pgfpathlineto{\pgfqpoint{2.170178in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{5.110950in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{5.103676in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{5.094997in}}%
\pgfpathlineto{\pgfqpoint{2.246450in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.084207in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{5.076853in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{5.067756in}}%
\pgfpathlineto{\pgfqpoint{2.322665in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{5.057762in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{5.049720in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{5.040626in}}%
\pgfpathlineto{\pgfqpoint{2.399120in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{5.031582in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{5.022890in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{5.013881in}}%
\pgfpathlineto{\pgfqpoint{2.474992in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{5.004762in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{4.995997in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{4.986971in}}%
\pgfpathlineto{\pgfqpoint{2.550658in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{4.977927in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{4.969175in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{4.959773in}}%
\pgfpathlineto{\pgfqpoint{2.625506in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{4.951086in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{4.942624in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{4.932984in}}%
\pgfpathlineto{\pgfqpoint{2.701096in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{4.924128in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{4.916081in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{4.905455in}}%
\pgfpathlineto{\pgfqpoint{2.774938in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{4.897591in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{4.889268in}}%
\pgfpathlineto{\pgfqpoint{2.851172in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{4.878734in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{4.870612in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{4.862292in}}%
\pgfpathlineto{\pgfqpoint{2.926861in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{4.851814in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{4.843505in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{4.835449in}}%
\pgfpathlineto{\pgfqpoint{3.003143in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{4.825088in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{4.816728in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{4.808605in}}%
\pgfpathlineto{\pgfqpoint{3.079899in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{4.798685in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.789947in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.781803in}}%
\pgfpathlineto{\pgfqpoint{3.155942in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.771848in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.763407in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.754753in}}%
\pgfpathlineto{\pgfqpoint{3.231694in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.745041in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.736535in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.727686in}}%
\pgfpathlineto{\pgfqpoint{3.307182in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.718321in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.709476in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.700811in}}%
\pgfpathlineto{\pgfqpoint{3.382877in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.691562in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.682748in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.673714in}}%
\pgfpathlineto{\pgfqpoint{3.457767in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.664538in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.655826in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.646583in}}%
\pgfpathlineto{\pgfqpoint{3.532774in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.637625in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.628941in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.619781in}}%
\pgfpathlineto{\pgfqpoint{3.608634in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.611081in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.602121in}}%
\pgfpathlineto{\pgfqpoint{3.683322in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.592622in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.583964in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.575291in}}%
\pgfpathlineto{\pgfqpoint{3.759408in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.565927in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.557084in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.548202in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.539320in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.530110in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.521381in}}%
\pgfpathlineto{\pgfqpoint{3.911367in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.512500in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.503404in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.494436in}}%
\pgfpathlineto{\pgfqpoint{3.986569in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.485532in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.476269in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.467744in}}%
\pgfpathlineto{\pgfqpoint{4.062441in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.458907in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.449432in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.440976in}}%
\pgfpathlineto{\pgfqpoint{4.137797in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.431967in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.422623in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.414161in}}%
\pgfpathlineto{\pgfqpoint{4.213326in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.405095in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.396029in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.387356in}}%
\pgfpathlineto{\pgfqpoint{4.288537in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.378034in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.369537in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.360521in}}%
\pgfpathlineto{\pgfqpoint{4.364327in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.351642in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.343194in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.333686in}}%
\pgfpathlineto{\pgfqpoint{4.439916in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.323639in}}%
\pgfpathlineto{\pgfqpoint{4.480164in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.485779in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.490460in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.248256in}}%
\pgfpathlineto{\pgfqpoint{4.495341in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.500115in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.504929in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.509735in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.514592in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.108407in}}%
\pgfpathlineto{\pgfqpoint{4.519256in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.524013in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.528668in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.533791in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.538585in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{3.969623in}}%
\pgfpathlineto{\pgfqpoint{4.543534in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.548033in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.552858in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.557829in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.562573in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.567970in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{3.830302in}}%
\pgfpathlineto{\pgfqpoint{4.572312in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.576956in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.581805in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.586693in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.592066in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{3.689492in}}%
\pgfpathlineto{\pgfqpoint{4.596575in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.600992in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.605825in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.610736in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.616064in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.620848in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{3.549478in}}%
\pgfpathlineto{\pgfqpoint{4.625518in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.630134in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.634881in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.640257in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.645282in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{3.410379in}}%
\pgfpathlineto{\pgfqpoint{4.649744in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.654356in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.658912in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.664317in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{3.268950in}}%
\pgfpathlineto{\pgfqpoint{4.673846in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.678480in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.682832in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.688205in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.693499in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.698105in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.129021in}}%
\pgfpathlineto{\pgfqpoint{4.702750in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.707337in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.712101in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.717691in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.722657in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{2.990132in}}%
\pgfpathlineto{\pgfqpoint{4.727037in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.731542in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.736153in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.741712in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.746950in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.751206in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{2.849029in}}%
\pgfpathlineto{\pgfqpoint{4.755987in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.760376in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.765396in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.770444in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{4.775429in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{2.708999in}}%
\pgfpathlineto{\pgfqpoint{4.779963in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{4.784618in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{4.789850in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{4.794581in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{4.799860in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{2.568558in}}%
\pgfpathlineto{\pgfqpoint{4.804156in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{4.809059in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{4.813918in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{4.818973in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{4.824074in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{4.828586in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{2.429034in}}%
\pgfpathlineto{\pgfqpoint{4.832929in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{4.838007in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{4.847470in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{4.852602in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{2.288031in}}%
\pgfpathlineto{\pgfqpoint{4.857214in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{4.862612in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{4.867303in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{4.871844in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{4.877081in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{4.886344in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{4.891233in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{4.896234in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{4.901619in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{4.905674in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{2.008490in}}%
\pgfpathlineto{\pgfqpoint{4.910559in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{4.915657in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{4.920386in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{4.925889in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{4.929710in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{4.934518in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{4.939767in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{4.944861in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{4.949200in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{4.954694in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{4.958783in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{4.963766in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{4.968842in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{4.973365in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{4.978986in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{4.983100in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{1.586892in}}%
\pgfpathlineto{\pgfqpoint{4.987342in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{4.992944in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{4.997627in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{5.003122in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{5.007126in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{1.446719in}}%
\pgfpathlineto{\pgfqpoint{5.011740in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{5.016541in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{5.022235in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{5.026971in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{5.032049in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{5.036395in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{1.308940in}}%
\pgfpathlineto{\pgfqpoint{5.040882in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{5.046077in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.056146in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{5.060390in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{1.166987in}}%
\pgfpathlineto{\pgfqpoint{5.064854in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{5.070043in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{5.075080in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{5.080236in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{5.084463in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{5.089149in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{5.094185in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{5.099017in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{5.104748in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583839in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.115997in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{6.102583in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{6.090477in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{6.077394in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{6.064959in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.039567in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{6.026712in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{1.135101in}}%
\pgfpathlineto{\pgfqpoint{6.014256in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.001975in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{1.189452in}}%
\pgfpathlineto{\pgfqpoint{5.988623in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{5.976856in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{5.963597in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.951438in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{1.296520in}}%
\pgfpathlineto{\pgfqpoint{5.938423in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{5.926111in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{1.349960in}}%
\pgfpathlineto{\pgfqpoint{5.913062in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{5.900657in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{5.887943in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{5.875457in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{1.457121in}}%
\pgfpathlineto{\pgfqpoint{5.862798in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{5.850119in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{1.510655in}}%
\pgfpathlineto{\pgfqpoint{5.837518in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{5.824834in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{1.564662in}}%
\pgfpathlineto{\pgfqpoint{5.812706in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{5.799824in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{1.618758in}}%
\pgfpathlineto{\pgfqpoint{5.787498in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{5.774408in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.762141in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{5.749304in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{1.726026in}}%
\pgfpathlineto{\pgfqpoint{5.736954in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{5.723857in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{5.711225in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{5.698834in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{5.685931in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{5.673213in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{5.660482in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{5.647584in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{5.634772in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{5.622561in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{1.991685in}}%
\pgfpathlineto{\pgfqpoint{5.609607in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{5.597313in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{5.584327in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{2.045152in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{5.559476in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{2.099512in}}%
\pgfpathlineto{\pgfqpoint{5.546876in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{5.534349in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{2.153156in}}%
\pgfpathlineto{\pgfqpoint{5.521544in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{5.508900in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{2.206196in}}%
\pgfpathlineto{\pgfqpoint{5.496223in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{5.483670in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{5.470884in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.458318in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{2.313027in}}%
\pgfpathlineto{\pgfqpoint{5.445352in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{5.433288in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{5.419823in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{5.408215in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{2.420307in}}%
\pgfpathlineto{\pgfqpoint{5.394591in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{5.382988in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{2.473908in}}%
\pgfpathlineto{\pgfqpoint{5.369344in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{5.357679in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{2.527367in}}%
\pgfpathlineto{\pgfqpoint{5.344155in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{2.580899in}}%
\pgfpathlineto{\pgfqpoint{5.319105in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.306695in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{2.634369in}}%
\pgfpathlineto{\pgfqpoint{5.293967in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.281672in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{5.268989in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.256324in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{2.741993in}}%
\pgfpathlineto{\pgfqpoint{5.243558in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.230917in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{2.795159in}}%
\pgfpathlineto{\pgfqpoint{5.218096in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{5.205935in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{2.848514in}}%
\pgfpathlineto{\pgfqpoint{5.192682in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{5.180671in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{2.901381in}}%
\pgfpathlineto{\pgfqpoint{5.167069in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{5.155104in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{5.141950in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{2.955174in}}%
\pgfpathlineto{\pgfqpoint{5.129897in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.116980in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.009310in}}%
\pgfpathlineto{\pgfqpoint{5.104437in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.091582in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.066333in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.116141in}}%
\pgfpathlineto{\pgfqpoint{5.053984in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.041319in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.170094in}}%
\pgfpathlineto{\pgfqpoint{5.028626in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.016023in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{5.003157in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.990703in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.276743in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.965430in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.330109in}}%
\pgfpathlineto{\pgfqpoint{4.952273in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.383538in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.436991in}}%
\pgfpathlineto{\pgfqpoint{4.901782in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.889368in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.490257in}}%
\pgfpathlineto{\pgfqpoint{4.876522in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.864123in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.543915in}}%
\pgfpathlineto{\pgfqpoint{4.851267in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.838980in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.597617in}}%
\pgfpathlineto{\pgfqpoint{4.826027in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.813650in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.650887in}}%
\pgfpathlineto{\pgfqpoint{4.800628in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.788216in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.704314in}}%
\pgfpathlineto{\pgfqpoint{4.775298in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.762711in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{3.758068in}}%
\pgfpathlineto{\pgfqpoint{4.750196in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.737689in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.811775in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.712451in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.699570in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.865123in}}%
\pgfpathlineto{\pgfqpoint{4.687026in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.674368in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{3.918679in}}%
\pgfpathlineto{\pgfqpoint{4.661641in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.649180in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{3.972254in}}%
\pgfpathlineto{\pgfqpoint{4.636457in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.623934in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.025693in}}%
\pgfpathlineto{\pgfqpoint{4.611055in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.598711in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.079110in}}%
\pgfpathlineto{\pgfqpoint{4.585880in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.573362in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.132084in}}%
\pgfpathlineto{\pgfqpoint{4.560439in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.548261in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.185367in}}%
\pgfpathlineto{\pgfqpoint{4.535326in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.523012in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.238082in}}%
\pgfpathlineto{\pgfqpoint{4.510578in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.498468in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.288194in}}%
\pgfpathlineto{\pgfqpoint{4.485094in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.329145in}}%
\pgfpathlineto{\pgfqpoint{4.454681in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.348451in}}%
\pgfpathlineto{\pgfqpoint{4.419036in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.364827in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.381922in}}%
\pgfpathlineto{\pgfqpoint{4.381243in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.399748in}}%
\pgfpathlineto{\pgfqpoint{4.342978in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.417259in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.434419in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.452111in}}%
\pgfpathlineto{\pgfqpoint{4.266040in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.486919in}}%
\pgfpathlineto{\pgfqpoint{4.227671in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.504919in}}%
\pgfpathlineto{\pgfqpoint{4.189214in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.522357in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.540073in}}%
\pgfpathlineto{\pgfqpoint{4.151402in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.557587in}}%
\pgfpathlineto{\pgfqpoint{4.112355in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.575084in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.592655in}}%
\pgfpathlineto{\pgfqpoint{4.074317in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.610421in}}%
\pgfpathlineto{\pgfqpoint{4.035749in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.628054in}}%
\pgfpathlineto{\pgfqpoint{3.997391in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.645416in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.662854in}}%
\pgfpathlineto{\pgfqpoint{3.958630in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.681014in}}%
\pgfpathlineto{\pgfqpoint{3.920721in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.698370in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.715344in}}%
\pgfpathlineto{\pgfqpoint{3.881404in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.733630in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.751066in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.767908in}}%
\pgfpathlineto{\pgfqpoint{3.804392in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.786403in}}%
\pgfpathlineto{\pgfqpoint{3.766888in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.804022in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.820490in}}%
\pgfpathlineto{\pgfqpoint{3.727133in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.838694in}}%
\pgfpathlineto{\pgfqpoint{3.689602in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.856715in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.873894in}}%
\pgfpathlineto{\pgfqpoint{3.650987in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.891428in}}%
\pgfpathlineto{\pgfqpoint{3.612704in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.909512in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.926912in}}%
\pgfpathlineto{\pgfqpoint{3.574353in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.944134in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.962186in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.979850in}}%
\pgfpathlineto{\pgfqpoint{3.497733in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.996677in}}%
\pgfpathlineto{\pgfqpoint{3.458308in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.014795in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.032734in}}%
\pgfpathlineto{\pgfqpoint{3.420947in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.049336in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.067448in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{5.085042in}}%
\pgfpathlineto{\pgfqpoint{3.343390in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{5.102239in}}%
\pgfpathlineto{\pgfqpoint{3.304448in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{5.120158in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{5.137729in}}%
\pgfpathlineto{\pgfqpoint{3.266274in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{5.154592in}}%
\pgfpathlineto{\pgfqpoint{3.227174in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{5.172932in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{5.190845in}}%
\pgfpathlineto{\pgfqpoint{3.189866in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{5.207454in}}%
\pgfpathlineto{\pgfqpoint{3.150244in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{5.225583in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{5.243344in}}%
\pgfpathlineto{\pgfqpoint{3.112552in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.260998in}}%
\pgfpathlineto{\pgfqpoint{3.074247in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.278109in}}%
\pgfpathlineto{\pgfqpoint{3.035380in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.295978in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{5.313833in}}%
\pgfpathlineto{\pgfqpoint{2.997464in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{5.330970in}}%
\pgfpathlineto{\pgfqpoint{2.958766in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{5.366471in}}%
\pgfpathlineto{\pgfqpoint{2.920666in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{5.383861in}}%
\pgfpathlineto{\pgfqpoint{2.881866in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{5.401871in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{5.419641in}}%
\pgfpathlineto{\pgfqpoint{2.844134in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{5.436529in}}%
\pgfpathlineto{\pgfqpoint{2.804970in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{5.454629in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{5.472724in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{5.488939in}}%
\pgfpathlineto{\pgfqpoint{2.727710in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{5.507263in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{5.525335in}}%
\pgfpathlineto{\pgfqpoint{2.690436in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{5.541643in}}%
\pgfpathlineto{\pgfqpoint{2.650823in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{5.560028in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{5.577519in}}%
\pgfpathlineto{\pgfqpoint{2.612709in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{5.594827in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{5.612512in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{5.629834in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{5.648096in}}%
\pgfpathlineto{\pgfqpoint{2.497815in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{5.665464in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{5.682733in}}%
\pgfpathlineto{\pgfqpoint{2.458297in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{5.700815in}}%
\pgfpathlineto{\pgfqpoint{2.420737in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{5.718298in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{5.735820in}}%
\pgfpathlineto{\pgfqpoint{2.381770in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{5.753672in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{5.770986in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{5.788613in}}%
\pgfpathlineto{\pgfqpoint{2.304849in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{5.806341in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.823392in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{5.841464in}}%
\pgfpathlineto{\pgfqpoint{2.228020in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{5.859541in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{5.875964in}}%
\pgfpathlineto{\pgfqpoint{2.150599in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{5.893916in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{5.912670in}}%
\pgfpathlineto{\pgfqpoint{2.113716in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{5.928780in}}%
\pgfpathlineto{\pgfqpoint{2.073378in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{5.946488in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{5.965431in}}%
\pgfpathlineto{\pgfqpoint{2.036733in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{5.982097in}}%
\pgfpathlineto{\pgfqpoint{1.996627in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{5.999270in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{6.018074in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{6.035117in}}%
\pgfpathlineto{\pgfqpoint{1.920493in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{6.052492in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{6.070295in}}%
\pgfpathlineto{\pgfqpoint{1.882188in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{6.087974in}}%
\pgfpathlineto{\pgfqpoint{1.843955in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{6.105375in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{6.122446in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{6.140884in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{6.157498in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{6.174899in}}%
\pgfpathlineto{\pgfqpoint{1.727078in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{6.193419in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{6.210655in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{6.227907in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{6.246373in}}%
\pgfpathlineto{\pgfqpoint{1.613207in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{6.263293in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{6.280894in}}%
\pgfpathlineto{\pgfqpoint{1.573705in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{6.299400in}}%
\pgfpathlineto{\pgfqpoint{1.536328in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{6.316197in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{6.334081in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{6.352518in}}%
\pgfpathlineto{\pgfqpoint{1.460100in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{6.369487in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{6.386638in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{6.405328in}}%
\pgfpathlineto{\pgfqpoint{1.383091in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{6.422090in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{6.439221in}}%
\pgfpathlineto{\pgfqpoint{1.342905in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{6.457839in}}%
\pgfpathlineto{\pgfqpoint{1.305842in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{6.474756in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{6.510640in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{6.527667in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{6.544594in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{6.562873in}}%
\pgfpathlineto{\pgfqpoint{1.151715in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{6.580798in}}%
\pgfpathlineto{\pgfqpoint{1.111623in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.597016in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{5.994447in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{5.981339in}}%
\pgfpathlineto{\pgfqpoint{1.154774in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{5.968501in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{5.955328in}}%
\pgfpathlineto{\pgfqpoint{1.207332in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{5.942802in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{5.929366in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{5.916791in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{5.903732in}}%
\pgfpathlineto{\pgfqpoint{1.312088in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{5.891035in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{5.878007in}}%
\pgfpathlineto{\pgfqpoint{1.364416in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{5.865058in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{5.852296in}}%
\pgfpathlineto{\pgfqpoint{1.416648in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{5.839128in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{5.826479in}}%
\pgfpathlineto{\pgfqpoint{1.469053in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{5.813272in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{5.801020in}}%
\pgfpathlineto{\pgfqpoint{1.521916in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{5.787571in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{5.775288in}}%
\pgfpathlineto{\pgfqpoint{1.574126in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{5.761622in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{5.749227in}}%
\pgfpathlineto{\pgfqpoint{1.626192in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{5.735648in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{5.723233in}}%
\pgfpathlineto{\pgfqpoint{1.678747in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{5.709991in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{5.697544in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{5.684173in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{5.671559in}}%
\pgfpathlineto{\pgfqpoint{1.783247in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{5.658186in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{5.645647in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{5.632346in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{5.619710in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{5.606515in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{5.593923in}}%
\pgfpathlineto{\pgfqpoint{1.940484in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{5.580759in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{5.568193in}}%
\pgfpathlineto{\pgfqpoint{1.993070in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{5.555009in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{5.542380in}}%
\pgfpathlineto{\pgfqpoint{2.045366in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{5.529132in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{5.516310in}}%
\pgfpathlineto{\pgfqpoint{2.097638in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{5.503256in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{5.490429in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{5.477252in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{5.464423in}}%
\pgfpathlineto{\pgfqpoint{2.202191in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{5.451480in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{5.438592in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{5.412639in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{5.399953in}}%
\pgfpathlineto{\pgfqpoint{2.307154in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{5.387126in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{5.374298in}}%
\pgfpathlineto{\pgfqpoint{2.359786in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{5.361255in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{5.348267in}}%
\pgfpathlineto{\pgfqpoint{2.411767in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{5.335320in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{5.322356in}}%
\pgfpathlineto{\pgfqpoint{2.463985in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{5.309452in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{5.296668in}}%
\pgfpathlineto{\pgfqpoint{2.516562in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{5.283435in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{5.270967in}}%
\pgfpathlineto{\pgfqpoint{2.569126in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{5.257699in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{5.244908in}}%
\pgfpathlineto{\pgfqpoint{2.621128in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{5.231940in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{5.218957in}}%
\pgfpathlineto{\pgfqpoint{2.673285in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{5.205908in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{5.193197in}}%
\pgfpathlineto{\pgfqpoint{2.725784in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{5.180132in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{5.167540in}}%
\pgfpathlineto{\pgfqpoint{2.778386in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{5.154406in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{5.141643in}}%
\pgfpathlineto{\pgfqpoint{2.830653in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{5.128587in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{5.115670in}}%
\pgfpathlineto{\pgfqpoint{2.882820in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{5.102987in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{5.089673in}}%
\pgfpathlineto{\pgfqpoint{2.934985in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{5.077202in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{5.063652in}}%
\pgfpathlineto{\pgfqpoint{2.987148in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{5.051437in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.037878in}}%
\pgfpathlineto{\pgfqpoint{3.039655in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.025566in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.012348in}}%
\pgfpathlineto{\pgfqpoint{3.092395in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{4.999550in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{4.986360in}}%
\pgfpathlineto{\pgfqpoint{3.144553in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{4.973701in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{4.960365in}}%
\pgfpathlineto{\pgfqpoint{3.196528in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{4.947879in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{4.934570in}}%
\pgfpathlineto{\pgfqpoint{3.248993in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{4.922073in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{4.908521in}}%
\pgfpathlineto{\pgfqpoint{3.301030in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{4.896197in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{4.882658in}}%
\pgfpathlineto{\pgfqpoint{3.353506in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{4.870436in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{4.856518in}}%
\pgfpathlineto{\pgfqpoint{3.405342in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{4.844345in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{4.830949in}}%
\pgfpathlineto{\pgfqpoint{3.458253in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.818578in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.805353in}}%
\pgfpathlineto{\pgfqpoint{3.511075in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.792691in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.779450in}}%
\pgfpathlineto{\pgfqpoint{3.563425in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.766892in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.753490in}}%
\pgfpathlineto{\pgfqpoint{3.615654in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.741010in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.727711in}}%
\pgfpathlineto{\pgfqpoint{3.668038in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.714962in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.701765in}}%
\pgfpathlineto{\pgfqpoint{3.720185in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.689173in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.676052in}}%
\pgfpathlineto{\pgfqpoint{3.772554in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.663208in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.650198in}}%
\pgfpathlineto{\pgfqpoint{3.825057in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.637430in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.624326in}}%
\pgfpathlineto{\pgfqpoint{3.877118in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.611480in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.598430in}}%
\pgfpathlineto{\pgfqpoint{3.929478in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.585767in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.572704in}}%
\pgfpathlineto{\pgfqpoint{3.981733in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.559871in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.546762in}}%
\pgfpathlineto{\pgfqpoint{4.034015in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.534064in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.521037in}}%
\pgfpathlineto{\pgfqpoint{4.086203in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.507916in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.495195in}}%
\pgfpathlineto{\pgfqpoint{4.138272in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.481913in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.469123in}}%
\pgfpathlineto{\pgfqpoint{4.190231in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.455963in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.443205in}}%
\pgfpathlineto{\pgfqpoint{4.242398in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.430224in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.417443in}}%
\pgfpathlineto{\pgfqpoint{4.294602in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.404413in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.391855in}}%
\pgfpathlineto{\pgfqpoint{4.346881in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.378899in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.365926in}}%
\pgfpathlineto{\pgfqpoint{4.398164in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.353193in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.341068in}}%
\pgfpathlineto{\pgfqpoint{4.447299in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.326392in}}%
\pgfpathlineto{\pgfqpoint{4.482629in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491143in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.279865in}}%
\pgfpathlineto{\pgfqpoint{4.500447in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.508753in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.516651in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.200248in}}%
\pgfpathlineto{\pgfqpoint{4.525612in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.533895in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.542160in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.120789in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.559256in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.567641in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.041303in}}%
\pgfpathlineto{\pgfqpoint{4.576563in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.584747in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.593119in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{3.961634in}}%
\pgfpathlineto{\pgfqpoint{4.601814in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.610473in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.618609in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{3.882213in}}%
\pgfpathlineto{\pgfqpoint{4.627400in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.635899in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.644108in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{3.802177in}}%
\pgfpathlineto{\pgfqpoint{4.652598in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.661465in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.669692in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{3.722605in}}%
\pgfpathlineto{\pgfqpoint{4.678136in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.686955in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.695215in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.642518in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.712355in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.720717in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{4.728782in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.737817in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.746275in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{3.483051in}}%
\pgfpathlineto{\pgfqpoint{4.754219in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.763433in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.771794in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.403459in}}%
\pgfpathlineto{\pgfqpoint{4.779686in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.788737in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.797299in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.323943in}}%
\pgfpathlineto{\pgfqpoint{4.805225in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.814011in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.822798in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.244034in}}%
\pgfpathlineto{\pgfqpoint{4.830616in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.839418in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{4.848190in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.164930in}}%
\pgfpathlineto{\pgfqpoint{4.856287in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{4.865032in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{4.873709in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{4.881490in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.084434in}}%
\pgfpathlineto{\pgfqpoint{4.890746in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{4.899256in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{4.906957in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{4.915768in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{4.924833in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{4.932116in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{2.923762in}}%
\pgfpathlineto{\pgfqpoint{4.941106in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{4.950089in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{4.957863in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{4.966395in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{4.975441in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{4.983375in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{2.765152in}}%
\pgfpathlineto{\pgfqpoint{4.992031in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.000862in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.008827in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{5.017551in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.026284in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.034528in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{5.042922in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.051799in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.059883in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{2.526176in}}%
\pgfpathlineto{\pgfqpoint{5.068505in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{5.077355in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{5.085526in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{2.446782in}}%
\pgfpathlineto{\pgfqpoint{5.093968in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{5.102875in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{5.111032in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{2.367541in}}%
\pgfpathlineto{\pgfqpoint{5.119535in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{5.127884in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{5.136394in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{2.287763in}}%
\pgfpathlineto{\pgfqpoint{5.144973in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.153333in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.161796in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{2.207857in}}%
\pgfpathlineto{\pgfqpoint{5.170356in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{5.178797in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{5.187174in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{2.128390in}}%
\pgfpathlineto{\pgfqpoint{5.195883in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{5.204081in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{5.212504in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{2.048996in}}%
\pgfpathlineto{\pgfqpoint{5.221469in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{5.229737in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{5.238074in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{1.969187in}}%
\pgfpathlineto{\pgfqpoint{5.246797in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{5.255146in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{5.263459in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{1.889804in}}%
\pgfpathlineto{\pgfqpoint{5.272343in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{5.280674in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{5.288972in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{5.297123in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{1.808170in}}%
\pgfpathlineto{\pgfqpoint{5.305996in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{5.314328in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{5.322740in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{1.728897in}}%
\pgfpathlineto{\pgfqpoint{5.331547in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{5.339464in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{5.348092in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{1.648970in}}%
\pgfpathlineto{\pgfqpoint{5.357173in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{5.364870in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{5.372919in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{1.567691in}}%
\pgfpathlineto{\pgfqpoint{5.382469in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{5.390401in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{5.398695in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{5.408157in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{5.415617in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{5.424625in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{1.410271in}}%
\pgfpathlineto{\pgfqpoint{5.433604in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{5.440925in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{5.450089in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{1.330616in}}%
\pgfpathlineto{\pgfqpoint{5.459018in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{5.466641in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{5.475727in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{1.251298in}}%
\pgfpathlineto{\pgfqpoint{5.484525in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.492347in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{5.501011in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{1.171516in}}%
\pgfpathlineto{\pgfqpoint{5.510142in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{5.517658in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{5.526341in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{1.091069in}}%
\pgfpathlineto{\pgfqpoint{5.535173in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{5.543167in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{5.551717in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{1.012267in}}%
\pgfpathlineto{\pgfqpoint{5.561037in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{5.568652in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{5.577336in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{0.951725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104055in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{6.115997in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.705583in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{0.956727in}}%
\pgfpathlineto{\pgfqpoint{6.687673in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{6.671189in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{6.653751in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{6.636156in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{6.619499in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.601915in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{1.113317in}}%
\pgfpathlineto{\pgfqpoint{6.584374in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{6.567798in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.550077in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{1.191675in}}%
\pgfpathlineto{\pgfqpoint{6.532800in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{1.231948in}}%
\pgfpathlineto{\pgfqpoint{6.516209in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{6.498413in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{1.270277in}}%
\pgfpathlineto{\pgfqpoint{6.481212in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{1.311307in}}%
\pgfpathlineto{\pgfqpoint{6.465161in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{6.447122in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{1.349537in}}%
\pgfpathlineto{\pgfqpoint{6.430004in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{1.390574in}}%
\pgfpathlineto{\pgfqpoint{6.413883in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{6.395184in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{6.378440in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{6.362163in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{6.343767in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{1.506622in}}%
\pgfpathlineto{\pgfqpoint{6.326677in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{1.547780in}}%
\pgfpathlineto{\pgfqpoint{6.310625in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{6.292134in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{1.585214in}}%
\pgfpathlineto{\pgfqpoint{6.274903in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{6.258872in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{6.240070in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{6.223302in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{6.207469in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{6.189104in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{1.742822in}}%
\pgfpathlineto{\pgfqpoint{6.171684in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{1.783487in}}%
\pgfpathlineto{\pgfqpoint{6.155692in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{6.137190in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{6.120089in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{6.103868in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{6.085751in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{6.068378in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{6.052498in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{1.940803in}}%
\pgfpathlineto{\pgfqpoint{6.034063in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{6.016673in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{6.000624in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{2.019029in}}%
\pgfpathlineto{\pgfqpoint{5.982319in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{5.965167in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{5.948882in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{5.930699in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{2.135914in}}%
\pgfpathlineto{\pgfqpoint{5.913574in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{5.896992in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{2.175679in}}%
\pgfpathlineto{\pgfqpoint{5.879327in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{5.861943in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{5.845590in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{2.254613in}}%
\pgfpathlineto{\pgfqpoint{5.827724in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{2.293590in}}%
\pgfpathlineto{\pgfqpoint{5.810356in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{5.793896in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{2.333146in}}%
\pgfpathlineto{\pgfqpoint{5.776059in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{5.759202in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{5.742061in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{2.411467in}}%
\pgfpathlineto{\pgfqpoint{5.724322in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{5.707656in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{5.690302in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{2.489976in}}%
\pgfpathlineto{\pgfqpoint{5.672740in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{2.529396in}}%
\pgfpathlineto{\pgfqpoint{5.655908in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{5.620877in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{2.608133in}}%
\pgfpathlineto{\pgfqpoint{5.604549in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.587264in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{2.647696in}}%
\pgfpathlineto{\pgfqpoint{5.569337in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{2.687018in}}%
\pgfpathlineto{\pgfqpoint{5.553265in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.535307in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{2.725859in}}%
\pgfpathlineto{\pgfqpoint{5.517811in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{2.765453in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{5.484081in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{2.805112in}}%
\pgfpathlineto{\pgfqpoint{5.466419in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{2.844474in}}%
\pgfpathlineto{\pgfqpoint{5.449978in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{5.432375in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{2.883727in}}%
\pgfpathlineto{\pgfqpoint{5.414919in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{2.923188in}}%
\pgfpathlineto{\pgfqpoint{5.398322in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{5.380668in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{2.962250in}}%
\pgfpathlineto{\pgfqpoint{5.363407in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.001999in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.329118in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.040832in}}%
\pgfpathlineto{\pgfqpoint{5.311645in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.080837in}}%
\pgfpathlineto{\pgfqpoint{5.295331in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.119660in}}%
\pgfpathlineto{\pgfqpoint{5.260195in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.159623in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.225803in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.198208in}}%
\pgfpathlineto{\pgfqpoint{5.208906in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.238334in}}%
\pgfpathlineto{\pgfqpoint{5.192177in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.174030in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.276577in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.317240in}}%
\pgfpathlineto{\pgfqpoint{5.140758in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.122342in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.355227in}}%
\pgfpathlineto{\pgfqpoint{5.105454in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.395993in}}%
\pgfpathlineto{\pgfqpoint{5.089202in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.070738in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.433928in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.474586in}}%
\pgfpathlineto{\pgfqpoint{5.037501in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.019017in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.512632in}}%
\pgfpathlineto{\pgfqpoint{5.002508in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.985783in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.553089in}}%
\pgfpathlineto{\pgfqpoint{4.967729in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.591670in}}%
\pgfpathlineto{\pgfqpoint{4.951265in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.934096in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.631597in}}%
\pgfpathlineto{\pgfqpoint{4.916285in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.670323in}}%
\pgfpathlineto{\pgfqpoint{4.899746in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.882332in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.709996in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.748364in}}%
\pgfpathlineto{\pgfqpoint{4.848079in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.830613in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{4.813015in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.827389in}}%
\pgfpathlineto{\pgfqpoint{4.796554in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.867263in}}%
\pgfpathlineto{\pgfqpoint{4.761739in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{3.906219in}}%
\pgfpathlineto{\pgfqpoint{4.745034in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.727455in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.945833in}}%
\pgfpathlineto{\pgfqpoint{4.710487in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.985213in}}%
\pgfpathlineto{\pgfqpoint{4.693426in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.675746in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.024119in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.063808in}}%
\pgfpathlineto{\pgfqpoint{4.641749in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.624351in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.102904in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.142310in}}%
\pgfpathlineto{\pgfqpoint{4.590306in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.572912in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.181461in}}%
\pgfpathlineto{\pgfqpoint{4.556107in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.220288in}}%
\pgfpathlineto{\pgfqpoint{4.538805in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.259627in}}%
\pgfpathlineto{\pgfqpoint{4.505886in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.295612in}}%
\pgfpathlineto{\pgfqpoint{4.487559in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.331898in}}%
\pgfpathlineto{\pgfqpoint{4.462064in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.355833in}}%
\pgfpathlineto{\pgfqpoint{4.433070in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.378862in}}%
\pgfpathlineto{\pgfqpoint{4.403995in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.401808in}}%
\pgfpathlineto{\pgfqpoint{4.374833in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.424667in}}%
\pgfpathlineto{\pgfqpoint{4.345670in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.447526in}}%
\pgfpathlineto{\pgfqpoint{4.316740in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.470618in}}%
\pgfpathlineto{\pgfqpoint{4.287846in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.493745in}}%
\pgfpathlineto{\pgfqpoint{4.258661in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.516582in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.539940in}}%
\pgfpathlineto{\pgfqpoint{4.229672in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.562873in}}%
\pgfpathlineto{\pgfqpoint{4.199820in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.585952in}}%
\pgfpathlineto{\pgfqpoint{4.170661in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.609121in}}%
\pgfpathlineto{\pgfqpoint{4.141534in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.632215in}}%
\pgfpathlineto{\pgfqpoint{4.112150in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.655291in}}%
\pgfpathlineto{\pgfqpoint{4.082978in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.678570in}}%
\pgfpathlineto{\pgfqpoint{4.053475in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.701363in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.724835in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.748195in}}%
\pgfpathlineto{\pgfqpoint{3.995892in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.771343in}}%
\pgfpathlineto{\pgfqpoint{3.966538in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.794202in}}%
\pgfpathlineto{\pgfqpoint{3.936910in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.817239in}}%
\pgfpathlineto{\pgfqpoint{3.907502in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.840599in}}%
\pgfpathlineto{\pgfqpoint{3.878441in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.863569in}}%
\pgfpathlineto{\pgfqpoint{3.848651in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.886348in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.909426in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.933133in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.956642in}}%
\pgfpathlineto{\pgfqpoint{3.762214in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.979527in}}%
\pgfpathlineto{\pgfqpoint{3.732576in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.002697in}}%
\pgfpathlineto{\pgfqpoint{3.703347in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.025812in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{5.048365in}}%
\pgfpathlineto{\pgfqpoint{3.643630in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{5.070925in}}%
\pgfpathlineto{\pgfqpoint{3.614568in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{5.094424in}}%
\pgfpathlineto{\pgfqpoint{3.585539in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{5.117645in}}%
\pgfpathlineto{\pgfqpoint{3.557308in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{5.141523in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{5.164642in}}%
\pgfpathlineto{\pgfqpoint{3.528017in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{5.187807in}}%
\pgfpathlineto{\pgfqpoint{3.498713in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{5.210937in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.233991in}}%
\pgfpathlineto{\pgfqpoint{3.439747in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.256605in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.279142in}}%
\pgfpathlineto{\pgfqpoint{3.380451in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.302145in}}%
\pgfpathlineto{\pgfqpoint{3.351487in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{5.325702in}}%
\pgfpathlineto{\pgfqpoint{3.323374in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{5.349854in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{5.372735in}}%
\pgfpathlineto{\pgfqpoint{3.293915in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{5.395998in}}%
\pgfpathlineto{\pgfqpoint{3.264598in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{5.418828in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{5.441618in}}%
\pgfpathlineto{\pgfqpoint{3.205266in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{5.464772in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{5.487681in}}%
\pgfpathlineto{\pgfqpoint{3.147164in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{5.510838in}}%
\pgfpathlineto{\pgfqpoint{3.117799in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{5.534107in}}%
\pgfpathlineto{\pgfqpoint{3.089664in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.558232in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.580751in}}%
\pgfpathlineto{\pgfqpoint{3.059694in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.604194in}}%
\pgfpathlineto{\pgfqpoint{3.030776in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{5.626920in}}%
\pgfpathlineto{\pgfqpoint{3.001092in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{5.649805in}}%
\pgfpathlineto{\pgfqpoint{2.971277in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{5.672888in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{5.695855in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{5.718968in}}%
\pgfpathlineto{\pgfqpoint{2.884090in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{5.742388in}}%
\pgfpathlineto{\pgfqpoint{2.855577in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{5.766304in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{5.789035in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{5.812369in}}%
\pgfpathlineto{\pgfqpoint{2.796796in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{5.835332in}}%
\pgfpathlineto{\pgfqpoint{2.767213in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{5.857847in}}%
\pgfpathlineto{\pgfqpoint{2.737654in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{5.881148in}}%
\pgfpathlineto{\pgfqpoint{2.708476in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{5.904395in}}%
\pgfpathlineto{\pgfqpoint{2.679012in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{5.927424in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{5.950823in}}%
\pgfpathlineto{\pgfqpoint{2.621897in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{5.974720in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{5.997012in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{6.020888in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{6.043300in}}%
\pgfpathlineto{\pgfqpoint{2.533336in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{6.065956in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{6.088950in}}%
\pgfpathlineto{\pgfqpoint{2.474398in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{6.112340in}}%
\pgfpathlineto{\pgfqpoint{2.444814in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{6.135385in}}%
\pgfpathlineto{\pgfqpoint{2.416550in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{6.159439in}}%
\pgfpathlineto{\pgfqpoint{2.388277in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{6.183193in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{6.205346in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{6.229321in}}%
\pgfpathlineto{\pgfqpoint{2.329545in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{6.251722in}}%
\pgfpathlineto{\pgfqpoint{2.299481in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{6.274821in}}%
\pgfpathlineto{\pgfqpoint{2.270191in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{6.297515in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{6.320359in}}%
\pgfpathlineto{\pgfqpoint{2.211313in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{6.343882in}}%
\pgfpathlineto{\pgfqpoint{2.182770in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{6.367695in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{6.391405in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{6.413582in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{6.437191in}}%
\pgfpathlineto{\pgfqpoint{2.095168in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{6.459950in}}%
\pgfpathlineto{\pgfqpoint{2.065307in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{6.482693in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{6.505753in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{6.528575in}}%
\pgfpathlineto{\pgfqpoint{1.977624in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{6.552310in}}%
\pgfpathlineto{\pgfqpoint{1.949050in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{6.576207in}}%
\pgfpathlineto{\pgfqpoint{1.919996in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{6.599325in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{6.621616in}}%
\pgfpathlineto{\pgfqpoint{1.889787in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{6.645494in}}%
\pgfpathlineto{\pgfqpoint{1.861247in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{6.667902in}}%
\pgfpathlineto{\pgfqpoint{1.831449in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{6.691060in}}%
\pgfpathlineto{\pgfqpoint{1.801702in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{6.713973in}}%
\pgfpathlineto{\pgfqpoint{1.772569in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{6.736673in}}%
\pgfpathlineto{\pgfqpoint{1.743581in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{6.760435in}}%
\pgfpathlineto{\pgfqpoint{1.715210in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{6.784384in}}%
\pgfpathlineto{\pgfqpoint{1.685651in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{6.807327in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{6.829919in}}%
\pgfpathlineto{\pgfqpoint{1.655919in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{6.853349in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{6.876503in}}%
\pgfpathlineto{\pgfqpoint{1.598114in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{6.899618in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{6.922110in}}%
\pgfpathlineto{\pgfqpoint{1.538578in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{6.945073in}}%
\pgfpathlineto{\pgfqpoint{1.509548in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{6.968648in}}%
\pgfpathlineto{\pgfqpoint{1.481485in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{6.992918in}}%
\pgfpathlineto{\pgfqpoint{1.451474in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{7.015192in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{7.061724in}}%
\pgfpathlineto{\pgfqpoint{1.393241in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{7.085366in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{7.107620in}}%
\pgfpathlineto{\pgfqpoint{1.333995in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{7.130296in}}%
\pgfpathlineto{\pgfqpoint{1.305058in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{7.153449in}}%
\pgfpathlineto{\pgfqpoint{1.275501in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{7.176805in}}%
\pgfpathlineto{\pgfqpoint{1.247583in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{7.201011in}}%
\pgfpathlineto{\pgfqpoint{1.217488in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{7.223519in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{7.246613in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{7.269568in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{7.293829in}}%
\pgfpathlineto{\pgfqpoint{1.130493in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.315707in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{6.597016in}}%
\pgfpathlineto{\pgfqpoint{1.111623in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{6.580798in}}%
\pgfpathlineto{\pgfqpoint{1.151715in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{6.562873in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{6.544594in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{6.527667in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{6.510640in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{6.474756in}}%
\pgfpathlineto{\pgfqpoint{1.305842in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{6.457839in}}%
\pgfpathlineto{\pgfqpoint{1.342905in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{6.439221in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{6.422090in}}%
\pgfpathlineto{\pgfqpoint{1.383091in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{6.405328in}}%
\pgfpathlineto{\pgfqpoint{1.420106in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{6.386638in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{6.369487in}}%
\pgfpathlineto{\pgfqpoint{1.460100in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{6.352518in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{6.334081in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{6.316197in}}%
\pgfpathlineto{\pgfqpoint{1.536328in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{6.299400in}}%
\pgfpathlineto{\pgfqpoint{1.573705in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{6.280894in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{6.263293in}}%
\pgfpathlineto{\pgfqpoint{1.613207in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{6.246373in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{6.227907in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{6.210655in}}%
\pgfpathlineto{\pgfqpoint{1.689968in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{6.193419in}}%
\pgfpathlineto{\pgfqpoint{1.727078in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{6.174899in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{6.157498in}}%
\pgfpathlineto{\pgfqpoint{1.766368in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{6.140884in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{6.122446in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{6.105375in}}%
\pgfpathlineto{\pgfqpoint{1.843955in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{6.087974in}}%
\pgfpathlineto{\pgfqpoint{1.882188in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{6.070295in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{6.052492in}}%
\pgfpathlineto{\pgfqpoint{1.920493in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{6.035117in}}%
\pgfpathlineto{\pgfqpoint{1.959826in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{6.018074in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{5.999270in}}%
\pgfpathlineto{\pgfqpoint{1.996627in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{5.982097in}}%
\pgfpathlineto{\pgfqpoint{2.036733in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{5.965431in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{5.946488in}}%
\pgfpathlineto{\pgfqpoint{2.073378in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{5.928780in}}%
\pgfpathlineto{\pgfqpoint{2.113716in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{5.912670in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{5.893916in}}%
\pgfpathlineto{\pgfqpoint{2.150599in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{5.875964in}}%
\pgfpathlineto{\pgfqpoint{2.190191in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{5.859541in}}%
\pgfpathlineto{\pgfqpoint{2.228020in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{5.841464in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{5.823392in}}%
\pgfpathlineto{\pgfqpoint{2.266859in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{5.806341in}}%
\pgfpathlineto{\pgfqpoint{2.304849in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{5.788613in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{5.770986in}}%
\pgfpathlineto{\pgfqpoint{2.344046in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{5.753672in}}%
\pgfpathlineto{\pgfqpoint{2.381770in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{5.735820in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{5.718298in}}%
\pgfpathlineto{\pgfqpoint{2.420737in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{5.700815in}}%
\pgfpathlineto{\pgfqpoint{2.458297in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{5.682733in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{5.665464in}}%
\pgfpathlineto{\pgfqpoint{2.497815in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{5.648096in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{5.629834in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{5.612512in}}%
\pgfpathlineto{\pgfqpoint{2.573873in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{5.594827in}}%
\pgfpathlineto{\pgfqpoint{2.612709in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{5.577519in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{5.560028in}}%
\pgfpathlineto{\pgfqpoint{2.650823in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{5.541643in}}%
\pgfpathlineto{\pgfqpoint{2.690436in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{5.525335in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{5.507263in}}%
\pgfpathlineto{\pgfqpoint{2.727710in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{5.488939in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{5.472724in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{5.454629in}}%
\pgfpathlineto{\pgfqpoint{2.804970in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{5.436529in}}%
\pgfpathlineto{\pgfqpoint{2.844134in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{5.419641in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{5.401871in}}%
\pgfpathlineto{\pgfqpoint{2.881866in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{5.383861in}}%
\pgfpathlineto{\pgfqpoint{2.920666in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{5.366471in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{5.349020in}}%
\pgfpathlineto{\pgfqpoint{2.958766in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{5.330970in}}%
\pgfpathlineto{\pgfqpoint{2.997464in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{5.313833in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.295978in}}%
\pgfpathlineto{\pgfqpoint{3.035380in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.278109in}}%
\pgfpathlineto{\pgfqpoint{3.074247in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.260998in}}%
\pgfpathlineto{\pgfqpoint{3.112552in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{5.243344in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{5.225583in}}%
\pgfpathlineto{\pgfqpoint{3.150244in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{5.207454in}}%
\pgfpathlineto{\pgfqpoint{3.189866in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{5.190845in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{5.172932in}}%
\pgfpathlineto{\pgfqpoint{3.227174in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{5.154592in}}%
\pgfpathlineto{\pgfqpoint{3.266274in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{5.137729in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{5.120158in}}%
\pgfpathlineto{\pgfqpoint{3.304448in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{5.102239in}}%
\pgfpathlineto{\pgfqpoint{3.343390in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{5.085042in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.067448in}}%
\pgfpathlineto{\pgfqpoint{3.381306in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.049336in}}%
\pgfpathlineto{\pgfqpoint{3.420947in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.032734in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.014795in}}%
\pgfpathlineto{\pgfqpoint{3.458308in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{4.996677in}}%
\pgfpathlineto{\pgfqpoint{3.497733in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{4.979850in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{4.962186in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{4.944134in}}%
\pgfpathlineto{\pgfqpoint{3.574353in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{4.926912in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{4.909512in}}%
\pgfpathlineto{\pgfqpoint{3.612704in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{4.891428in}}%
\pgfpathlineto{\pgfqpoint{3.650987in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{4.873894in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{4.856715in}}%
\pgfpathlineto{\pgfqpoint{3.689602in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{4.838694in}}%
\pgfpathlineto{\pgfqpoint{3.727133in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.820490in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.804022in}}%
\pgfpathlineto{\pgfqpoint{3.766888in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.786403in}}%
\pgfpathlineto{\pgfqpoint{3.804392in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.767908in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.751066in}}%
\pgfpathlineto{\pgfqpoint{3.843646in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.733630in}}%
\pgfpathlineto{\pgfqpoint{3.881404in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.715344in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.698370in}}%
\pgfpathlineto{\pgfqpoint{3.920721in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.681014in}}%
\pgfpathlineto{\pgfqpoint{3.958630in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.662854in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.645416in}}%
\pgfpathlineto{\pgfqpoint{3.997391in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.628054in}}%
\pgfpathlineto{\pgfqpoint{4.035749in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.610421in}}%
\pgfpathlineto{\pgfqpoint{4.074317in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.592655in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.575084in}}%
\pgfpathlineto{\pgfqpoint{4.112355in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.557587in}}%
\pgfpathlineto{\pgfqpoint{4.151402in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.540073in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.522357in}}%
\pgfpathlineto{\pgfqpoint{4.189214in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.504919in}}%
\pgfpathlineto{\pgfqpoint{4.227671in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.486919in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.469754in}}%
\pgfpathlineto{\pgfqpoint{4.266040in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.452111in}}%
\pgfpathlineto{\pgfqpoint{4.304608in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.434419in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.417259in}}%
\pgfpathlineto{\pgfqpoint{4.342978in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.399748in}}%
\pgfpathlineto{\pgfqpoint{4.381243in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.381922in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.364827in}}%
\pgfpathlineto{\pgfqpoint{4.419036in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.348451in}}%
\pgfpathlineto{\pgfqpoint{4.454681in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.329145in}}%
\pgfpathlineto{\pgfqpoint{4.485094in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.288194in}}%
\pgfpathlineto{\pgfqpoint{4.498468in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.510578in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.238082in}}%
\pgfpathlineto{\pgfqpoint{4.523012in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.535326in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.185367in}}%
\pgfpathlineto{\pgfqpoint{4.548261in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.560439in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.132084in}}%
\pgfpathlineto{\pgfqpoint{4.573362in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.585880in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.079110in}}%
\pgfpathlineto{\pgfqpoint{4.598711in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.611055in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.025693in}}%
\pgfpathlineto{\pgfqpoint{4.623934in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.636457in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{3.972254in}}%
\pgfpathlineto{\pgfqpoint{4.649180in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.661641in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{3.918679in}}%
\pgfpathlineto{\pgfqpoint{4.674368in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.687026in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.865123in}}%
\pgfpathlineto{\pgfqpoint{4.699570in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.712451in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.724940in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.811775in}}%
\pgfpathlineto{\pgfqpoint{4.737689in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.750196in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{3.758068in}}%
\pgfpathlineto{\pgfqpoint{4.762711in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.775298in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.704314in}}%
\pgfpathlineto{\pgfqpoint{4.788216in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.800628in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.650887in}}%
\pgfpathlineto{\pgfqpoint{4.813650in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.826027in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.597617in}}%
\pgfpathlineto{\pgfqpoint{4.838980in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.851267in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.543915in}}%
\pgfpathlineto{\pgfqpoint{4.864123in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{4.876522in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.490257in}}%
\pgfpathlineto{\pgfqpoint{4.889368in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{4.901782in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.436991in}}%
\pgfpathlineto{\pgfqpoint{4.914908in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{4.927126in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.383538in}}%
\pgfpathlineto{\pgfqpoint{4.940033in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{4.952273in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.330109in}}%
\pgfpathlineto{\pgfqpoint{4.965430in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.276743in}}%
\pgfpathlineto{\pgfqpoint{4.990703in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.003157in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.223452in}}%
\pgfpathlineto{\pgfqpoint{5.016023in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.028626in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.170094in}}%
\pgfpathlineto{\pgfqpoint{5.041319in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.053984in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.116141in}}%
\pgfpathlineto{\pgfqpoint{5.066333in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.079435in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{5.091582in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.104437in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.009310in}}%
\pgfpathlineto{\pgfqpoint{5.116980in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.129897in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{2.955174in}}%
\pgfpathlineto{\pgfqpoint{5.141950in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{5.155104in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{5.167069in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{2.901381in}}%
\pgfpathlineto{\pgfqpoint{5.180671in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{5.192682in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{2.848514in}}%
\pgfpathlineto{\pgfqpoint{5.205935in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{5.218096in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{2.795159in}}%
\pgfpathlineto{\pgfqpoint{5.230917in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{5.243558in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{2.741993in}}%
\pgfpathlineto{\pgfqpoint{5.256324in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.268989in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{5.281672in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.293967in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{2.634369in}}%
\pgfpathlineto{\pgfqpoint{5.306695in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.319105in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{2.580899in}}%
\pgfpathlineto{\pgfqpoint{5.332308in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.344155in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{2.527367in}}%
\pgfpathlineto{\pgfqpoint{5.357679in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{5.369344in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{2.473908in}}%
\pgfpathlineto{\pgfqpoint{5.382988in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{5.394591in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{2.420307in}}%
\pgfpathlineto{\pgfqpoint{5.408215in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{5.419823in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{2.366597in}}%
\pgfpathlineto{\pgfqpoint{5.433288in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{5.445352in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{2.313027in}}%
\pgfpathlineto{\pgfqpoint{5.458318in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{5.470884in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{2.259790in}}%
\pgfpathlineto{\pgfqpoint{5.483670in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.496223in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{2.206196in}}%
\pgfpathlineto{\pgfqpoint{5.508900in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{5.521544in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{2.153156in}}%
\pgfpathlineto{\pgfqpoint{5.534349in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{5.546876in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{2.099512in}}%
\pgfpathlineto{\pgfqpoint{5.559476in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{5.571932in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{2.045152in}}%
\pgfpathlineto{\pgfqpoint{5.584327in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{5.597313in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{5.609607in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{1.991685in}}%
\pgfpathlineto{\pgfqpoint{5.622561in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{5.634772in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{5.647584in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{5.660482in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{5.673213in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{5.685931in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{1.832305in}}%
\pgfpathlineto{\pgfqpoint{5.698834in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{5.711225in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{1.778708in}}%
\pgfpathlineto{\pgfqpoint{5.723857in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{5.736954in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{1.726026in}}%
\pgfpathlineto{\pgfqpoint{5.749304in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{5.762141in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{1.672112in}}%
\pgfpathlineto{\pgfqpoint{5.774408in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{5.787498in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{1.618758in}}%
\pgfpathlineto{\pgfqpoint{5.799824in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{5.812706in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{1.564662in}}%
\pgfpathlineto{\pgfqpoint{5.824834in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{5.837518in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{1.510655in}}%
\pgfpathlineto{\pgfqpoint{5.850119in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{5.862798in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{1.457121in}}%
\pgfpathlineto{\pgfqpoint{5.875457in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{5.887943in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{5.900657in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{5.913062in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{1.349960in}}%
\pgfpathlineto{\pgfqpoint{5.926111in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{5.938423in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{1.296520in}}%
\pgfpathlineto{\pgfqpoint{5.951438in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{5.963597in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{5.976856in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{5.988623in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{1.189452in}}%
\pgfpathlineto{\pgfqpoint{6.001975in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{6.014256in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{1.135101in}}%
\pgfpathlineto{\pgfqpoint{6.026712in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{6.039567in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.064959in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{6.077394in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{1.028457in}}%
\pgfpathlineto{\pgfqpoint{6.090477in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{6.102583in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{0.974881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.702304in}{0.956727in}}%
\pgfpathlineto{\pgfqpoint{6.705583in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.396181in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{7.373030in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{7.351762in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{7.329369in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{7.306251in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{7.284210in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{7.261909in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{1.122732in}}%
\pgfpathlineto{\pgfqpoint{7.238898in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{7.215089in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{7.192621in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{7.171918in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{7.148378in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{7.126304in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{7.104051in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{1.303791in}}%
\pgfpathlineto{\pgfqpoint{7.081589in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{1.332863in}}%
\pgfpathlineto{\pgfqpoint{7.058342in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{7.035381in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{7.013750in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{6.991114in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{6.968533in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{6.946182in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{6.923504in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{6.900692in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{6.877458in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{6.854915in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{6.833815in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{1.603636in}}%
\pgfpathlineto{\pgfqpoint{6.810543in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{1.632693in}}%
\pgfpathlineto{\pgfqpoint{6.788684in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{6.765584in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{1.693379in}}%
\pgfpathlineto{\pgfqpoint{6.743236in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{6.720312in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{6.697178in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{6.675702in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{6.653021in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{6.608038in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{1.873132in}}%
\pgfpathlineto{\pgfqpoint{6.585072in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{6.563203in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{6.540152in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{6.517044in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{6.495643in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{6.472692in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{2.023289in}}%
\pgfpathlineto{\pgfqpoint{6.450752in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{2.053742in}}%
\pgfpathlineto{\pgfqpoint{6.427671in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{2.083196in}}%
\pgfpathlineto{\pgfqpoint{6.404700in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{2.113277in}}%
\pgfpathlineto{\pgfqpoint{6.382524in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{2.142422in}}%
\pgfpathlineto{\pgfqpoint{6.359247in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{2.173660in}}%
\pgfpathlineto{\pgfqpoint{6.337659in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{6.314827in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{2.203305in}}%
\pgfpathlineto{\pgfqpoint{6.292993in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{2.233969in}}%
\pgfpathlineto{\pgfqpoint{6.269854in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{2.263285in}}%
\pgfpathlineto{\pgfqpoint{6.247036in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{6.224708in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{2.323303in}}%
\pgfpathlineto{\pgfqpoint{6.202235in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{2.352931in}}%
\pgfpathlineto{\pgfqpoint{6.179165in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{6.157538in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{2.384031in}}%
\pgfpathlineto{\pgfqpoint{6.134850in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{2.413771in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{2.443890in}}%
\pgfpathlineto{\pgfqpoint{6.089443in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{6.066816in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{2.503594in}}%
\pgfpathlineto{\pgfqpoint{6.044701in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{2.533276in}}%
\pgfpathlineto{\pgfqpoint{6.021575in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{2.563917in}}%
\pgfpathlineto{\pgfqpoint{5.999628in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.976891in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{5.954815in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{2.624340in}}%
\pgfpathlineto{\pgfqpoint{5.931850in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{2.653619in}}%
\pgfpathlineto{\pgfqpoint{5.909234in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{2.683261in}}%
\pgfpathlineto{\pgfqpoint{5.886696in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{2.713993in}}%
\pgfpathlineto{\pgfqpoint{5.864178in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{2.743345in}}%
\pgfpathlineto{\pgfqpoint{5.841448in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.819381in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{2.774108in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{2.804303in}}%
\pgfpathlineto{\pgfqpoint{5.774080in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{2.833987in}}%
\pgfpathlineto{\pgfqpoint{5.751620in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{2.863719in}}%
\pgfpathlineto{\pgfqpoint{5.729303in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{2.893826in}}%
\pgfpathlineto{\pgfqpoint{5.706198in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{2.924085in}}%
\pgfpathlineto{\pgfqpoint{5.684326in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{2.954210in}}%
\pgfpathlineto{\pgfqpoint{5.661571in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{5.639112in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{5.616684in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.014092in}}%
\pgfpathlineto{\pgfqpoint{5.593469in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.043956in}}%
\pgfpathlineto{\pgfqpoint{5.571841in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{5.548806in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.104038in}}%
\pgfpathlineto{\pgfqpoint{5.526509in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.133854in}}%
\pgfpathlineto{\pgfqpoint{5.503354in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.481060in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.164079in}}%
\pgfpathlineto{\pgfqpoint{5.458847in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.194414in}}%
\pgfpathlineto{\pgfqpoint{5.435919in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.223864in}}%
\pgfpathlineto{\pgfqpoint{5.413825in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.254481in}}%
\pgfpathlineto{\pgfqpoint{5.391516in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.284565in}}%
\pgfpathlineto{\pgfqpoint{5.368891in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.314722in}}%
\pgfpathlineto{\pgfqpoint{5.346243in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.344460in}}%
\pgfpathlineto{\pgfqpoint{5.323504in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.301088in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.374613in}}%
\pgfpathlineto{\pgfqpoint{5.278302in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.404186in}}%
\pgfpathlineto{\pgfqpoint{5.256006in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.434427in}}%
\pgfpathlineto{\pgfqpoint{5.233828in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.464919in}}%
\pgfpathlineto{\pgfqpoint{5.211082in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.494374in}}%
\pgfpathlineto{\pgfqpoint{5.188148in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.524406in}}%
\pgfpathlineto{\pgfqpoint{5.165715in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.143106in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.554429in}}%
\pgfpathlineto{\pgfqpoint{5.120486in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.584301in}}%
\pgfpathlineto{\pgfqpoint{5.098085in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.614567in}}%
\pgfpathlineto{\pgfqpoint{5.076187in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.644953in}}%
\pgfpathlineto{\pgfqpoint{5.053218in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.674617in}}%
\pgfpathlineto{\pgfqpoint{5.030772in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.704564in}}%
\pgfpathlineto{\pgfqpoint{5.008088in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.734730in}}%
\pgfpathlineto{\pgfqpoint{4.985461in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.962761in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.764452in}}%
\pgfpathlineto{\pgfqpoint{4.940237in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.794188in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.824481in}}%
\pgfpathlineto{\pgfqpoint{4.895334in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.854699in}}%
\pgfpathlineto{\pgfqpoint{4.873204in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.884692in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.914776in}}%
\pgfpathlineto{\pgfqpoint{4.827745in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.805260in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.944844in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.974919in}}%
\pgfpathlineto{\pgfqpoint{4.760231in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.004296in}}%
\pgfpathlineto{\pgfqpoint{4.737819in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.034622in}}%
\pgfpathlineto{\pgfqpoint{4.715248in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.064542in}}%
\pgfpathlineto{\pgfqpoint{4.692554in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.094762in}}%
\pgfpathlineto{\pgfqpoint{4.670148in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.124990in}}%
\pgfpathlineto{\pgfqpoint{4.647407in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.625075in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.154693in}}%
\pgfpathlineto{\pgfqpoint{4.602803in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.184442in}}%
\pgfpathlineto{\pgfqpoint{4.580397in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.214058in}}%
\pgfpathlineto{\pgfqpoint{4.558031in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.243714in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.273472in}}%
\pgfpathlineto{\pgfqpoint{4.513303in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.303029in}}%
\pgfpathlineto{\pgfqpoint{4.490024in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.466733in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.337224in}}%
\pgfpathlineto{\pgfqpoint{4.443455in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.366781in}}%
\pgfpathlineto{\pgfqpoint{4.420990in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.396539in}}%
\pgfpathlineto{\pgfqpoint{4.398726in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.426195in}}%
\pgfpathlineto{\pgfqpoint{4.376361in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.455811in}}%
\pgfpathlineto{\pgfqpoint{4.353955in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.485560in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.515264in}}%
\pgfpathlineto{\pgfqpoint{4.286610in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.545491in}}%
\pgfpathlineto{\pgfqpoint{4.264203in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.575712in}}%
\pgfpathlineto{\pgfqpoint{4.241510in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.605631in}}%
\pgfpathlineto{\pgfqpoint{4.218939in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.635957in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.665334in}}%
\pgfpathlineto{\pgfqpoint{4.173761in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.695410in}}%
\pgfpathlineto{\pgfqpoint{4.151497in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.129012in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.725477in}}%
\pgfpathlineto{\pgfqpoint{4.106456in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.755561in}}%
\pgfpathlineto{\pgfqpoint{4.083554in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.785554in}}%
\pgfpathlineto{\pgfqpoint{4.061424in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.815773in}}%
\pgfpathlineto{\pgfqpoint{4.038956in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.846066in}}%
\pgfpathlineto{\pgfqpoint{4.016521in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.875802in}}%
\pgfpathlineto{\pgfqpoint{3.993997in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.971297in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.905523in}}%
\pgfpathlineto{\pgfqpoint{3.948670in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.935689in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.965636in}}%
\pgfpathlineto{\pgfqpoint{3.903540in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.995300in}}%
\pgfpathlineto{\pgfqpoint{3.880571in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{5.025686in}}%
\pgfpathlineto{\pgfqpoint{3.858672in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{5.055952in}}%
\pgfpathlineto{\pgfqpoint{3.836272in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{5.085824in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.791043in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{5.115848in}}%
\pgfpathlineto{\pgfqpoint{3.768610in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.145879in}}%
\pgfpathlineto{\pgfqpoint{3.745676in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{5.175334in}}%
\pgfpathlineto{\pgfqpoint{3.722930in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.205827in}}%
\pgfpathlineto{\pgfqpoint{3.700752in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.236068in}}%
\pgfpathlineto{\pgfqpoint{3.678455in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{5.265641in}}%
\pgfpathlineto{\pgfqpoint{3.655670in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.633253in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{5.295794in}}%
\pgfpathlineto{\pgfqpoint{3.610515in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{5.325532in}}%
\pgfpathlineto{\pgfqpoint{3.587866in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{5.355688in}}%
\pgfpathlineto{\pgfqpoint{3.565241in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{5.385772in}}%
\pgfpathlineto{\pgfqpoint{3.542933in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{5.416389in}}%
\pgfpathlineto{\pgfqpoint{3.520839in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{5.445839in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{5.476175in}}%
\pgfpathlineto{\pgfqpoint{3.475698in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.453403in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.506399in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.536215in}}%
\pgfpathlineto{\pgfqpoint{3.407952in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.565828in}}%
\pgfpathlineto{\pgfqpoint{3.384916in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.596297in}}%
\pgfpathlineto{\pgfqpoint{3.363289in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{5.626162in}}%
\pgfpathlineto{\pgfqpoint{3.340074in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{5.656002in}}%
\pgfpathlineto{\pgfqpoint{3.317646in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{3.295186in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{5.686043in}}%
\pgfpathlineto{\pgfqpoint{3.272432in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{5.716168in}}%
\pgfpathlineto{\pgfqpoint{3.250560in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{5.746428in}}%
\pgfpathlineto{\pgfqpoint{3.227455in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{5.776535in}}%
\pgfpathlineto{\pgfqpoint{3.205137in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{5.806266in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{5.835950in}}%
\pgfpathlineto{\pgfqpoint{3.159723in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{5.866145in}}%
\pgfpathlineto{\pgfqpoint{3.137376in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{5.896909in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.926260in}}%
\pgfpathlineto{\pgfqpoint{3.070061in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.956992in}}%
\pgfpathlineto{\pgfqpoint{3.047523in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.986634in}}%
\pgfpathlineto{\pgfqpoint{3.024907in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{6.015913in}}%
\pgfpathlineto{\pgfqpoint{3.001943in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{6.046500in}}%
\pgfpathlineto{\pgfqpoint{2.979866in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{2.957130in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{6.076336in}}%
\pgfpathlineto{\pgfqpoint{2.935182in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{6.106977in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{6.136660in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{6.166978in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{6.196363in}}%
\pgfpathlineto{\pgfqpoint{2.844274in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{6.226482in}}%
\pgfpathlineto{\pgfqpoint{2.821908in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{6.256222in}}%
\pgfpathlineto{\pgfqpoint{2.799219in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{2.777592in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{6.287322in}}%
\pgfpathlineto{\pgfqpoint{2.754523in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{6.316951in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.346956in}}%
\pgfpathlineto{\pgfqpoint{2.709722in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{6.376969in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{6.406284in}}%
\pgfpathlineto{\pgfqpoint{2.663765in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{6.436949in}}%
\pgfpathlineto{\pgfqpoint{2.641931in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{2.619099in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{6.466593in}}%
\pgfpathlineto{\pgfqpoint{2.597511in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{6.497831in}}%
\pgfpathlineto{\pgfqpoint{2.574234in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{6.526976in}}%
\pgfpathlineto{\pgfqpoint{2.552058in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{6.557058in}}%
\pgfpathlineto{\pgfqpoint{2.529087in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{6.586511in}}%
\pgfpathlineto{\pgfqpoint{2.506005in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{6.616964in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{6.646470in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{6.677822in}}%
\pgfpathlineto{\pgfqpoint{2.416606in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{6.707096in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{6.736709in}}%
\pgfpathlineto{\pgfqpoint{2.371685in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{6.767121in}}%
\pgfpathlineto{\pgfqpoint{2.348720in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{6.797067in}}%
\pgfpathlineto{\pgfqpoint{2.326174in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{6.827059in}}%
\pgfpathlineto{\pgfqpoint{2.303737in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{2.281055in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{6.856873in}}%
\pgfpathlineto{\pgfqpoint{2.259580in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{6.888195in}}%
\pgfpathlineto{\pgfqpoint{2.236446in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{6.917330in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{6.946875in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{6.976837in}}%
\pgfpathlineto{\pgfqpoint{2.168074in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{7.007560in}}%
\pgfpathlineto{\pgfqpoint{2.146215in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{7.036617in}}%
\pgfpathlineto{\pgfqpoint{2.122943in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{7.068363in}}%
\pgfpathlineto{\pgfqpoint{2.079300in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{7.098301in}}%
\pgfpathlineto{\pgfqpoint{2.056066in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{7.127190in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{7.156887in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{7.187452in}}%
\pgfpathlineto{\pgfqpoint{1.988225in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{7.217303in}}%
\pgfpathlineto{\pgfqpoint{1.965644in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{1.943008in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{7.247175in}}%
\pgfpathlineto{\pgfqpoint{1.921377in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{7.278255in}}%
\pgfpathlineto{\pgfqpoint{1.898415in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{7.307390in}}%
\pgfpathlineto{\pgfqpoint{1.875168in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{7.336463in}}%
\pgfpathlineto{\pgfqpoint{1.852706in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{7.367555in}}%
\pgfpathlineto{\pgfqpoint{1.830454in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{7.398029in}}%
\pgfpathlineto{\pgfqpoint{1.808380in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{7.426811in}}%
\pgfpathlineto{\pgfqpoint{1.784840in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{1.764137in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{7.458766in}}%
\pgfpathlineto{\pgfqpoint{1.741669in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{7.488765in}}%
\pgfpathlineto{\pgfqpoint{1.717860in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{7.517521in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{7.546727in}}%
\pgfpathlineto{\pgfqpoint{1.672547in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{7.578121in}}%
\pgfpathlineto{\pgfqpoint{1.650507in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{7.607419in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{1.604996in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{7.637436in}}%
\pgfpathlineto{\pgfqpoint{1.583728in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{7.668806in}}%
\pgfpathlineto{\pgfqpoint{1.560576in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.315707in}}%
\pgfpathlineto{\pgfqpoint{1.130493in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{1.135988in}{7.293829in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{1.161999in}{7.269568in}}%
\pgfpathlineto{\pgfqpoint{1.188010in}{7.246613in}}%
\pgfpathlineto{\pgfqpoint{1.188309in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{1.214020in}{7.223519in}}%
\pgfpathlineto{\pgfqpoint{1.217488in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{1.240031in}{7.201011in}}%
\pgfpathlineto{\pgfqpoint{1.247583in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{1.266042in}{7.176805in}}%
\pgfpathlineto{\pgfqpoint{1.275501in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{7.153449in}}%
\pgfpathlineto{\pgfqpoint{1.305058in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{1.318064in}{7.130296in}}%
\pgfpathlineto{\pgfqpoint{1.333995in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{1.344075in}{7.107620in}}%
\pgfpathlineto{\pgfqpoint{1.364488in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{1.370085in}{7.085366in}}%
\pgfpathlineto{\pgfqpoint{1.393241in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{7.061724in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{1.422107in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{7.015192in}}%
\pgfpathlineto{\pgfqpoint{1.451474in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{6.992918in}}%
\pgfpathlineto{\pgfqpoint{1.481485in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{1.500139in}{6.968648in}}%
\pgfpathlineto{\pgfqpoint{1.509548in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{6.945073in}}%
\pgfpathlineto{\pgfqpoint{1.538578in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{1.552161in}{6.922110in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{6.899618in}}%
\pgfpathlineto{\pgfqpoint{1.598114in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{6.876503in}}%
\pgfpathlineto{\pgfqpoint{1.626867in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{6.853349in}}%
\pgfpathlineto{\pgfqpoint{1.655919in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{6.829919in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{6.807327in}}%
\pgfpathlineto{\pgfqpoint{1.685651in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{6.784384in}}%
\pgfpathlineto{\pgfqpoint{1.715210in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{6.760435in}}%
\pgfpathlineto{\pgfqpoint{1.743581in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{6.736673in}}%
\pgfpathlineto{\pgfqpoint{1.772569in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{6.713973in}}%
\pgfpathlineto{\pgfqpoint{1.801702in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{6.691060in}}%
\pgfpathlineto{\pgfqpoint{1.831449in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{6.667902in}}%
\pgfpathlineto{\pgfqpoint{1.861247in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{6.645494in}}%
\pgfpathlineto{\pgfqpoint{1.889787in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{6.621616in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{6.599325in}}%
\pgfpathlineto{\pgfqpoint{1.919996in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{6.576207in}}%
\pgfpathlineto{\pgfqpoint{1.949050in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{6.552310in}}%
\pgfpathlineto{\pgfqpoint{1.977624in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{6.528575in}}%
\pgfpathlineto{\pgfqpoint{2.006038in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{6.505753in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{6.482693in}}%
\pgfpathlineto{\pgfqpoint{2.065307in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{6.459950in}}%
\pgfpathlineto{\pgfqpoint{2.095168in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{6.437191in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{6.413582in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{6.391405in}}%
\pgfpathlineto{\pgfqpoint{2.154068in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{6.367695in}}%
\pgfpathlineto{\pgfqpoint{2.182770in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{6.343882in}}%
\pgfpathlineto{\pgfqpoint{2.211313in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{6.320359in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{6.297515in}}%
\pgfpathlineto{\pgfqpoint{2.270191in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{6.274821in}}%
\pgfpathlineto{\pgfqpoint{2.299481in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{6.251722in}}%
\pgfpathlineto{\pgfqpoint{2.329545in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{6.229321in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{6.205346in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{6.183193in}}%
\pgfpathlineto{\pgfqpoint{2.388277in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{6.159439in}}%
\pgfpathlineto{\pgfqpoint{2.416550in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{6.135385in}}%
\pgfpathlineto{\pgfqpoint{2.444814in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{6.112340in}}%
\pgfpathlineto{\pgfqpoint{2.474398in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{6.088950in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{6.065956in}}%
\pgfpathlineto{\pgfqpoint{2.533336in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{6.043300in}}%
\pgfpathlineto{\pgfqpoint{2.563101in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{6.020888in}}%
\pgfpathlineto{\pgfqpoint{2.591652in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{5.997012in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{5.974720in}}%
\pgfpathlineto{\pgfqpoint{2.621897in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{5.950823in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{5.927424in}}%
\pgfpathlineto{\pgfqpoint{2.679012in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{5.904395in}}%
\pgfpathlineto{\pgfqpoint{2.708476in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{5.881148in}}%
\pgfpathlineto{\pgfqpoint{2.737654in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{5.857847in}}%
\pgfpathlineto{\pgfqpoint{2.767213in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{5.835332in}}%
\pgfpathlineto{\pgfqpoint{2.796796in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{5.812369in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{5.789035in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{5.766304in}}%
\pgfpathlineto{\pgfqpoint{2.855577in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{5.742388in}}%
\pgfpathlineto{\pgfqpoint{2.884090in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{5.718968in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{5.695855in}}%
\pgfpathlineto{\pgfqpoint{2.942077in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{5.672888in}}%
\pgfpathlineto{\pgfqpoint{2.971277in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{5.649805in}}%
\pgfpathlineto{\pgfqpoint{3.001092in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{5.626920in}}%
\pgfpathlineto{\pgfqpoint{3.030776in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.604194in}}%
\pgfpathlineto{\pgfqpoint{3.059694in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.580751in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.558232in}}%
\pgfpathlineto{\pgfqpoint{3.089664in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{5.534107in}}%
\pgfpathlineto{\pgfqpoint{3.117799in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{5.510838in}}%
\pgfpathlineto{\pgfqpoint{3.147164in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{5.487681in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{5.464772in}}%
\pgfpathlineto{\pgfqpoint{3.205266in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{5.441618in}}%
\pgfpathlineto{\pgfqpoint{3.234954in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{5.418828in}}%
\pgfpathlineto{\pgfqpoint{3.264598in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{5.395998in}}%
\pgfpathlineto{\pgfqpoint{3.293915in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{5.372735in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{5.349854in}}%
\pgfpathlineto{\pgfqpoint{3.323374in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{5.325702in}}%
\pgfpathlineto{\pgfqpoint{3.351487in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.302145in}}%
\pgfpathlineto{\pgfqpoint{3.380451in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.279142in}}%
\pgfpathlineto{\pgfqpoint{3.409989in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.256605in}}%
\pgfpathlineto{\pgfqpoint{3.439747in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.233991in}}%
\pgfpathlineto{\pgfqpoint{3.469301in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{5.210937in}}%
\pgfpathlineto{\pgfqpoint{3.498713in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{5.187807in}}%
\pgfpathlineto{\pgfqpoint{3.528017in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{5.164642in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{5.141523in}}%
\pgfpathlineto{\pgfqpoint{3.557308in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{5.117645in}}%
\pgfpathlineto{\pgfqpoint{3.585539in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{5.094424in}}%
\pgfpathlineto{\pgfqpoint{3.614568in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{5.070925in}}%
\pgfpathlineto{\pgfqpoint{3.643630in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{5.048365in}}%
\pgfpathlineto{\pgfqpoint{3.673775in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.025812in}}%
\pgfpathlineto{\pgfqpoint{3.703347in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.002697in}}%
\pgfpathlineto{\pgfqpoint{3.732576in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{4.979527in}}%
\pgfpathlineto{\pgfqpoint{3.762214in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{4.956642in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{4.933133in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{4.909426in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{4.886348in}}%
\pgfpathlineto{\pgfqpoint{3.848651in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{4.863569in}}%
\pgfpathlineto{\pgfqpoint{3.878441in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.840599in}}%
\pgfpathlineto{\pgfqpoint{3.907502in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.817239in}}%
\pgfpathlineto{\pgfqpoint{3.936910in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.794202in}}%
\pgfpathlineto{\pgfqpoint{3.966538in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.771343in}}%
\pgfpathlineto{\pgfqpoint{3.995892in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.748195in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.724835in}}%
\pgfpathlineto{\pgfqpoint{4.024818in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.701363in}}%
\pgfpathlineto{\pgfqpoint{4.053475in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.678570in}}%
\pgfpathlineto{\pgfqpoint{4.082978in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.655291in}}%
\pgfpathlineto{\pgfqpoint{4.112150in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.632215in}}%
\pgfpathlineto{\pgfqpoint{4.141534in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.609121in}}%
\pgfpathlineto{\pgfqpoint{4.170661in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.585952in}}%
\pgfpathlineto{\pgfqpoint{4.199820in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.562873in}}%
\pgfpathlineto{\pgfqpoint{4.229672in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.539940in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.516582in}}%
\pgfpathlineto{\pgfqpoint{4.258661in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.493745in}}%
\pgfpathlineto{\pgfqpoint{4.287846in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.470618in}}%
\pgfpathlineto{\pgfqpoint{4.316740in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.447526in}}%
\pgfpathlineto{\pgfqpoint{4.345670in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.424667in}}%
\pgfpathlineto{\pgfqpoint{4.374833in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.401808in}}%
\pgfpathlineto{\pgfqpoint{4.403995in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.378862in}}%
\pgfpathlineto{\pgfqpoint{4.433070in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.355833in}}%
\pgfpathlineto{\pgfqpoint{4.462064in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.331898in}}%
\pgfpathlineto{\pgfqpoint{4.487559in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.295612in}}%
\pgfpathlineto{\pgfqpoint{4.505886in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.259627in}}%
\pgfpathlineto{\pgfqpoint{4.521923in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.538805in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.220288in}}%
\pgfpathlineto{\pgfqpoint{4.556107in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.181461in}}%
\pgfpathlineto{\pgfqpoint{4.572912in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.590306in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.142310in}}%
\pgfpathlineto{\pgfqpoint{4.607368in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.102904in}}%
\pgfpathlineto{\pgfqpoint{4.624351in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.641749in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.063808in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.024119in}}%
\pgfpathlineto{\pgfqpoint{4.675746in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.693426in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{3.985213in}}%
\pgfpathlineto{\pgfqpoint{4.710487in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{3.945833in}}%
\pgfpathlineto{\pgfqpoint{4.727455in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.745034in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{3.906219in}}%
\pgfpathlineto{\pgfqpoint{4.761739in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.867263in}}%
\pgfpathlineto{\pgfqpoint{4.779043in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.796554in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.827389in}}%
\pgfpathlineto{\pgfqpoint{4.813015in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.788524in}}%
\pgfpathlineto{\pgfqpoint{4.830613in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.848079in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.748364in}}%
\pgfpathlineto{\pgfqpoint{4.864348in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.709996in}}%
\pgfpathlineto{\pgfqpoint{4.882332in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{4.899746in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.670323in}}%
\pgfpathlineto{\pgfqpoint{4.916285in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.631597in}}%
\pgfpathlineto{\pgfqpoint{4.934096in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{4.951265in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.591670in}}%
\pgfpathlineto{\pgfqpoint{4.967729in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.553089in}}%
\pgfpathlineto{\pgfqpoint{4.985783in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.002508in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.512632in}}%
\pgfpathlineto{\pgfqpoint{5.019017in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.037501in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.474586in}}%
\pgfpathlineto{\pgfqpoint{5.054087in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.433928in}}%
\pgfpathlineto{\pgfqpoint{5.070738in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.089202in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.395993in}}%
\pgfpathlineto{\pgfqpoint{5.105454in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.355227in}}%
\pgfpathlineto{\pgfqpoint{5.122342in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.140758in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.317240in}}%
\pgfpathlineto{\pgfqpoint{5.157035in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.276577in}}%
\pgfpathlineto{\pgfqpoint{5.174030in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.192177in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.238334in}}%
\pgfpathlineto{\pgfqpoint{5.208906in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.198208in}}%
\pgfpathlineto{\pgfqpoint{5.225803in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.243787in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.159623in}}%
\pgfpathlineto{\pgfqpoint{5.260195in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.119660in}}%
\pgfpathlineto{\pgfqpoint{5.277542in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.295331in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.080837in}}%
\pgfpathlineto{\pgfqpoint{5.311645in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.040832in}}%
\pgfpathlineto{\pgfqpoint{5.329118in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.346777in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.001999in}}%
\pgfpathlineto{\pgfqpoint{5.363407in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{2.962250in}}%
\pgfpathlineto{\pgfqpoint{5.380668in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{5.398322in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{2.923188in}}%
\pgfpathlineto{\pgfqpoint{5.414919in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{2.883727in}}%
\pgfpathlineto{\pgfqpoint{5.432375in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{5.449978in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{2.844474in}}%
\pgfpathlineto{\pgfqpoint{5.466419in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{2.805112in}}%
\pgfpathlineto{\pgfqpoint{5.484081in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{5.501507in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{2.765453in}}%
\pgfpathlineto{\pgfqpoint{5.517811in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{2.725859in}}%
\pgfpathlineto{\pgfqpoint{5.535307in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.553265in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{2.687018in}}%
\pgfpathlineto{\pgfqpoint{5.569337in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{2.647696in}}%
\pgfpathlineto{\pgfqpoint{5.587264in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.604549in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{2.608133in}}%
\pgfpathlineto{\pgfqpoint{5.620877in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{5.638788in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{5.655908in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{2.529396in}}%
\pgfpathlineto{\pgfqpoint{5.672740in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{2.489976in}}%
\pgfpathlineto{\pgfqpoint{5.690302in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{5.707656in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{2.450949in}}%
\pgfpathlineto{\pgfqpoint{5.724322in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{2.411467in}}%
\pgfpathlineto{\pgfqpoint{5.742061in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{5.759202in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{5.776059in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{2.333146in}}%
\pgfpathlineto{\pgfqpoint{5.793896in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{5.810356in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{2.293590in}}%
\pgfpathlineto{\pgfqpoint{5.827724in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{2.254613in}}%
\pgfpathlineto{\pgfqpoint{5.845590in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{5.861943in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{5.879327in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{2.175679in}}%
\pgfpathlineto{\pgfqpoint{5.896992in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{5.913574in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{2.135914in}}%
\pgfpathlineto{\pgfqpoint{5.930699in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{2.097470in}}%
\pgfpathlineto{\pgfqpoint{5.948882in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{5.965167in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{5.982319in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{2.019029in}}%
\pgfpathlineto{\pgfqpoint{6.000624in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{6.016673in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{6.034063in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{1.940803in}}%
\pgfpathlineto{\pgfqpoint{6.052498in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{6.068378in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{1.900236in}}%
\pgfpathlineto{\pgfqpoint{6.085751in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{6.103868in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{1.861818in}}%
\pgfpathlineto{\pgfqpoint{6.120089in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{1.821380in}}%
\pgfpathlineto{\pgfqpoint{6.137190in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{6.155692in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{1.783487in}}%
\pgfpathlineto{\pgfqpoint{6.171684in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{1.742822in}}%
\pgfpathlineto{\pgfqpoint{6.189104in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{6.207469in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{1.705131in}}%
\pgfpathlineto{\pgfqpoint{6.223302in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{6.240070in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{6.258872in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{6.274903in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{1.585214in}}%
\pgfpathlineto{\pgfqpoint{6.292134in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{6.310625in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{1.547780in}}%
\pgfpathlineto{\pgfqpoint{6.326677in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{1.506622in}}%
\pgfpathlineto{\pgfqpoint{6.343767in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{6.362163in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{6.378440in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{6.395184in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{6.413883in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{1.390574in}}%
\pgfpathlineto{\pgfqpoint{6.430004in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{1.349537in}}%
\pgfpathlineto{\pgfqpoint{6.447122in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{6.465161in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{1.311307in}}%
\pgfpathlineto{\pgfqpoint{6.481212in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{1.270277in}}%
\pgfpathlineto{\pgfqpoint{6.498413in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{6.516209in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{1.231948in}}%
\pgfpathlineto{\pgfqpoint{6.532800in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{1.191675in}}%
\pgfpathlineto{\pgfqpoint{6.550077in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{6.567798in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{6.584374in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{1.113317in}}%
\pgfpathlineto{\pgfqpoint{6.601915in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{6.619499in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{6.636156in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{1.035025in}}%
\pgfpathlineto{\pgfqpoint{6.653751in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{6.671189in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{6.687673in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{0.956727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.378586in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{7.396181in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.324547in}}%
\pgfpathlineto{\pgfqpoint{7.826265in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{7.797685in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{1.393641in}}%
\pgfpathlineto{\pgfqpoint{7.768449in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{1.416735in}}%
\pgfpathlineto{\pgfqpoint{7.739269in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{7.709175in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{7.681257in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{7.651699in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{7.622762in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{7.592270in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{7.563516in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{1.625062in}}%
\pgfpathlineto{\pgfqpoint{7.505284in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{1.647335in}}%
\pgfpathlineto{\pgfqpoint{7.475272in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{1.671605in}}%
\pgfpathlineto{\pgfqpoint{7.447210in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{1.695180in}}%
\pgfpathlineto{\pgfqpoint{7.418180in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{1.718143in}}%
\pgfpathlineto{\pgfqpoint{7.388635in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{7.358644in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{7.329891in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{7.300839in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{7.271107in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{1.855870in}}%
\pgfpathlineto{\pgfqpoint{7.241547in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{7.213177in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{7.184189in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{1.926280in}}%
\pgfpathlineto{\pgfqpoint{7.155055in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{1.949194in}}%
\pgfpathlineto{\pgfqpoint{7.125309in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{1.972351in}}%
\pgfpathlineto{\pgfqpoint{7.095511in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{1.994759in}}%
\pgfpathlineto{\pgfqpoint{7.066971in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{2.040928in}}%
\pgfpathlineto{\pgfqpoint{7.036762in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{2.064046in}}%
\pgfpathlineto{\pgfqpoint{7.007707in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{6.979134in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{2.111679in}}%
\pgfpathlineto{\pgfqpoint{6.950720in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{2.134501in}}%
\pgfpathlineto{\pgfqpoint{6.920413in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{2.157560in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{2.180303in}}%
\pgfpathlineto{\pgfqpoint{6.861590in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{6.832836in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{2.226671in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{6.802690in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{2.272558in}}%
\pgfpathlineto{\pgfqpoint{6.773988in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{6.745444in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{2.319894in}}%
\pgfpathlineto{\pgfqpoint{6.716610in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{2.342739in}}%
\pgfpathlineto{\pgfqpoint{6.686567in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{2.365433in}}%
\pgfpathlineto{\pgfqpoint{6.657277in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{2.388532in}}%
\pgfpathlineto{\pgfqpoint{6.627212in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{2.410932in}}%
\pgfpathlineto{\pgfqpoint{6.598911in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{2.434907in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{2.457060in}}%
\pgfpathlineto{\pgfqpoint{6.568481in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{2.480815in}}%
\pgfpathlineto{\pgfqpoint{6.540208in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{2.504868in}}%
\pgfpathlineto{\pgfqpoint{6.511944in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{2.527913in}}%
\pgfpathlineto{\pgfqpoint{6.482360in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{2.551303in}}%
\pgfpathlineto{\pgfqpoint{6.453649in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{2.574297in}}%
\pgfpathlineto{\pgfqpoint{6.423421in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{2.596954in}}%
\pgfpathlineto{\pgfqpoint{6.393656in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{2.619366in}}%
\pgfpathlineto{\pgfqpoint{6.365106in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{2.643241in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{2.665533in}}%
\pgfpathlineto{\pgfqpoint{6.334860in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{2.689430in}}%
\pgfpathlineto{\pgfqpoint{6.306458in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{2.712829in}}%
\pgfpathlineto{\pgfqpoint{6.277746in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{2.735858in}}%
\pgfpathlineto{\pgfqpoint{6.248282in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{2.759106in}}%
\pgfpathlineto{\pgfqpoint{6.219103in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{2.782406in}}%
\pgfpathlineto{\pgfqpoint{6.189544in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{2.804921in}}%
\pgfpathlineto{\pgfqpoint{6.159962in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{2.827884in}}%
\pgfpathlineto{\pgfqpoint{6.130884in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{2.873949in}}%
\pgfpathlineto{\pgfqpoint{6.101181in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{2.897865in}}%
\pgfpathlineto{\pgfqpoint{6.072668in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{2.921286in}}%
\pgfpathlineto{\pgfqpoint{6.043716in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{2.944398in}}%
\pgfpathlineto{\pgfqpoint{6.014681in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{2.967366in}}%
\pgfpathlineto{\pgfqpoint{5.985481in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{2.990448in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.013333in}}%
\pgfpathlineto{\pgfqpoint{5.925981in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.036059in}}%
\pgfpathlineto{\pgfqpoint{5.897064in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.082022in}}%
\pgfpathlineto{\pgfqpoint{5.867093in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.106146in}}%
\pgfpathlineto{\pgfqpoint{5.838959in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.129415in}}%
\pgfpathlineto{\pgfqpoint{5.809593in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.152573in}}%
\pgfpathlineto{\pgfqpoint{5.780379in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.175481in}}%
\pgfpathlineto{\pgfqpoint{5.751492in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{5.721804in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.221425in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.244255in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.267518in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.290399in}}%
\pgfpathlineto{\pgfqpoint{5.633383in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.314552in}}%
\pgfpathlineto{\pgfqpoint{5.605271in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.338108in}}%
\pgfpathlineto{\pgfqpoint{5.576307in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.361111in}}%
\pgfpathlineto{\pgfqpoint{5.546768in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.383648in}}%
\pgfpathlineto{\pgfqpoint{5.517011in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.406263in}}%
\pgfpathlineto{\pgfqpoint{5.487457in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.429317in}}%
\pgfpathlineto{\pgfqpoint{5.458044in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.452446in}}%
\pgfpathlineto{\pgfqpoint{5.428741in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.475611in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{5.399449in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.522608in}}%
\pgfpathlineto{\pgfqpoint{5.371218in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.545829in}}%
\pgfpathlineto{\pgfqpoint{5.342190in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.569329in}}%
\pgfpathlineto{\pgfqpoint{5.313128in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.591888in}}%
\pgfpathlineto{\pgfqpoint{5.282983in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.614442in}}%
\pgfpathlineto{\pgfqpoint{5.253410in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.637556in}}%
\pgfpathlineto{\pgfqpoint{5.224181in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.660726in}}%
\pgfpathlineto{\pgfqpoint{5.194544in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.683611in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.707120in}}%
\pgfpathlineto{\pgfqpoint{5.165765in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{5.137191in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.753905in}}%
\pgfpathlineto{\pgfqpoint{5.108107in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.776684in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{5.049256in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.823014in}}%
\pgfpathlineto{\pgfqpoint{5.019848in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.846051in}}%
\pgfpathlineto{\pgfqpoint{4.990219in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.868911in}}%
\pgfpathlineto{\pgfqpoint{4.960866in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.892058in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.915418in}}%
\pgfpathlineto{\pgfqpoint{4.931940in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.938890in}}%
\pgfpathlineto{\pgfqpoint{4.903283in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.961684in}}%
\pgfpathlineto{\pgfqpoint{4.873780in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.984962in}}%
\pgfpathlineto{\pgfqpoint{4.844607in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.008038in}}%
\pgfpathlineto{\pgfqpoint{4.815224in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.031132in}}%
\pgfpathlineto{\pgfqpoint{4.786096in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.054301in}}%
\pgfpathlineto{\pgfqpoint{4.756937in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.077381in}}%
\pgfpathlineto{\pgfqpoint{4.727086in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.100313in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.123672in}}%
\pgfpathlineto{\pgfqpoint{4.698097in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.146508in}}%
\pgfpathlineto{\pgfqpoint{4.668912in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.169635in}}%
\pgfpathlineto{\pgfqpoint{4.640018in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.192727in}}%
\pgfpathlineto{\pgfqpoint{4.611088in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.215586in}}%
\pgfpathlineto{\pgfqpoint{4.581925in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.238445in}}%
\pgfpathlineto{\pgfqpoint{4.552763in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.261392in}}%
\pgfpathlineto{\pgfqpoint{4.523687in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.284420in}}%
\pgfpathlineto{\pgfqpoint{4.494694in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.308355in}}%
\pgfpathlineto{\pgfqpoint{4.469198in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.344642in}}%
\pgfpathlineto{\pgfqpoint{4.450872in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.380626in}}%
\pgfpathlineto{\pgfqpoint{4.434835in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.417953in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.419966in}}%
\pgfpathlineto{\pgfqpoint{4.400651in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.458793in}}%
\pgfpathlineto{\pgfqpoint{4.383846in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.497944in}}%
\pgfpathlineto{\pgfqpoint{4.349390in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.537350in}}%
\pgfpathlineto{\pgfqpoint{4.332407in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.315009in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.576445in}}%
\pgfpathlineto{\pgfqpoint{4.298050in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.616134in}}%
\pgfpathlineto{\pgfqpoint{4.281012in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.655041in}}%
\pgfpathlineto{\pgfqpoint{4.246270in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.694420in}}%
\pgfpathlineto{\pgfqpoint{4.229303in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.734034in}}%
\pgfpathlineto{\pgfqpoint{4.195019in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.772990in}}%
\pgfpathlineto{\pgfqpoint{4.177714in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.160204in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.812865in}}%
\pgfpathlineto{\pgfqpoint{4.143743in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.851729in}}%
\pgfpathlineto{\pgfqpoint{4.126145in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.108679in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.891890in}}%
\pgfpathlineto{\pgfqpoint{4.092409in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.930257in}}%
\pgfpathlineto{\pgfqpoint{4.074425in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.969930in}}%
\pgfpathlineto{\pgfqpoint{4.040472in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{5.008656in}}%
\pgfpathlineto{\pgfqpoint{4.022661in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.005492in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{5.048584in}}%
\pgfpathlineto{\pgfqpoint{3.989029in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{5.087165in}}%
\pgfpathlineto{\pgfqpoint{3.970974in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.954250in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{5.127621in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.919256in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{5.165668in}}%
\pgfpathlineto{\pgfqpoint{3.902671in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{5.206326in}}%
\pgfpathlineto{\pgfqpoint{3.886020in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.867556in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{5.244260in}}%
\pgfpathlineto{\pgfqpoint{3.851303in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{5.285026in}}%
\pgfpathlineto{\pgfqpoint{3.834416in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.816000in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{5.323014in}}%
\pgfpathlineto{\pgfqpoint{3.799723in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{5.363677in}}%
\pgfpathlineto{\pgfqpoint{3.782728in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.764580in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.401919in}}%
\pgfpathlineto{\pgfqpoint{3.747852in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{5.442045in}}%
\pgfpathlineto{\pgfqpoint{3.730955in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.712971in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.480630in}}%
\pgfpathlineto{\pgfqpoint{3.696563in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.520593in}}%
\pgfpathlineto{\pgfqpoint{3.679216in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.661427in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{5.559417in}}%
\pgfpathlineto{\pgfqpoint{3.645113in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{5.599421in}}%
\pgfpathlineto{\pgfqpoint{3.627640in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.609981in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{5.638255in}}%
\pgfpathlineto{\pgfqpoint{3.593351in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{5.678004in}}%
\pgfpathlineto{\pgfqpoint{3.576089in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{3.558436in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{5.717066in}}%
\pgfpathlineto{\pgfqpoint{3.541839in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{5.756527in}}%
\pgfpathlineto{\pgfqpoint{3.524383in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.506779in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{5.795779in}}%
\pgfpathlineto{\pgfqpoint{3.490339in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{5.835142in}}%
\pgfpathlineto{\pgfqpoint{3.472677in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.455251in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.874801in}}%
\pgfpathlineto{\pgfqpoint{3.438946in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.914394in}}%
\pgfpathlineto{\pgfqpoint{3.421451in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.403493in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.953235in}}%
\pgfpathlineto{\pgfqpoint{3.387420in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.992557in}}%
\pgfpathlineto{\pgfqpoint{3.369494in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.352209in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{6.032121in}}%
\pgfpathlineto{\pgfqpoint{3.335880in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{6.071379in}}%
\pgfpathlineto{\pgfqpoint{3.317970in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{3.300850in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{6.110857in}}%
\pgfpathlineto{\pgfqpoint{3.284018in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{6.150277in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{6.189305in}}%
\pgfpathlineto{\pgfqpoint{3.232435in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{6.228786in}}%
\pgfpathlineto{\pgfqpoint{3.214697in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{3.197556in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{6.267842in}}%
\pgfpathlineto{\pgfqpoint{3.180699in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{6.307107in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{3.146402in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{6.346664in}}%
\pgfpathlineto{\pgfqpoint{3.129034in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{6.385640in}}%
\pgfpathlineto{\pgfqpoint{3.111168in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{3.094815in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{6.425486in}}%
\pgfpathlineto{\pgfqpoint{3.077430in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{6.464575in}}%
\pgfpathlineto{\pgfqpoint{3.059766in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{3.043184in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{6.504339in}}%
\pgfpathlineto{\pgfqpoint{3.026059in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{6.542783in}}%
\pgfpathlineto{\pgfqpoint{3.007875in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{2.991590in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{6.582949in}}%
\pgfpathlineto{\pgfqpoint{2.974439in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{6.621225in}}%
\pgfpathlineto{\pgfqpoint{2.956134in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{2.940085in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{6.661592in}}%
\pgfpathlineto{\pgfqpoint{2.922695in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{6.699450in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{2.888379in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{6.740017in}}%
\pgfpathlineto{\pgfqpoint{2.871006in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{2.852889in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{6.778435in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{6.818874in}}%
\pgfpathlineto{\pgfqpoint{2.819568in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{2.801066in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{6.856767in}}%
\pgfpathlineto{\pgfqpoint{2.785074in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{6.897432in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{6.935122in}}%
\pgfpathlineto{\pgfqpoint{2.733456in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.976906in}}%
\pgfpathlineto{\pgfqpoint{2.716687in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{2.697886in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{7.014083in}}%
\pgfpathlineto{\pgfqpoint{2.681854in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{7.055039in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{2.646133in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{7.092473in}}%
\pgfpathlineto{\pgfqpoint{2.630080in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{7.133631in}}%
\pgfpathlineto{\pgfqpoint{2.612991in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{2.594595in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{7.171167in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{7.212470in}}%
\pgfpathlineto{\pgfqpoint{2.561574in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{2.542874in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{7.249679in}}%
\pgfpathlineto{\pgfqpoint{2.526754in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{7.290716in}}%
\pgfpathlineto{\pgfqpoint{2.509635in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{2.491597in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{7.328946in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{7.369976in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{2.440549in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{7.408305in}}%
\pgfpathlineto{\pgfqpoint{2.423957in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{7.448579in}}%
\pgfpathlineto{\pgfqpoint{2.406681in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{2.388960in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{7.487120in}}%
\pgfpathlineto{\pgfqpoint{2.372384in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{7.526936in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{2.337258in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{7.565601in}}%
\pgfpathlineto{\pgfqpoint{2.320602in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{7.605228in}}%
\pgfpathlineto{\pgfqpoint{2.303007in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{2.285569in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{7.644310in}}%
\pgfpathlineto{\pgfqpoint{2.269084in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{7.683526in}}%
\pgfpathlineto{\pgfqpoint{2.251175in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.560576in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{7.668806in}}%
\pgfpathlineto{\pgfqpoint{1.583728in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{7.637436in}}%
\pgfpathlineto{\pgfqpoint{1.604996in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{1.627388in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{1.630194in}{7.607419in}}%
\pgfpathlineto{\pgfqpoint{1.650507in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{1.656204in}{7.578121in}}%
\pgfpathlineto{\pgfqpoint{1.672547in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{1.682215in}{7.546727in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{1.708226in}{7.517521in}}%
\pgfpathlineto{\pgfqpoint{1.717860in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{7.488765in}}%
\pgfpathlineto{\pgfqpoint{1.741669in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{1.760248in}{7.458766in}}%
\pgfpathlineto{\pgfqpoint{1.764137in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{1.784840in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{1.786259in}{7.426811in}}%
\pgfpathlineto{\pgfqpoint{1.808380in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{1.812269in}{7.398029in}}%
\pgfpathlineto{\pgfqpoint{1.830454in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{1.838280in}{7.367555in}}%
\pgfpathlineto{\pgfqpoint{1.852706in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{1.864291in}{7.336463in}}%
\pgfpathlineto{\pgfqpoint{1.875168in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{1.890302in}{7.307390in}}%
\pgfpathlineto{\pgfqpoint{1.898415in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{1.916313in}{7.278255in}}%
\pgfpathlineto{\pgfqpoint{1.921377in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{1.942323in}{7.247175in}}%
\pgfpathlineto{\pgfqpoint{1.943008in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{1.965644in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{7.217303in}}%
\pgfpathlineto{\pgfqpoint{1.988225in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{1.994345in}{7.187452in}}%
\pgfpathlineto{\pgfqpoint{2.010576in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{2.020356in}{7.156887in}}%
\pgfpathlineto{\pgfqpoint{2.033254in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{2.046367in}{7.127190in}}%
\pgfpathlineto{\pgfqpoint{2.056066in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{2.072378in}{7.098301in}}%
\pgfpathlineto{\pgfqpoint{2.079300in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{2.098388in}{7.068363in}}%
\pgfpathlineto{\pgfqpoint{2.101843in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{2.122943in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{2.124399in}{7.036617in}}%
\pgfpathlineto{\pgfqpoint{2.146215in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{2.150410in}{7.007560in}}%
\pgfpathlineto{\pgfqpoint{2.168074in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{2.176421in}{6.976837in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{2.202432in}{6.946875in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{2.228443in}{6.917330in}}%
\pgfpathlineto{\pgfqpoint{2.236446in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{6.888195in}}%
\pgfpathlineto{\pgfqpoint{2.259580in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{6.856873in}}%
\pgfpathlineto{\pgfqpoint{2.281055in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{2.303737in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{6.827059in}}%
\pgfpathlineto{\pgfqpoint{2.326174in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{6.797067in}}%
\pgfpathlineto{\pgfqpoint{2.348720in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{6.767121in}}%
\pgfpathlineto{\pgfqpoint{2.371685in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{6.736709in}}%
\pgfpathlineto{\pgfqpoint{2.393555in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{6.707096in}}%
\pgfpathlineto{\pgfqpoint{2.416606in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{6.677822in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{2.461115in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{6.646470in}}%
\pgfpathlineto{\pgfqpoint{2.484066in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{6.616964in}}%
\pgfpathlineto{\pgfqpoint{2.506005in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{6.586511in}}%
\pgfpathlineto{\pgfqpoint{2.529087in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{6.557058in}}%
\pgfpathlineto{\pgfqpoint{2.552058in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{6.526976in}}%
\pgfpathlineto{\pgfqpoint{2.574234in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{6.497831in}}%
\pgfpathlineto{\pgfqpoint{2.597511in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{6.466593in}}%
\pgfpathlineto{\pgfqpoint{2.619099in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{2.641931in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{6.436949in}}%
\pgfpathlineto{\pgfqpoint{2.663765in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{6.406284in}}%
\pgfpathlineto{\pgfqpoint{2.686903in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{6.376969in}}%
\pgfpathlineto{\pgfqpoint{2.709722in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.346956in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{6.316951in}}%
\pgfpathlineto{\pgfqpoint{2.754523in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{6.287322in}}%
\pgfpathlineto{\pgfqpoint{2.777592in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{2.799219in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{6.256222in}}%
\pgfpathlineto{\pgfqpoint{2.821908in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{6.226482in}}%
\pgfpathlineto{\pgfqpoint{2.844274in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{6.196363in}}%
\pgfpathlineto{\pgfqpoint{2.867315in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{6.166978in}}%
\pgfpathlineto{\pgfqpoint{2.889942in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{6.136660in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{6.106977in}}%
\pgfpathlineto{\pgfqpoint{2.935182in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{6.076336in}}%
\pgfpathlineto{\pgfqpoint{2.957130in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{2.979866in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{6.046500in}}%
\pgfpathlineto{\pgfqpoint{3.001943in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{6.015913in}}%
\pgfpathlineto{\pgfqpoint{3.024907in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{5.986634in}}%
\pgfpathlineto{\pgfqpoint{3.047523in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{5.956992in}}%
\pgfpathlineto{\pgfqpoint{3.070061in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{5.926260in}}%
\pgfpathlineto{\pgfqpoint{3.092580in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{5.896909in}}%
\pgfpathlineto{\pgfqpoint{3.115309in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.137376in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{5.866145in}}%
\pgfpathlineto{\pgfqpoint{3.159723in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{5.835950in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{5.806266in}}%
\pgfpathlineto{\pgfqpoint{3.205137in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{5.776535in}}%
\pgfpathlineto{\pgfqpoint{3.227455in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{5.746428in}}%
\pgfpathlineto{\pgfqpoint{3.250560in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{5.716168in}}%
\pgfpathlineto{\pgfqpoint{3.272432in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{5.686043in}}%
\pgfpathlineto{\pgfqpoint{3.295186in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{3.317646in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{5.656002in}}%
\pgfpathlineto{\pgfqpoint{3.340074in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{5.626162in}}%
\pgfpathlineto{\pgfqpoint{3.363289in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.596297in}}%
\pgfpathlineto{\pgfqpoint{3.384916in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.565828in}}%
\pgfpathlineto{\pgfqpoint{3.407952in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.536215in}}%
\pgfpathlineto{\pgfqpoint{3.430249in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.506399in}}%
\pgfpathlineto{\pgfqpoint{3.453403in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.475698in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{5.476175in}}%
\pgfpathlineto{\pgfqpoint{3.497910in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{5.445839in}}%
\pgfpathlineto{\pgfqpoint{3.520839in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{5.416389in}}%
\pgfpathlineto{\pgfqpoint{3.542933in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{5.385772in}}%
\pgfpathlineto{\pgfqpoint{3.565241in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{5.355688in}}%
\pgfpathlineto{\pgfqpoint{3.587866in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{5.325532in}}%
\pgfpathlineto{\pgfqpoint{3.610515in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{5.295794in}}%
\pgfpathlineto{\pgfqpoint{3.633253in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.655670in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{5.265641in}}%
\pgfpathlineto{\pgfqpoint{3.678455in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.236068in}}%
\pgfpathlineto{\pgfqpoint{3.700752in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.205827in}}%
\pgfpathlineto{\pgfqpoint{3.722930in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{5.175334in}}%
\pgfpathlineto{\pgfqpoint{3.745676in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.145879in}}%
\pgfpathlineto{\pgfqpoint{3.768610in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{5.115848in}}%
\pgfpathlineto{\pgfqpoint{3.791043in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.813651in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{5.085824in}}%
\pgfpathlineto{\pgfqpoint{3.836272in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{5.055952in}}%
\pgfpathlineto{\pgfqpoint{3.858672in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{5.025686in}}%
\pgfpathlineto{\pgfqpoint{3.880571in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{4.995300in}}%
\pgfpathlineto{\pgfqpoint{3.903540in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{4.965636in}}%
\pgfpathlineto{\pgfqpoint{3.925986in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{4.935689in}}%
\pgfpathlineto{\pgfqpoint{3.948670in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{4.905523in}}%
\pgfpathlineto{\pgfqpoint{3.971297in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{3.993997in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{4.875802in}}%
\pgfpathlineto{\pgfqpoint{4.016521in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{4.846066in}}%
\pgfpathlineto{\pgfqpoint{4.038956in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.815773in}}%
\pgfpathlineto{\pgfqpoint{4.061424in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.785554in}}%
\pgfpathlineto{\pgfqpoint{4.083554in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.755561in}}%
\pgfpathlineto{\pgfqpoint{4.106456in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.725477in}}%
\pgfpathlineto{\pgfqpoint{4.129012in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.151497in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.695410in}}%
\pgfpathlineto{\pgfqpoint{4.173761in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.665334in}}%
\pgfpathlineto{\pgfqpoint{4.196527in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.635957in}}%
\pgfpathlineto{\pgfqpoint{4.218939in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.605631in}}%
\pgfpathlineto{\pgfqpoint{4.241510in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.575712in}}%
\pgfpathlineto{\pgfqpoint{4.264203in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.545491in}}%
\pgfpathlineto{\pgfqpoint{4.286610in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.515264in}}%
\pgfpathlineto{\pgfqpoint{4.309351in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.331683in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.485560in}}%
\pgfpathlineto{\pgfqpoint{4.353955in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.455811in}}%
\pgfpathlineto{\pgfqpoint{4.376361in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.426195in}}%
\pgfpathlineto{\pgfqpoint{4.398726in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.396539in}}%
\pgfpathlineto{\pgfqpoint{4.420990in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.366781in}}%
\pgfpathlineto{\pgfqpoint{4.443455in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.337224in}}%
\pgfpathlineto{\pgfqpoint{4.466733in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.490024in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.303029in}}%
\pgfpathlineto{\pgfqpoint{4.513303in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.273472in}}%
\pgfpathlineto{\pgfqpoint{4.535768in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.243714in}}%
\pgfpathlineto{\pgfqpoint{4.558031in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.214058in}}%
\pgfpathlineto{\pgfqpoint{4.580397in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.184442in}}%
\pgfpathlineto{\pgfqpoint{4.602803in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.154693in}}%
\pgfpathlineto{\pgfqpoint{4.625075in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.647407in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.124990in}}%
\pgfpathlineto{\pgfqpoint{4.670148in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.094762in}}%
\pgfpathlineto{\pgfqpoint{4.692554in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.064542in}}%
\pgfpathlineto{\pgfqpoint{4.715248in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.034622in}}%
\pgfpathlineto{\pgfqpoint{4.737819in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.004296in}}%
\pgfpathlineto{\pgfqpoint{4.760231in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{3.974919in}}%
\pgfpathlineto{\pgfqpoint{4.782997in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{3.944844in}}%
\pgfpathlineto{\pgfqpoint{4.805260in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.827745in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{3.914776in}}%
\pgfpathlineto{\pgfqpoint{4.850302in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.884692in}}%
\pgfpathlineto{\pgfqpoint{4.873204in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.854699in}}%
\pgfpathlineto{\pgfqpoint{4.895334in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.824481in}}%
\pgfpathlineto{\pgfqpoint{4.917802in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.794188in}}%
\pgfpathlineto{\pgfqpoint{4.940237in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.764452in}}%
\pgfpathlineto{\pgfqpoint{4.962761in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{4.985461in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.734730in}}%
\pgfpathlineto{\pgfqpoint{5.008088in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.704564in}}%
\pgfpathlineto{\pgfqpoint{5.030772in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.674617in}}%
\pgfpathlineto{\pgfqpoint{5.053218in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.644953in}}%
\pgfpathlineto{\pgfqpoint{5.076187in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.614567in}}%
\pgfpathlineto{\pgfqpoint{5.098085in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.584301in}}%
\pgfpathlineto{\pgfqpoint{5.120486in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.554429in}}%
\pgfpathlineto{\pgfqpoint{5.143106in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.165715in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.524406in}}%
\pgfpathlineto{\pgfqpoint{5.188148in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.494374in}}%
\pgfpathlineto{\pgfqpoint{5.211082in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.464919in}}%
\pgfpathlineto{\pgfqpoint{5.233828in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.434427in}}%
\pgfpathlineto{\pgfqpoint{5.256006in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.404186in}}%
\pgfpathlineto{\pgfqpoint{5.278302in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.374613in}}%
\pgfpathlineto{\pgfqpoint{5.301088in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.323504in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.344460in}}%
\pgfpathlineto{\pgfqpoint{5.346243in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.314722in}}%
\pgfpathlineto{\pgfqpoint{5.368891in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.284565in}}%
\pgfpathlineto{\pgfqpoint{5.391516in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.254481in}}%
\pgfpathlineto{\pgfqpoint{5.413825in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.223864in}}%
\pgfpathlineto{\pgfqpoint{5.435919in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.194414in}}%
\pgfpathlineto{\pgfqpoint{5.458847in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.164079in}}%
\pgfpathlineto{\pgfqpoint{5.481060in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.503354in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.133854in}}%
\pgfpathlineto{\pgfqpoint{5.526509in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.104038in}}%
\pgfpathlineto{\pgfqpoint{5.548806in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.074425in}}%
\pgfpathlineto{\pgfqpoint{5.571841in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.043956in}}%
\pgfpathlineto{\pgfqpoint{5.593469in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.014092in}}%
\pgfpathlineto{\pgfqpoint{5.616684in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{2.984251in}}%
\pgfpathlineto{\pgfqpoint{5.639112in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{5.661571in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{2.954210in}}%
\pgfpathlineto{\pgfqpoint{5.684326in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{2.924085in}}%
\pgfpathlineto{\pgfqpoint{5.706198in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{2.893826in}}%
\pgfpathlineto{\pgfqpoint{5.729303in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{2.863719in}}%
\pgfpathlineto{\pgfqpoint{5.751620in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{2.833987in}}%
\pgfpathlineto{\pgfqpoint{5.774080in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{2.804303in}}%
\pgfpathlineto{\pgfqpoint{5.797035in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{2.774108in}}%
\pgfpathlineto{\pgfqpoint{5.819381in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{5.841448in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{2.743345in}}%
\pgfpathlineto{\pgfqpoint{5.864178in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{2.713993in}}%
\pgfpathlineto{\pgfqpoint{5.886696in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{2.683261in}}%
\pgfpathlineto{\pgfqpoint{5.909234in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{2.653619in}}%
\pgfpathlineto{\pgfqpoint{5.931850in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{2.624340in}}%
\pgfpathlineto{\pgfqpoint{5.954815in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{2.593753in}}%
\pgfpathlineto{\pgfqpoint{5.976891in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{5.999628in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{2.563917in}}%
\pgfpathlineto{\pgfqpoint{6.021575in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{2.533276in}}%
\pgfpathlineto{\pgfqpoint{6.044701in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{2.503594in}}%
\pgfpathlineto{\pgfqpoint{6.066816in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{6.089443in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{2.443890in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{2.413771in}}%
\pgfpathlineto{\pgfqpoint{6.134850in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{2.384031in}}%
\pgfpathlineto{\pgfqpoint{6.157538in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{6.179165in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{2.352931in}}%
\pgfpathlineto{\pgfqpoint{6.202235in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{2.323303in}}%
\pgfpathlineto{\pgfqpoint{6.224708in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{2.293297in}}%
\pgfpathlineto{\pgfqpoint{6.247036in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{2.263285in}}%
\pgfpathlineto{\pgfqpoint{6.269854in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{2.233969in}}%
\pgfpathlineto{\pgfqpoint{6.292993in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{2.203305in}}%
\pgfpathlineto{\pgfqpoint{6.314827in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{6.337659in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{2.173660in}}%
\pgfpathlineto{\pgfqpoint{6.359247in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{2.142422in}}%
\pgfpathlineto{\pgfqpoint{6.382524in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{2.113277in}}%
\pgfpathlineto{\pgfqpoint{6.404700in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{2.083196in}}%
\pgfpathlineto{\pgfqpoint{6.427671in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{2.053742in}}%
\pgfpathlineto{\pgfqpoint{6.450752in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{2.023289in}}%
\pgfpathlineto{\pgfqpoint{6.472692in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{1.993784in}}%
\pgfpathlineto{\pgfqpoint{6.495643in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{6.517044in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{1.962431in}}%
\pgfpathlineto{\pgfqpoint{6.540152in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{1.933158in}}%
\pgfpathlineto{\pgfqpoint{6.563203in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{6.585072in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{1.873132in}}%
\pgfpathlineto{\pgfqpoint{6.608038in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{6.630583in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{6.653021in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{6.675702in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{6.697178in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{1.752058in}}%
\pgfpathlineto{\pgfqpoint{6.720312in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{1.722923in}}%
\pgfpathlineto{\pgfqpoint{6.743236in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{1.693379in}}%
\pgfpathlineto{\pgfqpoint{6.765584in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{6.788684in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{1.632693in}}%
\pgfpathlineto{\pgfqpoint{6.810543in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{1.603636in}}%
\pgfpathlineto{\pgfqpoint{6.833815in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{6.854915in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{1.571890in}}%
\pgfpathlineto{\pgfqpoint{6.877458in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{1.541952in}}%
\pgfpathlineto{\pgfqpoint{6.900692in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{1.513063in}}%
\pgfpathlineto{\pgfqpoint{6.923504in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{6.946182in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{6.968533in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{1.422950in}}%
\pgfpathlineto{\pgfqpoint{6.991114in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{7.013750in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{7.035381in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{7.058342in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{1.332863in}}%
\pgfpathlineto{\pgfqpoint{7.081589in}{1.315876in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{1.303791in}}%
\pgfpathlineto{\pgfqpoint{7.104051in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{7.126304in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{1.242225in}}%
\pgfpathlineto{\pgfqpoint{7.148378in}{1.237844in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{7.171918in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{7.192621in}{1.185822in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{7.215089in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{7.238898in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{1.122732in}}%
\pgfpathlineto{\pgfqpoint{7.261909in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{7.284210in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{1.062133in}}%
\pgfpathlineto{\pgfqpoint{7.306251in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{7.329369in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{7.351762in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{1.002818in}}%
\pgfpathlineto{\pgfqpoint{7.373030in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{0.971447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846781in}{1.324547in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.043237in}}%
\pgfpathlineto{\pgfqpoint{7.845134in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{7.805042in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{2.077380in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{2.095659in}}%
\pgfpathlineto{\pgfqpoint{7.767808in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{2.112586in}}%
\pgfpathlineto{\pgfqpoint{7.727829in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{2.129613in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{2.165497in}}%
\pgfpathlineto{\pgfqpoint{7.650916in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{2.182414in}}%
\pgfpathlineto{\pgfqpoint{7.613852in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{2.218163in}}%
\pgfpathlineto{\pgfqpoint{7.573667in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{2.234926in}}%
\pgfpathlineto{\pgfqpoint{7.536652in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{2.253615in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{2.270767in}}%
\pgfpathlineto{\pgfqpoint{7.496657in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{7.459385in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{2.324056in}}%
\pgfpathlineto{\pgfqpoint{7.420429in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{2.340854in}}%
\pgfpathlineto{\pgfqpoint{7.383052in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{2.359359in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{2.376960in}}%
\pgfpathlineto{\pgfqpoint{7.343551in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{2.393881in}}%
\pgfpathlineto{\pgfqpoint{7.306362in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{2.412346in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{2.429599in}}%
\pgfpathlineto{\pgfqpoint{7.266789in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{2.446834in}}%
\pgfpathlineto{\pgfqpoint{7.229680in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{2.465355in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{2.482755in}}%
\pgfpathlineto{\pgfqpoint{7.190390in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{7.152221in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{2.517807in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{2.534878in}}%
\pgfpathlineto{\pgfqpoint{7.112802in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{2.552279in}}%
\pgfpathlineto{\pgfqpoint{7.074569in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{2.569958in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{7.036265in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{2.605136in}}%
\pgfpathlineto{\pgfqpoint{6.996932in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{2.622180in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{2.640983in}}%
\pgfpathlineto{\pgfqpoint{6.960131in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{2.658156in}}%
\pgfpathlineto{\pgfqpoint{6.920025in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{2.674822in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{6.883380in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{2.711473in}}%
\pgfpathlineto{\pgfqpoint{6.843041in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{2.727583in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{2.746338in}}%
\pgfpathlineto{\pgfqpoint{6.806159in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{2.764289in}}%
\pgfpathlineto{\pgfqpoint{6.766566in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{6.728738in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{2.798789in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{2.816861in}}%
\pgfpathlineto{\pgfqpoint{6.689899in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{2.833912in}}%
\pgfpathlineto{\pgfqpoint{6.651908in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{2.851640in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{2.869267in}}%
\pgfpathlineto{\pgfqpoint{6.612712in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{2.886582in}}%
\pgfpathlineto{\pgfqpoint{6.574988in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{2.904433in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{2.921955in}}%
\pgfpathlineto{\pgfqpoint{6.536021in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{2.939439in}}%
\pgfpathlineto{\pgfqpoint{6.498461in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{2.957520in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{2.974789in}}%
\pgfpathlineto{\pgfqpoint{6.458943in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{2.992157in}}%
\pgfpathlineto{\pgfqpoint{6.421634in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.010420in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{6.382885in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.045426in}}%
\pgfpathlineto{\pgfqpoint{6.344049in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.062734in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.080225in}}%
\pgfpathlineto{\pgfqpoint{6.305935in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.098610in}}%
\pgfpathlineto{\pgfqpoint{6.266322in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.114919in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{6.229048in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.151314in}}%
\pgfpathlineto{\pgfqpoint{6.189167in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.167529in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.185624in}}%
\pgfpathlineto{\pgfqpoint{6.151788in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.203725in}}%
\pgfpathlineto{\pgfqpoint{6.112624in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.220612in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.238382in}}%
\pgfpathlineto{\pgfqpoint{6.074892in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{3.256392in}}%
\pgfpathlineto{\pgfqpoint{6.036092in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{3.273782in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{5.997992in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{3.309283in}}%
\pgfpathlineto{\pgfqpoint{5.959294in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.344275in}}%
\pgfpathlineto{\pgfqpoint{5.921378in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.362144in}}%
\pgfpathlineto{\pgfqpoint{5.882510in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.379255in}}%
\pgfpathlineto{\pgfqpoint{5.844206in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.396909in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.414670in}}%
\pgfpathlineto{\pgfqpoint{5.806514in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.432799in}}%
\pgfpathlineto{\pgfqpoint{5.766892in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.449408in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.467321in}}%
\pgfpathlineto{\pgfqpoint{5.729584in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.485661in}}%
\pgfpathlineto{\pgfqpoint{5.690483in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.502525in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.520096in}}%
\pgfpathlineto{\pgfqpoint{5.652310in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.538014in}}%
\pgfpathlineto{\pgfqpoint{5.613368in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.555212in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.572805in}}%
\pgfpathlineto{\pgfqpoint{5.575451in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.590918in}}%
\pgfpathlineto{\pgfqpoint{5.535811in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.607520in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.625458in}}%
\pgfpathlineto{\pgfqpoint{5.498450in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.643576in}}%
\pgfpathlineto{\pgfqpoint{5.459024in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.678067in}}%
\pgfpathlineto{\pgfqpoint{5.421189in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.696120in}}%
\pgfpathlineto{\pgfqpoint{5.382404in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.713341in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.730741in}}%
\pgfpathlineto{\pgfqpoint{5.344054in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.748825in}}%
\pgfpathlineto{\pgfqpoint{5.305771in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.766359in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.783539in}}%
\pgfpathlineto{\pgfqpoint{5.267155in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.801559in}}%
\pgfpathlineto{\pgfqpoint{5.229625in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.819763in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.836231in}}%
\pgfpathlineto{\pgfqpoint{5.189870in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.853851in}}%
\pgfpathlineto{\pgfqpoint{5.152365in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.872346in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.889187in}}%
\pgfpathlineto{\pgfqpoint{5.113112in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.906624in}}%
\pgfpathlineto{\pgfqpoint{5.075354in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.924910in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.941883in}}%
\pgfpathlineto{\pgfqpoint{5.036037in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.959239in}}%
\pgfpathlineto{\pgfqpoint{4.998128in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.977399in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.994837in}}%
\pgfpathlineto{\pgfqpoint{4.959366in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.012199in}}%
\pgfpathlineto{\pgfqpoint{4.921009in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.029832in}}%
\pgfpathlineto{\pgfqpoint{4.882441in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.047598in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.065170in}}%
\pgfpathlineto{\pgfqpoint{4.844403in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.082667in}}%
\pgfpathlineto{\pgfqpoint{4.805356in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.100181in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.117896in}}%
\pgfpathlineto{\pgfqpoint{4.767544in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.135334in}}%
\pgfpathlineto{\pgfqpoint{4.729087in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.153335in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.170500in}}%
\pgfpathlineto{\pgfqpoint{4.690718in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.188143in}}%
\pgfpathlineto{\pgfqpoint{4.652150in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.205834in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.222994in}}%
\pgfpathlineto{\pgfqpoint{4.613780in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.240505in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.258331in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.275426in}}%
\pgfpathlineto{\pgfqpoint{4.537722in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.291803in}}%
\pgfpathlineto{\pgfqpoint{4.502077in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.311108in}}%
\pgfpathlineto{\pgfqpoint{4.471664in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.352059in}}%
\pgfpathlineto{\pgfqpoint{4.458290in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.446180in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.402171in}}%
\pgfpathlineto{\pgfqpoint{4.433746in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.454886in}}%
\pgfpathlineto{\pgfqpoint{4.408496in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.396319in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.508169in}}%
\pgfpathlineto{\pgfqpoint{4.383396in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.370877in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.561143in}}%
\pgfpathlineto{\pgfqpoint{4.358047in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.345703in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.614560in}}%
\pgfpathlineto{\pgfqpoint{4.332824in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.320301in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.667999in}}%
\pgfpathlineto{\pgfqpoint{4.307578in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.295117in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.721574in}}%
\pgfpathlineto{\pgfqpoint{4.282390in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.269732in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.775130in}}%
\pgfpathlineto{\pgfqpoint{4.257188in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.244307in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.231817in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.828479in}}%
\pgfpathlineto{\pgfqpoint{4.219069in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.206561in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.882185in}}%
\pgfpathlineto{\pgfqpoint{4.194047in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.181460in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.935940in}}%
\pgfpathlineto{\pgfqpoint{4.168542in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.156130in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.989366in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.130731in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{5.042637in}}%
\pgfpathlineto{\pgfqpoint{4.117778in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.105491in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{5.096338in}}%
\pgfpathlineto{\pgfqpoint{4.092635in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.080236in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{5.149996in}}%
\pgfpathlineto{\pgfqpoint{4.067390in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.054975in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{5.203263in}}%
\pgfpathlineto{\pgfqpoint{4.041849in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.029632in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{5.256715in}}%
\pgfpathlineto{\pgfqpoint{4.016724in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.004484in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{5.310144in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.979014in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{5.363510in}}%
\pgfpathlineto{\pgfqpoint{3.966055in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.953601in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{5.416801in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.928132in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{5.470159in}}%
\pgfpathlineto{\pgfqpoint{3.915439in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{5.524113in}}%
\pgfpathlineto{\pgfqpoint{3.890425in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{5.577618in}}%
\pgfpathlineto{\pgfqpoint{3.865175in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.852320in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{5.630943in}}%
\pgfpathlineto{\pgfqpoint{3.839778in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.826861in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{5.685079in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{3.801654in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{5.738873in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.764076in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.791739in}}%
\pgfpathlineto{\pgfqpoint{3.750822in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.738661in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{5.845095in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.898260in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.687769in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.951543in}}%
\pgfpathlineto{\pgfqpoint{3.675085in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.662790in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{6.005885in}}%
\pgfpathlineto{\pgfqpoint{3.650062in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.637653in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{6.059354in}}%
\pgfpathlineto{\pgfqpoint{3.624450in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{3.612603in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{6.112887in}}%
\pgfpathlineto{\pgfqpoint{3.599079in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{3.587414in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{6.166346in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.562167in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{6.219946in}}%
\pgfpathlineto{\pgfqpoint{3.548542in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{3.536934in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{6.273656in}}%
\pgfpathlineto{\pgfqpoint{3.523469in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{3.511406in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{6.327226in}}%
\pgfpathlineto{\pgfqpoint{3.498440in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{6.380463in}}%
\pgfpathlineto{\pgfqpoint{3.473088in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{3.460534in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{6.434057in}}%
\pgfpathlineto{\pgfqpoint{3.447857in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{3.435214in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{6.487097in}}%
\pgfpathlineto{\pgfqpoint{3.422408in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{3.409882in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{6.540742in}}%
\pgfpathlineto{\pgfqpoint{3.397282in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{6.595101in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{3.359445in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{6.648568in}}%
\pgfpathlineto{\pgfqpoint{3.334197in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{3.321986in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{6.702347in}}%
\pgfpathlineto{\pgfqpoint{3.309174in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{3.296275in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{6.754917in}}%
\pgfpathlineto{\pgfqpoint{3.283545in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{3.270826in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{6.807948in}}%
\pgfpathlineto{\pgfqpoint{3.257924in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{3.245532in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{6.861545in}}%
\pgfpathlineto{\pgfqpoint{3.232900in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{3.219804in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{6.914227in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{6.968142in}}%
\pgfpathlineto{\pgfqpoint{3.182350in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{3.169260in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{7.021495in}}%
\pgfpathlineto{\pgfqpoint{3.156934in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{7.075591in}}%
\pgfpathlineto{\pgfqpoint{3.131923in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.119240in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{7.129598in}}%
\pgfpathlineto{\pgfqpoint{3.106639in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{3.093960in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{7.183132in}}%
\pgfpathlineto{\pgfqpoint{3.081300in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{3.068815in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{7.236858in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{3.043696in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{7.290294in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{7.343734in}}%
\pgfpathlineto{\pgfqpoint{3.005320in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{2.993161in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{7.396965in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{2.968135in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{7.450802in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{7.505152in}}%
\pgfpathlineto{\pgfqpoint{2.930046in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{2.917191in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{2.891798in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{7.611796in}}%
\pgfpathlineto{\pgfqpoint{2.866280in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{2.854175in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{7.665372in}}%
\pgfpathlineto{\pgfqpoint{2.840760in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.251175in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{7.683526in}}%
\pgfpathlineto{\pgfqpoint{2.269084in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{7.644310in}}%
\pgfpathlineto{\pgfqpoint{2.285569in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{2.303007in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{2.306475in}{7.605228in}}%
\pgfpathlineto{\pgfqpoint{2.320602in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{2.332486in}{7.565601in}}%
\pgfpathlineto{\pgfqpoint{2.337258in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{2.358497in}{7.526936in}}%
\pgfpathlineto{\pgfqpoint{2.372384in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{2.384507in}{7.487120in}}%
\pgfpathlineto{\pgfqpoint{2.388960in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{2.406681in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{7.448579in}}%
\pgfpathlineto{\pgfqpoint{2.423957in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{2.436529in}{7.408305in}}%
\pgfpathlineto{\pgfqpoint{2.440549in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{2.458345in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{2.462540in}{7.369976in}}%
\pgfpathlineto{\pgfqpoint{2.475545in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{2.488551in}{7.328946in}}%
\pgfpathlineto{\pgfqpoint{2.491597in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{2.509635in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{2.514562in}{7.290716in}}%
\pgfpathlineto{\pgfqpoint{2.526754in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{2.540572in}{7.249679in}}%
\pgfpathlineto{\pgfqpoint{2.542874in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{2.561574in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{2.566583in}{7.212470in}}%
\pgfpathlineto{\pgfqpoint{2.578317in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{2.592594in}{7.171167in}}%
\pgfpathlineto{\pgfqpoint{2.594595in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{2.612991in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{2.618605in}{7.133631in}}%
\pgfpathlineto{\pgfqpoint{2.630080in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{2.644616in}{7.092473in}}%
\pgfpathlineto{\pgfqpoint{2.646133in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{2.664624in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{2.670627in}{7.055039in}}%
\pgfpathlineto{\pgfqpoint{2.681854in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{2.696637in}{7.014083in}}%
\pgfpathlineto{\pgfqpoint{2.697886in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{2.716687in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{2.722648in}{6.976906in}}%
\pgfpathlineto{\pgfqpoint{2.733456in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{2.748659in}{6.935122in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{2.767654in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{2.774670in}{6.897432in}}%
\pgfpathlineto{\pgfqpoint{2.785074in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{2.800681in}{6.856767in}}%
\pgfpathlineto{\pgfqpoint{2.801066in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{2.819568in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{2.826692in}{6.818874in}}%
\pgfpathlineto{\pgfqpoint{2.836668in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{6.778435in}}%
\pgfpathlineto{\pgfqpoint{2.852889in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{2.871006in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{6.740017in}}%
\pgfpathlineto{\pgfqpoint{2.888379in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{2.904259in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{6.699450in}}%
\pgfpathlineto{\pgfqpoint{2.922695in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{6.661592in}}%
\pgfpathlineto{\pgfqpoint{2.940085in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{2.956134in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{6.621225in}}%
\pgfpathlineto{\pgfqpoint{2.974439in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{6.582949in}}%
\pgfpathlineto{\pgfqpoint{2.991590in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{3.007875in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{6.542783in}}%
\pgfpathlineto{\pgfqpoint{3.026059in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{6.504339in}}%
\pgfpathlineto{\pgfqpoint{3.043184in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{3.059766in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{6.464575in}}%
\pgfpathlineto{\pgfqpoint{3.077430in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{6.425486in}}%
\pgfpathlineto{\pgfqpoint{3.094815in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{3.111168in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{6.385640in}}%
\pgfpathlineto{\pgfqpoint{3.129034in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{6.346664in}}%
\pgfpathlineto{\pgfqpoint{3.146402in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{3.162862in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{6.307107in}}%
\pgfpathlineto{\pgfqpoint{3.180699in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{6.267842in}}%
\pgfpathlineto{\pgfqpoint{3.197556in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{3.214697in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{6.228786in}}%
\pgfpathlineto{\pgfqpoint{3.232435in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{6.189305in}}%
\pgfpathlineto{\pgfqpoint{3.249102in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.266456in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{6.150277in}}%
\pgfpathlineto{\pgfqpoint{3.284018in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{6.110857in}}%
\pgfpathlineto{\pgfqpoint{3.300850in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{3.317970in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{6.071379in}}%
\pgfpathlineto{\pgfqpoint{3.335880in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{6.032121in}}%
\pgfpathlineto{\pgfqpoint{3.352209in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.369494in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{5.992557in}}%
\pgfpathlineto{\pgfqpoint{3.387420in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{5.953235in}}%
\pgfpathlineto{\pgfqpoint{3.403493in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.421451in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{5.914394in}}%
\pgfpathlineto{\pgfqpoint{3.438946in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{5.874801in}}%
\pgfpathlineto{\pgfqpoint{3.455251in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.472677in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{5.835142in}}%
\pgfpathlineto{\pgfqpoint{3.490339in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{5.795779in}}%
\pgfpathlineto{\pgfqpoint{3.506779in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.524383in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{5.756527in}}%
\pgfpathlineto{\pgfqpoint{3.541839in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{5.717066in}}%
\pgfpathlineto{\pgfqpoint{3.558436in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{3.576089in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{5.678004in}}%
\pgfpathlineto{\pgfqpoint{3.593351in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{5.638255in}}%
\pgfpathlineto{\pgfqpoint{3.609981in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.627640in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{5.599421in}}%
\pgfpathlineto{\pgfqpoint{3.645113in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{5.559417in}}%
\pgfpathlineto{\pgfqpoint{3.661427in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.679216in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.520593in}}%
\pgfpathlineto{\pgfqpoint{3.696563in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.480630in}}%
\pgfpathlineto{\pgfqpoint{3.712971in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.730955in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{5.442045in}}%
\pgfpathlineto{\pgfqpoint{3.747852in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.401919in}}%
\pgfpathlineto{\pgfqpoint{3.764580in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.782728in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{5.363677in}}%
\pgfpathlineto{\pgfqpoint{3.799723in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{5.323014in}}%
\pgfpathlineto{\pgfqpoint{3.816000in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.834416in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{5.285026in}}%
\pgfpathlineto{\pgfqpoint{3.851303in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{5.244260in}}%
\pgfpathlineto{\pgfqpoint{3.867556in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{3.886020in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{5.206326in}}%
\pgfpathlineto{\pgfqpoint{3.902671in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{5.165668in}}%
\pgfpathlineto{\pgfqpoint{3.919256in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{3.937741in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{5.127621in}}%
\pgfpathlineto{\pgfqpoint{3.954250in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{3.970974in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{5.087165in}}%
\pgfpathlineto{\pgfqpoint{3.989029in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{5.048584in}}%
\pgfpathlineto{\pgfqpoint{4.005492in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.022661in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{5.008656in}}%
\pgfpathlineto{\pgfqpoint{4.040472in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{4.969930in}}%
\pgfpathlineto{\pgfqpoint{4.057012in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.074425in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{4.930257in}}%
\pgfpathlineto{\pgfqpoint{4.092409in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{4.891890in}}%
\pgfpathlineto{\pgfqpoint{4.108679in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.126145in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{4.851729in}}%
\pgfpathlineto{\pgfqpoint{4.143743in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.812865in}}%
\pgfpathlineto{\pgfqpoint{4.160204in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.177714in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.772990in}}%
\pgfpathlineto{\pgfqpoint{4.195019in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.734034in}}%
\pgfpathlineto{\pgfqpoint{4.211724in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.229303in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.694420in}}%
\pgfpathlineto{\pgfqpoint{4.246270in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.655041in}}%
\pgfpathlineto{\pgfqpoint{4.263332in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.281012in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.616134in}}%
\pgfpathlineto{\pgfqpoint{4.298050in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.576445in}}%
\pgfpathlineto{\pgfqpoint{4.315009in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.332407in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.537350in}}%
\pgfpathlineto{\pgfqpoint{4.349390in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.497944in}}%
\pgfpathlineto{\pgfqpoint{4.366452in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.383846in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.458793in}}%
\pgfpathlineto{\pgfqpoint{4.400651in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.419966in}}%
\pgfpathlineto{\pgfqpoint{4.417953in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.434835in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.380626in}}%
\pgfpathlineto{\pgfqpoint{4.450872in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.344642in}}%
\pgfpathlineto{\pgfqpoint{4.469198in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.308355in}}%
\pgfpathlineto{\pgfqpoint{4.494694in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.284420in}}%
\pgfpathlineto{\pgfqpoint{4.523687in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.261392in}}%
\pgfpathlineto{\pgfqpoint{4.552763in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.238445in}}%
\pgfpathlineto{\pgfqpoint{4.581925in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.215586in}}%
\pgfpathlineto{\pgfqpoint{4.611088in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.192727in}}%
\pgfpathlineto{\pgfqpoint{4.640018in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.169635in}}%
\pgfpathlineto{\pgfqpoint{4.668912in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.146508in}}%
\pgfpathlineto{\pgfqpoint{4.698097in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.123672in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.100313in}}%
\pgfpathlineto{\pgfqpoint{4.727086in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.077381in}}%
\pgfpathlineto{\pgfqpoint{4.756937in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.054301in}}%
\pgfpathlineto{\pgfqpoint{4.786096in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.031132in}}%
\pgfpathlineto{\pgfqpoint{4.815224in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.008038in}}%
\pgfpathlineto{\pgfqpoint{4.844607in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{3.984962in}}%
\pgfpathlineto{\pgfqpoint{4.873780in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{3.961684in}}%
\pgfpathlineto{\pgfqpoint{4.903283in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{3.938890in}}%
\pgfpathlineto{\pgfqpoint{4.931940in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{3.915418in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.892058in}}%
\pgfpathlineto{\pgfqpoint{4.960866in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.868911in}}%
\pgfpathlineto{\pgfqpoint{4.990219in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.846051in}}%
\pgfpathlineto{\pgfqpoint{5.019848in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.823014in}}%
\pgfpathlineto{\pgfqpoint{5.049256in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{5.078317in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.776684in}}%
\pgfpathlineto{\pgfqpoint{5.108107in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.753905in}}%
\pgfpathlineto{\pgfqpoint{5.137191in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{5.165765in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.707120in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.683611in}}%
\pgfpathlineto{\pgfqpoint{5.194544in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.660726in}}%
\pgfpathlineto{\pgfqpoint{5.224181in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.637556in}}%
\pgfpathlineto{\pgfqpoint{5.253410in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.614442in}}%
\pgfpathlineto{\pgfqpoint{5.282983in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.591888in}}%
\pgfpathlineto{\pgfqpoint{5.313128in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.569329in}}%
\pgfpathlineto{\pgfqpoint{5.342190in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.545829in}}%
\pgfpathlineto{\pgfqpoint{5.371218in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.522608in}}%
\pgfpathlineto{\pgfqpoint{5.399449in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.475611in}}%
\pgfpathlineto{\pgfqpoint{5.428741in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.452446in}}%
\pgfpathlineto{\pgfqpoint{5.458044in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.429317in}}%
\pgfpathlineto{\pgfqpoint{5.487457in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.406263in}}%
\pgfpathlineto{\pgfqpoint{5.517011in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.383648in}}%
\pgfpathlineto{\pgfqpoint{5.546768in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.361111in}}%
\pgfpathlineto{\pgfqpoint{5.576307in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.338108in}}%
\pgfpathlineto{\pgfqpoint{5.605271in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.314552in}}%
\pgfpathlineto{\pgfqpoint{5.633383in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.290399in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.267518in}}%
\pgfpathlineto{\pgfqpoint{5.662843in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.244255in}}%
\pgfpathlineto{\pgfqpoint{5.692160in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.221425in}}%
\pgfpathlineto{\pgfqpoint{5.721804in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.198635in}}%
\pgfpathlineto{\pgfqpoint{5.751492in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.175481in}}%
\pgfpathlineto{\pgfqpoint{5.780379in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.152573in}}%
\pgfpathlineto{\pgfqpoint{5.809593in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.129415in}}%
\pgfpathlineto{\pgfqpoint{5.838959in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.106146in}}%
\pgfpathlineto{\pgfqpoint{5.867093in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.082022in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.059502in}}%
\pgfpathlineto{\pgfqpoint{5.897064in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.036059in}}%
\pgfpathlineto{\pgfqpoint{5.925981in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.013333in}}%
\pgfpathlineto{\pgfqpoint{5.955666in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{2.990448in}}%
\pgfpathlineto{\pgfqpoint{5.985481in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{2.967366in}}%
\pgfpathlineto{\pgfqpoint{6.014681in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{2.944398in}}%
\pgfpathlineto{\pgfqpoint{6.043716in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{2.921286in}}%
\pgfpathlineto{\pgfqpoint{6.072668in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{2.897865in}}%
\pgfpathlineto{\pgfqpoint{6.101181in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{2.873949in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{2.851218in}}%
\pgfpathlineto{\pgfqpoint{6.130884in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{2.827884in}}%
\pgfpathlineto{\pgfqpoint{6.159962in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{2.804921in}}%
\pgfpathlineto{\pgfqpoint{6.189544in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{2.782406in}}%
\pgfpathlineto{\pgfqpoint{6.219103in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{2.759106in}}%
\pgfpathlineto{\pgfqpoint{6.248282in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{2.735858in}}%
\pgfpathlineto{\pgfqpoint{6.277746in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{2.712829in}}%
\pgfpathlineto{\pgfqpoint{6.306458in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{2.689430in}}%
\pgfpathlineto{\pgfqpoint{6.334860in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{2.665533in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{2.643241in}}%
\pgfpathlineto{\pgfqpoint{6.365106in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{2.619366in}}%
\pgfpathlineto{\pgfqpoint{6.393656in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{2.596954in}}%
\pgfpathlineto{\pgfqpoint{6.423421in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{2.574297in}}%
\pgfpathlineto{\pgfqpoint{6.453649in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{2.551303in}}%
\pgfpathlineto{\pgfqpoint{6.482360in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{2.527913in}}%
\pgfpathlineto{\pgfqpoint{6.511944in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{2.504868in}}%
\pgfpathlineto{\pgfqpoint{6.540208in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{2.480815in}}%
\pgfpathlineto{\pgfqpoint{6.568481in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{2.457060in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{2.434907in}}%
\pgfpathlineto{\pgfqpoint{6.598911in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{2.410932in}}%
\pgfpathlineto{\pgfqpoint{6.627212in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{2.388532in}}%
\pgfpathlineto{\pgfqpoint{6.657277in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{2.365433in}}%
\pgfpathlineto{\pgfqpoint{6.686567in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{2.342739in}}%
\pgfpathlineto{\pgfqpoint{6.716610in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{2.319894in}}%
\pgfpathlineto{\pgfqpoint{6.745444in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{2.296371in}}%
\pgfpathlineto{\pgfqpoint{6.773988in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{2.272558in}}%
\pgfpathlineto{\pgfqpoint{6.802690in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{2.248849in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{2.226671in}}%
\pgfpathlineto{\pgfqpoint{6.832836in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{2.203062in}}%
\pgfpathlineto{\pgfqpoint{6.861590in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{2.180303in}}%
\pgfpathlineto{\pgfqpoint{6.891451in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{2.157560in}}%
\pgfpathlineto{\pgfqpoint{6.920413in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{2.134501in}}%
\pgfpathlineto{\pgfqpoint{6.950720in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{2.111679in}}%
\pgfpathlineto{\pgfqpoint{6.979134in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{7.007707in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{2.064046in}}%
\pgfpathlineto{\pgfqpoint{7.036762in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{2.040928in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{7.066971in}{2.018169in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{1.994759in}}%
\pgfpathlineto{\pgfqpoint{7.095511in}{1.992158in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{1.972351in}}%
\pgfpathlineto{\pgfqpoint{7.125309in}{1.966147in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{1.949194in}}%
\pgfpathlineto{\pgfqpoint{7.155055in}{1.940136in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{1.926280in}}%
\pgfpathlineto{\pgfqpoint{7.184189in}{1.914125in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{1.903580in}}%
\pgfpathlineto{\pgfqpoint{7.213177in}{1.888115in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{7.241547in}{1.862104in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{1.855870in}}%
\pgfpathlineto{\pgfqpoint{7.271107in}{1.836093in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{1.832926in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{7.300839in}{1.810082in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{1.786904in}}%
\pgfpathlineto{\pgfqpoint{7.329891in}{1.784071in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{1.763750in}}%
\pgfpathlineto{\pgfqpoint{7.358644in}{1.758060in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{1.740636in}}%
\pgfpathlineto{\pgfqpoint{7.388635in}{1.732050in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{1.718143in}}%
\pgfpathlineto{\pgfqpoint{7.418180in}{1.706039in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{1.695180in}}%
\pgfpathlineto{\pgfqpoint{7.447210in}{1.680028in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{1.671605in}}%
\pgfpathlineto{\pgfqpoint{7.475272in}{1.654017in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{1.647335in}}%
\pgfpathlineto{\pgfqpoint{7.505284in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{1.625062in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{1.601995in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{1.578529in}}%
\pgfpathlineto{\pgfqpoint{7.563516in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{7.592270in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{7.622762in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{1.509957in}}%
\pgfpathlineto{\pgfqpoint{7.651699in}{1.497952in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{1.486805in}}%
\pgfpathlineto{\pgfqpoint{7.681257in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{1.463448in}}%
\pgfpathlineto{\pgfqpoint{7.709175in}{1.445931in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{1.439242in}}%
\pgfpathlineto{\pgfqpoint{7.739269in}{1.419920in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{1.416735in}}%
\pgfpathlineto{\pgfqpoint{7.768449in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{1.393641in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{7.797685in}{1.367898in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{1.346424in}}%
\pgfpathlineto{\pgfqpoint{7.826265in}{1.341887in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{1.324547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846781in}{2.043237in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.645806in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{2.658914in}}%
\pgfpathlineto{\pgfqpoint{7.801984in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{2.671753in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{2.684925in}}%
\pgfpathlineto{\pgfqpoint{7.749426in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{2.697451in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{7.697310in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{2.723462in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{2.736521in}}%
\pgfpathlineto{\pgfqpoint{7.644670in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{2.749218in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{2.762246in}}%
\pgfpathlineto{\pgfqpoint{7.592341in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{2.775195in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{2.787957in}}%
\pgfpathlineto{\pgfqpoint{7.540110in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{2.801125in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{2.813775in}}%
\pgfpathlineto{\pgfqpoint{7.487704in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{2.826981in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{2.839233in}}%
\pgfpathlineto{\pgfqpoint{7.434842in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{2.852683in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{2.864966in}}%
\pgfpathlineto{\pgfqpoint{7.382632in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{2.878631in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{2.891026in}}%
\pgfpathlineto{\pgfqpoint{7.330566in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{2.904606in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{2.917020in}}%
\pgfpathlineto{\pgfqpoint{7.278011in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{2.930263in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{7.225597in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{7.173511in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{2.982067in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{2.994607in}}%
\pgfpathlineto{\pgfqpoint{7.121159in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{3.007907in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{7.068869in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{3.046330in}}%
\pgfpathlineto{\pgfqpoint{7.016273in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{3.059494in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{3.072060in}}%
\pgfpathlineto{\pgfqpoint{6.963688in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{6.911391in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{3.111121in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{3.123943in}}%
\pgfpathlineto{\pgfqpoint{6.859120in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{3.136997in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{3.149824in}}%
\pgfpathlineto{\pgfqpoint{6.807077in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{3.175830in}}%
\pgfpathlineto{\pgfqpoint{6.754567in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{3.188773in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.201661in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{3.227614in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{3.240300in}}%
\pgfpathlineto{\pgfqpoint{6.649604in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{3.265956in}}%
\pgfpathlineto{\pgfqpoint{6.596971in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{3.278998in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{3.291986in}}%
\pgfpathlineto{\pgfqpoint{6.544991in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{6.492773in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{3.330801in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{3.343585in}}%
\pgfpathlineto{\pgfqpoint{6.440195in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.356819in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.369286in}}%
\pgfpathlineto{\pgfqpoint{6.387632in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.382555in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.395345in}}%
\pgfpathlineto{\pgfqpoint{6.335629in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.408313in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.421297in}}%
\pgfpathlineto{\pgfqpoint{6.283473in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.434345in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{6.230973in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.460121in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.472714in}}%
\pgfpathlineto{\pgfqpoint{6.178372in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.485847in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.498610in}}%
\pgfpathlineto{\pgfqpoint{6.126104in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.511666in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.524583in}}%
\pgfpathlineto{\pgfqpoint{6.073938in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{3.537266in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{3.550580in}}%
\pgfpathlineto{\pgfqpoint{6.021773in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{3.563052in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{3.576601in}}%
\pgfpathlineto{\pgfqpoint{5.969610in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.588816in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.602375in}}%
\pgfpathlineto{\pgfqpoint{5.917103in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.614687in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.627906in}}%
\pgfpathlineto{\pgfqpoint{5.864363in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.640703in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.653893in}}%
\pgfpathlineto{\pgfqpoint{5.812205in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.666552in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{5.760229in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.692374in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.705683in}}%
\pgfpathlineto{\pgfqpoint{5.707765in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.718180in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.731732in}}%
\pgfpathlineto{\pgfqpoint{5.655728in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.744056in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.757595in}}%
\pgfpathlineto{\pgfqpoint{5.603252in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.769817in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.783736in}}%
\pgfpathlineto{\pgfqpoint{5.551416in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.795908in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.809305in}}%
\pgfpathlineto{\pgfqpoint{5.498505in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.821675in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.834900in}}%
\pgfpathlineto{\pgfqpoint{5.445683in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.847562in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.860804in}}%
\pgfpathlineto{\pgfqpoint{5.393333in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.873361in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{5.341104in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.899243in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.912543in}}%
\pgfpathlineto{\pgfqpoint{5.288720in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.925291in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.938488in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.951080in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.964201in}}%
\pgfpathlineto{\pgfqpoint{5.184204in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.977045in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.990056in}}%
\pgfpathlineto{\pgfqpoint{5.131701in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.002823in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.015928in}}%
\pgfpathlineto{\pgfqpoint{5.079639in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.028773in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.041823in}}%
\pgfpathlineto{\pgfqpoint{5.027280in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.054486in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.067549in}}%
\pgfpathlineto{\pgfqpoint{4.975025in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.080382in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.093491in}}%
\pgfpathlineto{\pgfqpoint{4.922743in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.106189in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{4.870555in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.132337in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.145058in}}%
\pgfpathlineto{\pgfqpoint{4.818486in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.158340in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.171130in}}%
\pgfpathlineto{\pgfqpoint{4.766527in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.184290in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.197048in}}%
\pgfpathlineto{\pgfqpoint{4.714360in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.210029in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{4.662156in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.235840in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.248398in}}%
\pgfpathlineto{\pgfqpoint{4.609876in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.274328in}}%
\pgfpathlineto{\pgfqpoint{4.558594in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.287060in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.299185in}}%
\pgfpathlineto{\pgfqpoint{4.509459in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.313861in}}%
\pgfpathlineto{\pgfqpoint{4.474129in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.465615in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.360389in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.448005in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.440107in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.440005in}}%
\pgfpathlineto{\pgfqpoint{4.431146in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.422863in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.414597in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.519464in}}%
\pgfpathlineto{\pgfqpoint{4.405572in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.397501in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.389116in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.598950in}}%
\pgfpathlineto{\pgfqpoint{4.380194in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.372010in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.363639in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.678619in}}%
\pgfpathlineto{\pgfqpoint{4.354944in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.346285in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.338149in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.758040in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.320859in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.312650in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.838076in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.295292in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.287065in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.917648in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.269803in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.261543in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.997735in}}%
\pgfpathlineto{\pgfqpoint{4.253477in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.244402in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.236041in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{5.077396in}}%
\pgfpathlineto{\pgfqpoint{4.227976in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.210483in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{5.157202in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.193324in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.184964in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{5.236794in}}%
\pgfpathlineto{\pgfqpoint{4.177071in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.168020in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.159459in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{5.316310in}}%
\pgfpathlineto{\pgfqpoint{4.151533in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.142747in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.133960in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{5.396220in}}%
\pgfpathlineto{\pgfqpoint{4.126142in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.117340in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.108568in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{5.475324in}}%
\pgfpathlineto{\pgfqpoint{4.100470in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.091726in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.083049in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.075268in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{5.555819in}}%
\pgfpathlineto{\pgfqpoint{4.066012in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.057502in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.049801in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{5.635690in}}%
\pgfpathlineto{\pgfqpoint{4.040990in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.031924in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.024641in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{5.716492in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.006669in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.998894in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{5.795544in}}%
\pgfpathlineto{\pgfqpoint{3.990363in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.981317in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.973383in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{5.875101in}}%
\pgfpathlineto{\pgfqpoint{3.964726in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.955895in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.947930in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{5.954798in}}%
\pgfpathlineto{\pgfqpoint{3.939207in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.930473in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.922229in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{6.034187in}}%
\pgfpathlineto{\pgfqpoint{3.913836in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{3.904958in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{3.896874in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{6.114077in}}%
\pgfpathlineto{\pgfqpoint{3.888252in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{3.879402in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{3.871231in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{6.193471in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{3.853883in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{3.845726in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{6.272712in}}%
\pgfpathlineto{\pgfqpoint{3.837222in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{3.828873in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{3.820363in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{6.352490in}}%
\pgfpathlineto{\pgfqpoint{3.811785in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{3.794962in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{6.432396in}}%
\pgfpathlineto{\pgfqpoint{3.786401in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{3.777960in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{3.769584in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{6.511864in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{3.744253in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{6.591257in}}%
\pgfpathlineto{\pgfqpoint{3.735289in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{3.727021in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{3.718683in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{6.671066in}}%
\pgfpathlineto{\pgfqpoint{3.709960in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{3.701612in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{3.693299in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{6.750450in}}%
\pgfpathlineto{\pgfqpoint{3.684414in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{3.667786in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{3.659634in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{6.832084in}}%
\pgfpathlineto{\pgfqpoint{3.650762in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{3.642430in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{6.911357in}}%
\pgfpathlineto{\pgfqpoint{3.625210in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{3.617294in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{6.991283in}}%
\pgfpathlineto{\pgfqpoint{3.599585in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{3.591887in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{3.583838in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{7.072562in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.566357in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{3.558063in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{7.151230in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{3.541141in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{3.532132in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{7.229983in}}%
\pgfpathlineto{\pgfqpoint{3.523154in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{3.515832in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{3.506668in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{7.309637in}}%
\pgfpathlineto{\pgfqpoint{3.497740in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{3.490117in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{3.481031in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{7.388955in}}%
\pgfpathlineto{\pgfqpoint{3.472233in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{3.464410in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{7.468737in}}%
\pgfpathlineto{\pgfqpoint{3.446616in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{3.439100in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{3.430416in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{7.549185in}}%
\pgfpathlineto{\pgfqpoint{3.421584in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{3.413590in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{3.405041in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{7.627986in}}%
\pgfpathlineto{\pgfqpoint{3.395721in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{3.388105in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{3.379422in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.840760in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{2.852702in}{7.665372in}}%
\pgfpathlineto{\pgfqpoint{2.854175in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{2.866280in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{7.611796in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{2.891798in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{2.917191in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{2.930046in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{2.930735in}{7.505152in}}%
\pgfpathlineto{\pgfqpoint{2.942502in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{2.954783in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{2.956746in}{7.450802in}}%
\pgfpathlineto{\pgfqpoint{2.968135in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{7.396965in}}%
\pgfpathlineto{\pgfqpoint{2.993161in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{3.005320in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{3.008767in}{7.343734in}}%
\pgfpathlineto{\pgfqpoint{3.018334in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{3.030647in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{7.290294in}}%
\pgfpathlineto{\pgfqpoint{3.043696in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{7.236858in}}%
\pgfpathlineto{\pgfqpoint{3.068815in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{3.081300in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{3.086800in}{7.183132in}}%
\pgfpathlineto{\pgfqpoint{3.093960in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{3.106639in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{3.112811in}{7.129598in}}%
\pgfpathlineto{\pgfqpoint{3.119240in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{3.131923in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.138821in}{7.075591in}}%
\pgfpathlineto{\pgfqpoint{3.144052in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{3.156934in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{3.164832in}{7.021495in}}%
\pgfpathlineto{\pgfqpoint{3.169260in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{3.182350in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{6.968142in}}%
\pgfpathlineto{\pgfqpoint{3.194617in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{3.216854in}{6.914227in}}%
\pgfpathlineto{\pgfqpoint{3.219804in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{3.232900in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{3.242865in}{6.861545in}}%
\pgfpathlineto{\pgfqpoint{3.245532in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{3.257924in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{3.268876in}{6.807948in}}%
\pgfpathlineto{\pgfqpoint{3.270826in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{3.283545in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{3.294886in}{6.754917in}}%
\pgfpathlineto{\pgfqpoint{3.296275in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{3.309174in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{3.320897in}{6.702347in}}%
\pgfpathlineto{\pgfqpoint{3.321986in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{3.334197in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{3.346908in}{6.648568in}}%
\pgfpathlineto{\pgfqpoint{3.347151in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{3.359445in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{3.372430in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{3.372919in}{6.595101in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{3.397282in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{6.540742in}}%
\pgfpathlineto{\pgfqpoint{3.409882in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{3.422408in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{6.487097in}}%
\pgfpathlineto{\pgfqpoint{3.435214in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{3.447857in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{6.434057in}}%
\pgfpathlineto{\pgfqpoint{3.460534in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{3.473088in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{6.380463in}}%
\pgfpathlineto{\pgfqpoint{3.485874in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{3.498440in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{6.327226in}}%
\pgfpathlineto{\pgfqpoint{3.511406in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{3.523469in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{6.273656in}}%
\pgfpathlineto{\pgfqpoint{3.536934in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{3.548542in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{6.219946in}}%
\pgfpathlineto{\pgfqpoint{3.562167in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{3.573769in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{6.166346in}}%
\pgfpathlineto{\pgfqpoint{3.587414in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{3.599079in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{6.112887in}}%
\pgfpathlineto{\pgfqpoint{3.612603in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{3.624450in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{6.059354in}}%
\pgfpathlineto{\pgfqpoint{3.637653in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{3.650062in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{6.005885in}}%
\pgfpathlineto{\pgfqpoint{3.662790in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.675085in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{5.951543in}}%
\pgfpathlineto{\pgfqpoint{3.687769in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.700434in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{5.898260in}}%
\pgfpathlineto{\pgfqpoint{3.713200in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.725840in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{5.845095in}}%
\pgfpathlineto{\pgfqpoint{3.738661in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.750822in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{5.791739in}}%
\pgfpathlineto{\pgfqpoint{3.764076in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{3.776087in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{5.738873in}}%
\pgfpathlineto{\pgfqpoint{3.789688in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{3.801654in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{3.814807in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{5.685079in}}%
\pgfpathlineto{\pgfqpoint{3.826861in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{3.839778in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{5.630943in}}%
\pgfpathlineto{\pgfqpoint{3.852320in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{3.865175in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{5.577618in}}%
\pgfpathlineto{\pgfqpoint{3.877322in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{3.890425in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{5.524113in}}%
\pgfpathlineto{\pgfqpoint{3.902774in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{3.915439in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{5.470159in}}%
\pgfpathlineto{\pgfqpoint{3.928132in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{5.416801in}}%
\pgfpathlineto{\pgfqpoint{3.953601in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{3.966055in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{5.363510in}}%
\pgfpathlineto{\pgfqpoint{3.979014in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{3.991328in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{5.310144in}}%
\pgfpathlineto{\pgfqpoint{4.004484in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.016724in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{5.256715in}}%
\pgfpathlineto{\pgfqpoint{4.029632in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.041849in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{5.203263in}}%
\pgfpathlineto{\pgfqpoint{4.054975in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.067390in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{5.149996in}}%
\pgfpathlineto{\pgfqpoint{4.080236in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.092635in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{5.096338in}}%
\pgfpathlineto{\pgfqpoint{4.105491in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.117778in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{5.042637in}}%
\pgfpathlineto{\pgfqpoint{4.130731in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.143108in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{4.989366in}}%
\pgfpathlineto{\pgfqpoint{4.156130in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.168542in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{4.935940in}}%
\pgfpathlineto{\pgfqpoint{4.181460in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.194047in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{4.882185in}}%
\pgfpathlineto{\pgfqpoint{4.206561in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.219069in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{4.828479in}}%
\pgfpathlineto{\pgfqpoint{4.231817in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.244307in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.257188in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.775130in}}%
\pgfpathlineto{\pgfqpoint{4.269732in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.282390in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.721574in}}%
\pgfpathlineto{\pgfqpoint{4.295117in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.307578in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.667999in}}%
\pgfpathlineto{\pgfqpoint{4.320301in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.332824in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.614560in}}%
\pgfpathlineto{\pgfqpoint{4.345703in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.358047in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.561143in}}%
\pgfpathlineto{\pgfqpoint{4.370877in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.383396in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.508169in}}%
\pgfpathlineto{\pgfqpoint{4.396319in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.408496in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.454886in}}%
\pgfpathlineto{\pgfqpoint{4.421432in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.433746in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.402171in}}%
\pgfpathlineto{\pgfqpoint{4.446180in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.458290in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.352059in}}%
\pgfpathlineto{\pgfqpoint{4.471664in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.311108in}}%
\pgfpathlineto{\pgfqpoint{4.502077in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.291803in}}%
\pgfpathlineto{\pgfqpoint{4.537722in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.275426in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.258331in}}%
\pgfpathlineto{\pgfqpoint{4.575514in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.240505in}}%
\pgfpathlineto{\pgfqpoint{4.613780in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.222994in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.205834in}}%
\pgfpathlineto{\pgfqpoint{4.652150in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.188143in}}%
\pgfpathlineto{\pgfqpoint{4.690718in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.170500in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.153335in}}%
\pgfpathlineto{\pgfqpoint{4.729087in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.135334in}}%
\pgfpathlineto{\pgfqpoint{4.767544in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.117896in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.100181in}}%
\pgfpathlineto{\pgfqpoint{4.805356in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.082667in}}%
\pgfpathlineto{\pgfqpoint{4.844403in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.065170in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.047598in}}%
\pgfpathlineto{\pgfqpoint{4.882441in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.029832in}}%
\pgfpathlineto{\pgfqpoint{4.921009in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.012199in}}%
\pgfpathlineto{\pgfqpoint{4.959366in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{3.994837in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{3.977399in}}%
\pgfpathlineto{\pgfqpoint{4.998128in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{3.959239in}}%
\pgfpathlineto{\pgfqpoint{5.036037in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{3.941883in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{3.924910in}}%
\pgfpathlineto{\pgfqpoint{5.075354in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{3.906624in}}%
\pgfpathlineto{\pgfqpoint{5.113112in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{3.889187in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.872346in}}%
\pgfpathlineto{\pgfqpoint{5.152365in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.853851in}}%
\pgfpathlineto{\pgfqpoint{5.189870in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.836231in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.819763in}}%
\pgfpathlineto{\pgfqpoint{5.229625in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.801559in}}%
\pgfpathlineto{\pgfqpoint{5.267155in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.783539in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.766359in}}%
\pgfpathlineto{\pgfqpoint{5.305771in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.748825in}}%
\pgfpathlineto{\pgfqpoint{5.344054in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.730741in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.713341in}}%
\pgfpathlineto{\pgfqpoint{5.382404in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.696120in}}%
\pgfpathlineto{\pgfqpoint{5.421189in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.678067in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{5.459024in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.643576in}}%
\pgfpathlineto{\pgfqpoint{5.498450in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.625458in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.607520in}}%
\pgfpathlineto{\pgfqpoint{5.535811in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.590918in}}%
\pgfpathlineto{\pgfqpoint{5.575451in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.572805in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.555212in}}%
\pgfpathlineto{\pgfqpoint{5.613368in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.538014in}}%
\pgfpathlineto{\pgfqpoint{5.652310in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.520096in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.502525in}}%
\pgfpathlineto{\pgfqpoint{5.690483in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.485661in}}%
\pgfpathlineto{\pgfqpoint{5.729584in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.467321in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.449408in}}%
\pgfpathlineto{\pgfqpoint{5.766892in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.432799in}}%
\pgfpathlineto{\pgfqpoint{5.806514in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.414670in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.396909in}}%
\pgfpathlineto{\pgfqpoint{5.844206in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.379255in}}%
\pgfpathlineto{\pgfqpoint{5.882510in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.362144in}}%
\pgfpathlineto{\pgfqpoint{5.921378in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.344275in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{5.959294in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{3.309283in}}%
\pgfpathlineto{\pgfqpoint{5.997992in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{3.273782in}}%
\pgfpathlineto{\pgfqpoint{6.036092in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{3.256392in}}%
\pgfpathlineto{\pgfqpoint{6.074892in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.238382in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.220612in}}%
\pgfpathlineto{\pgfqpoint{6.112624in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.203725in}}%
\pgfpathlineto{\pgfqpoint{6.151788in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.185624in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.167529in}}%
\pgfpathlineto{\pgfqpoint{6.189167in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.151314in}}%
\pgfpathlineto{\pgfqpoint{6.229048in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.114919in}}%
\pgfpathlineto{\pgfqpoint{6.266322in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.098610in}}%
\pgfpathlineto{\pgfqpoint{6.305935in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.080225in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.062734in}}%
\pgfpathlineto{\pgfqpoint{6.344049in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.045426in}}%
\pgfpathlineto{\pgfqpoint{6.382885in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.010420in}}%
\pgfpathlineto{\pgfqpoint{6.421634in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{2.992157in}}%
\pgfpathlineto{\pgfqpoint{6.458943in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{2.974789in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{2.957520in}}%
\pgfpathlineto{\pgfqpoint{6.498461in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{2.939439in}}%
\pgfpathlineto{\pgfqpoint{6.536021in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{2.921955in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{2.904433in}}%
\pgfpathlineto{\pgfqpoint{6.574988in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{2.886582in}}%
\pgfpathlineto{\pgfqpoint{6.612712in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{2.869267in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{2.851640in}}%
\pgfpathlineto{\pgfqpoint{6.651908in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{2.833912in}}%
\pgfpathlineto{\pgfqpoint{6.689899in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{2.816861in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{2.798789in}}%
\pgfpathlineto{\pgfqpoint{6.728738in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{2.780712in}}%
\pgfpathlineto{\pgfqpoint{6.766566in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{2.764289in}}%
\pgfpathlineto{\pgfqpoint{6.806159in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{2.746338in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{2.727583in}}%
\pgfpathlineto{\pgfqpoint{6.843041in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{2.711473in}}%
\pgfpathlineto{\pgfqpoint{6.883380in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{2.693766in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{2.674822in}}%
\pgfpathlineto{\pgfqpoint{6.920025in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{2.658156in}}%
\pgfpathlineto{\pgfqpoint{6.960131in}{2.642428in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{2.640983in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{2.622180in}}%
\pgfpathlineto{\pgfqpoint{6.996932in}{2.616418in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{2.605136in}}%
\pgfpathlineto{\pgfqpoint{7.036265in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{2.587762in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{2.569958in}}%
\pgfpathlineto{\pgfqpoint{7.074569in}{2.564396in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{2.552279in}}%
\pgfpathlineto{\pgfqpoint{7.112802in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{2.534878in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{2.517807in}}%
\pgfpathlineto{\pgfqpoint{7.152221in}{2.512374in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{7.190390in}{2.486364in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{2.482755in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{2.465355in}}%
\pgfpathlineto{\pgfqpoint{7.229680in}{2.460353in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{2.446834in}}%
\pgfpathlineto{\pgfqpoint{7.266789in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{2.429599in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{2.412346in}}%
\pgfpathlineto{\pgfqpoint{7.306362in}{2.408331in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{2.393881in}}%
\pgfpathlineto{\pgfqpoint{7.343551in}{2.382320in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{2.376960in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{2.359359in}}%
\pgfpathlineto{\pgfqpoint{7.383052in}{2.356309in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{2.340854in}}%
\pgfpathlineto{\pgfqpoint{7.420429in}{2.330299in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{2.324056in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{2.306173in}}%
\pgfpathlineto{\pgfqpoint{7.459385in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{2.287735in}}%
\pgfpathlineto{\pgfqpoint{7.496657in}{2.278277in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{2.270767in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{2.253615in}}%
\pgfpathlineto{\pgfqpoint{7.536652in}{2.252266in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{2.234926in}}%
\pgfpathlineto{\pgfqpoint{7.573667in}{2.226255in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{2.218163in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{2.201033in}}%
\pgfpathlineto{\pgfqpoint{7.613852in}{2.200244in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{2.182414in}}%
\pgfpathlineto{\pgfqpoint{7.650916in}{2.174234in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{2.165497in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{2.148223in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{2.129613in}}%
\pgfpathlineto{\pgfqpoint{7.727829in}{2.122212in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{2.112586in}}%
\pgfpathlineto{\pgfqpoint{7.767808in}{2.096201in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{2.095659in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{2.077380in}}%
\pgfpathlineto{\pgfqpoint{7.805042in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{7.845134in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.043237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.820770in}{2.658914in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.645806in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.162946in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{3.169372in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{7.770554in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{3.189395in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{3.196604in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{3.205477in}}%
\pgfpathlineto{\pgfqpoint{7.694158in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{3.215974in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{7.619362in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{3.243292in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{3.259568in}}%
\pgfpathlineto{\pgfqpoint{7.543668in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{3.270139in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{3.276766in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{3.286411in}}%
\pgfpathlineto{\pgfqpoint{7.467570in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{3.296861in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{3.303658in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{3.313396in}}%
\pgfpathlineto{\pgfqpoint{7.390675in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{3.322980in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{3.330212in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{3.340751in}}%
\pgfpathlineto{\pgfqpoint{7.315135in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{3.367397in}}%
\pgfpathlineto{\pgfqpoint{7.238528in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{3.375908in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{3.383675in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{3.394366in}}%
\pgfpathlineto{\pgfqpoint{7.163405in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{3.402716in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{3.410812in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{3.421071in}}%
\pgfpathlineto{\pgfqpoint{7.087704in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{3.429705in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{3.437698in}}%
\pgfpathlineto{\pgfqpoint{7.014700in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{3.448879in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{3.464823in}}%
\pgfpathlineto{\pgfqpoint{6.938318in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{3.475560in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{3.483030in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{3.491786in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{3.502513in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{3.510005in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{3.518628in}}%
\pgfpathlineto{\pgfqpoint{6.786579in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{3.529304in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{3.536577in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.545256in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.556046in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{3.563400in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{3.572497in}}%
\pgfpathlineto{\pgfqpoint{6.634092in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{3.582491in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{3.590533in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{3.599627in}}%
\pgfpathlineto{\pgfqpoint{6.557637in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{3.608671in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{3.617363in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{3.626372in}}%
\pgfpathlineto{\pgfqpoint{6.481766in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{3.635491in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{3.644256in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.653282in}}%
\pgfpathlineto{\pgfqpoint{6.406099in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.662327in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.671078in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.680480in}}%
\pgfpathlineto{\pgfqpoint{6.331252in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.689167in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.697629in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.707269in}}%
\pgfpathlineto{\pgfqpoint{6.255661in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.716125in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.724173in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.734798in}}%
\pgfpathlineto{\pgfqpoint{6.181820in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.742662in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.750985in}}%
\pgfpathlineto{\pgfqpoint{6.105585in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.761519in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.769641in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{3.777961in}}%
\pgfpathlineto{\pgfqpoint{6.029897in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{3.788439in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{3.796749in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{3.804805in}}%
\pgfpathlineto{\pgfqpoint{5.953614in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.815165in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.823525in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.831649in}}%
\pgfpathlineto{\pgfqpoint{5.876859in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.841568in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.858450in}}%
\pgfpathlineto{\pgfqpoint{5.800815in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.868405in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.876846in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.885500in}}%
\pgfpathlineto{\pgfqpoint{5.725063in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.895212in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.903718in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.912567in}}%
\pgfpathlineto{\pgfqpoint{5.649575in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.921932in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.930777in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.939442in}}%
\pgfpathlineto{\pgfqpoint{5.573880in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.948691in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.957505in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.966539in}}%
\pgfpathlineto{\pgfqpoint{5.498991in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.975715in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.984427in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.993670in}}%
\pgfpathlineto{\pgfqpoint{5.423983in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.002628in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.011313in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.020472in}}%
\pgfpathlineto{\pgfqpoint{5.348124in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.029172in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.038132in}}%
\pgfpathlineto{\pgfqpoint{5.273436in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.047631in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.056289in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.064963in}}%
\pgfpathlineto{\pgfqpoint{5.197350in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.074326in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.083169in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.092051in}}%
\pgfpathlineto{\pgfqpoint{5.121120in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.100933in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.118872in}}%
\pgfpathlineto{\pgfqpoint{5.045391in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.127754in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.136850in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.145817in}}%
\pgfpathlineto{\pgfqpoint{4.970189in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.154721in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.172509in}}%
\pgfpathlineto{\pgfqpoint{4.894317in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.181346in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.190821in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.199278in}}%
\pgfpathlineto{\pgfqpoint{4.818961in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.208286in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.217631in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.226092in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.235158in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.244225in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.252897in}}%
\pgfpathlineto{\pgfqpoint{4.668221in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.262219in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.270716in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.279732in}}%
\pgfpathlineto{\pgfqpoint{4.592431in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.288612in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.297059in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.306568in}}%
\pgfpathlineto{\pgfqpoint{4.516841in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.316614in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.470978in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.391998in}}%
\pgfpathlineto{\pgfqpoint{4.461417in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.456643in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.451828in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.447022in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.442166in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.531846in}}%
\pgfpathlineto{\pgfqpoint{4.437502in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.432745in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.428090in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.422967in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.418173in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.670631in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.408725in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.403900in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.398929in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.394185in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.388787in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.809951in}}%
\pgfpathlineto{\pgfqpoint{4.384446in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.379802in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.374952in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.370065in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.364692in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.950762in}}%
\pgfpathlineto{\pgfqpoint{4.360183in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.355765in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.350932in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.346022in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.340693in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.335910in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{5.090775in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.326623in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.321876in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.316501in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.311476in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{5.229874in}}%
\pgfpathlineto{\pgfqpoint{4.307013in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.302402in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.297845in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.292441in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.287467in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{5.371303in}}%
\pgfpathlineto{\pgfqpoint{4.282912in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.278278in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.273925in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.268553in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.263258in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.258653in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{5.511232in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.249420in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.244657in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.239066in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.234100in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{5.650121in}}%
\pgfpathlineto{\pgfqpoint{4.229720in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.225215in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.220605in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.215045in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.209808in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.205552in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{5.791225in}}%
\pgfpathlineto{\pgfqpoint{4.200771in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.196382in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.191362in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.186313in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{5.931255in}}%
\pgfpathlineto{\pgfqpoint{4.176795in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.172140in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.166907in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.162177in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.156897in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{6.071696in}}%
\pgfpathlineto{\pgfqpoint{4.152601in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.147699in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.142839in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.137785in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.132684in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.128172in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{6.211220in}}%
\pgfpathlineto{\pgfqpoint{4.123829in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.118751in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.113457in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.109287in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.104155in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{6.352222in}}%
\pgfpathlineto{\pgfqpoint{4.099544in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.094146in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.089455in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.084914in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.079676in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.070414in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.065525in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.060524in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.055139in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.051083in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{6.631763in}}%
\pgfpathlineto{\pgfqpoint{4.046199in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.041100in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.036371in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.030869in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{4.027047in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{6.772814in}}%
\pgfpathlineto{\pgfqpoint{4.022239in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{4.016991in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{4.011897in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{4.007558in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{4.002064in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{3.997975in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{6.912205in}}%
\pgfpathlineto{\pgfqpoint{3.992991in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{3.983393in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{3.977772in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{3.973658in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{7.053361in}}%
\pgfpathlineto{\pgfqpoint{3.969416in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{3.963814in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.959131in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{3.953636in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{3.949632in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{7.193535in}}%
\pgfpathlineto{\pgfqpoint{3.945018in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{3.940216in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{3.934523in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{3.929787in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{3.920363in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{7.331313in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{3.910681in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{3.905988in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{3.900611in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{3.896367in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{7.473266in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{3.886715in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{3.881678in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{3.876522in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{3.867609in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{7.613013in}}%
\pgfpathlineto{\pgfqpoint{3.862573in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{3.857741in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{3.852010in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.379422in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.388105in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{3.395721in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{3.398930in}{7.627986in}}%
\pgfpathlineto{\pgfqpoint{3.405041in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{3.413590in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{3.421584in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{3.424940in}{7.549185in}}%
\pgfpathlineto{\pgfqpoint{3.430416in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{3.439100in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{3.446616in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{3.450951in}{7.468737in}}%
\pgfpathlineto{\pgfqpoint{3.455747in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{3.464410in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{3.472233in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{3.476962in}{7.388955in}}%
\pgfpathlineto{\pgfqpoint{3.481031in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{3.490117in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{3.497740in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{3.502973in}{7.309637in}}%
\pgfpathlineto{\pgfqpoint{3.506668in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{3.515832in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{3.523154in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{7.229983in}}%
\pgfpathlineto{\pgfqpoint{3.532132in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{3.541141in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{3.548601in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{3.554995in}{7.151230in}}%
\pgfpathlineto{\pgfqpoint{3.558063in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{3.566357in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.581005in}{7.072562in}}%
\pgfpathlineto{\pgfqpoint{3.583838in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{3.591887in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{3.599585in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{3.607016in}{6.991283in}}%
\pgfpathlineto{\pgfqpoint{3.608666in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{3.617294in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{3.625210in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{3.633027in}{6.911357in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{3.642430in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{3.650762in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{3.659038in}{6.832084in}}%
\pgfpathlineto{\pgfqpoint{3.659634in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{3.667786in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{3.676084in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{3.684414in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{3.685049in}{6.750450in}}%
\pgfpathlineto{\pgfqpoint{3.693299in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{3.701612in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{3.709960in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{3.711060in}{6.671066in}}%
\pgfpathlineto{\pgfqpoint{3.718683in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{3.727021in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{3.735289in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{3.737070in}{6.591257in}}%
\pgfpathlineto{\pgfqpoint{3.744253in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{3.752677in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{3.763081in}{6.511864in}}%
\pgfpathlineto{\pgfqpoint{3.769584in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{3.777960in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{3.786401in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{3.789092in}{6.432396in}}%
\pgfpathlineto{\pgfqpoint{3.794962in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{3.803425in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{3.811785in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{3.815103in}{6.352490in}}%
\pgfpathlineto{\pgfqpoint{3.820363in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{3.828873in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{3.837222in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{3.841114in}{6.272712in}}%
\pgfpathlineto{\pgfqpoint{3.845726in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{3.853883in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{6.193471in}}%
\pgfpathlineto{\pgfqpoint{3.871231in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{3.879402in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{3.888252in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{6.114077in}}%
\pgfpathlineto{\pgfqpoint{3.896874in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{3.904958in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{3.913836in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{6.034187in}}%
\pgfpathlineto{\pgfqpoint{3.922229in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{3.930473in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{3.939207in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{5.954798in}}%
\pgfpathlineto{\pgfqpoint{3.947930in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{3.955895in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{3.964726in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{5.875101in}}%
\pgfpathlineto{\pgfqpoint{3.973383in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{3.981317in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{3.990363in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{5.795544in}}%
\pgfpathlineto{\pgfqpoint{3.998894in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.006669in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.015652in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{5.716492in}}%
\pgfpathlineto{\pgfqpoint{4.024641in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.031924in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.040990in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{5.635690in}}%
\pgfpathlineto{\pgfqpoint{4.049801in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.057502in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.066012in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{5.555819in}}%
\pgfpathlineto{\pgfqpoint{4.075268in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.083049in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.091726in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.100470in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{5.475324in}}%
\pgfpathlineto{\pgfqpoint{4.108568in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.117340in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.126142in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{5.396220in}}%
\pgfpathlineto{\pgfqpoint{4.133960in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.142747in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.151533in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{5.316310in}}%
\pgfpathlineto{\pgfqpoint{4.159459in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.168020in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.177071in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{5.236794in}}%
\pgfpathlineto{\pgfqpoint{4.184964in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.193324in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.202539in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{5.157202in}}%
\pgfpathlineto{\pgfqpoint{4.210483in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.218941in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.227976in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{5.077396in}}%
\pgfpathlineto{\pgfqpoint{4.236041in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.244402in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.253477in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{4.997735in}}%
\pgfpathlineto{\pgfqpoint{4.261543in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.269803in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.278622in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{4.917648in}}%
\pgfpathlineto{\pgfqpoint{4.287065in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.295292in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.304160in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{4.838076in}}%
\pgfpathlineto{\pgfqpoint{4.312650in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.320859in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.329358in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{4.758040in}}%
\pgfpathlineto{\pgfqpoint{4.338149in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.346285in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.354944in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.678619in}}%
\pgfpathlineto{\pgfqpoint{4.363639in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.372010in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.380194in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.598950in}}%
\pgfpathlineto{\pgfqpoint{4.389116in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.397501in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.405572in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.519464in}}%
\pgfpathlineto{\pgfqpoint{4.414597in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.422863in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.431146in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.440005in}}%
\pgfpathlineto{\pgfqpoint{4.440107in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.448005in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.360389in}}%
\pgfpathlineto{\pgfqpoint{4.465615in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.474129in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.313861in}}%
\pgfpathlineto{\pgfqpoint{4.509459in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.299185in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.287060in}}%
\pgfpathlineto{\pgfqpoint{4.558594in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.274328in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.261354in}}%
\pgfpathlineto{\pgfqpoint{4.609876in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.248398in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.235840in}}%
\pgfpathlineto{\pgfqpoint{4.662156in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.222810in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.210029in}}%
\pgfpathlineto{\pgfqpoint{4.714360in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.197048in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.184290in}}%
\pgfpathlineto{\pgfqpoint{4.766527in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.171130in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.158340in}}%
\pgfpathlineto{\pgfqpoint{4.818486in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.145058in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.132337in}}%
\pgfpathlineto{\pgfqpoint{4.870555in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.119216in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.106189in}}%
\pgfpathlineto{\pgfqpoint{4.922743in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.093491in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.080382in}}%
\pgfpathlineto{\pgfqpoint{4.975025in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.067549in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.054486in}}%
\pgfpathlineto{\pgfqpoint{5.027280in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.041823in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.028773in}}%
\pgfpathlineto{\pgfqpoint{5.079639in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.015928in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.002823in}}%
\pgfpathlineto{\pgfqpoint{5.131701in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{3.990056in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{3.977045in}}%
\pgfpathlineto{\pgfqpoint{5.184204in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{3.964201in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{3.951080in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{3.938488in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{3.925291in}}%
\pgfpathlineto{\pgfqpoint{5.288720in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{3.912543in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{3.899243in}}%
\pgfpathlineto{\pgfqpoint{5.341104in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{3.886763in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{3.873361in}}%
\pgfpathlineto{\pgfqpoint{5.393333in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{3.860804in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.847562in}}%
\pgfpathlineto{\pgfqpoint{5.445683in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.834900in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.821675in}}%
\pgfpathlineto{\pgfqpoint{5.498505in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.809305in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.795908in}}%
\pgfpathlineto{\pgfqpoint{5.551416in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.783736in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.769817in}}%
\pgfpathlineto{\pgfqpoint{5.603252in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.757595in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.744056in}}%
\pgfpathlineto{\pgfqpoint{5.655728in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.731732in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.718180in}}%
\pgfpathlineto{\pgfqpoint{5.707765in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.705683in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.692374in}}%
\pgfpathlineto{\pgfqpoint{5.760229in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.679889in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.666552in}}%
\pgfpathlineto{\pgfqpoint{5.812205in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.653893in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.640703in}}%
\pgfpathlineto{\pgfqpoint{5.864363in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.627906in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.614687in}}%
\pgfpathlineto{\pgfqpoint{5.917103in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.602375in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.588816in}}%
\pgfpathlineto{\pgfqpoint{5.969610in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{3.576601in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{3.563052in}}%
\pgfpathlineto{\pgfqpoint{6.021773in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{3.550580in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{3.537266in}}%
\pgfpathlineto{\pgfqpoint{6.073938in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.524583in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.511666in}}%
\pgfpathlineto{\pgfqpoint{6.126104in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.498610in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.485847in}}%
\pgfpathlineto{\pgfqpoint{6.178372in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.472714in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.460121in}}%
\pgfpathlineto{\pgfqpoint{6.230973in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.447057in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.434345in}}%
\pgfpathlineto{\pgfqpoint{6.283473in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.421297in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.408313in}}%
\pgfpathlineto{\pgfqpoint{6.335629in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.395345in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.382555in}}%
\pgfpathlineto{\pgfqpoint{6.387632in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.369286in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.356819in}}%
\pgfpathlineto{\pgfqpoint{6.440195in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{3.343585in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{3.330801in}}%
\pgfpathlineto{\pgfqpoint{6.492773in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{3.317897in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{3.304933in}}%
\pgfpathlineto{\pgfqpoint{6.544991in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{3.291986in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{3.278998in}}%
\pgfpathlineto{\pgfqpoint{6.596971in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{3.265956in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{3.253127in}}%
\pgfpathlineto{\pgfqpoint{6.649604in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{3.240300in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{3.227614in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.201661in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{3.188773in}}%
\pgfpathlineto{\pgfqpoint{6.754567in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{3.175830in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{3.163001in}}%
\pgfpathlineto{\pgfqpoint{6.807077in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{3.149824in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{3.136997in}}%
\pgfpathlineto{\pgfqpoint{6.859120in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{3.123943in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{3.111121in}}%
\pgfpathlineto{\pgfqpoint{6.911391in}{3.110623in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{3.085244in}}%
\pgfpathlineto{\pgfqpoint{6.963688in}{3.084612in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{3.072060in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{3.059494in}}%
\pgfpathlineto{\pgfqpoint{7.016273in}{3.058602in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{3.046330in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{7.068869in}{3.032591in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{3.020544in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{3.007907in}}%
\pgfpathlineto{\pgfqpoint{7.121159in}{3.006580in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{2.994607in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{2.982067in}}%
\pgfpathlineto{\pgfqpoint{7.173511in}{2.980569in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{2.968695in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{2.956080in}}%
\pgfpathlineto{\pgfqpoint{7.225597in}{2.954558in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{2.930263in}}%
\pgfpathlineto{\pgfqpoint{7.278011in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{2.917020in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{2.904606in}}%
\pgfpathlineto{\pgfqpoint{7.330566in}{2.902537in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{2.891026in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{2.878631in}}%
\pgfpathlineto{\pgfqpoint{7.382632in}{2.876526in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{2.864966in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{2.852683in}}%
\pgfpathlineto{\pgfqpoint{7.434842in}{2.850515in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{2.839233in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{2.826981in}}%
\pgfpathlineto{\pgfqpoint{7.487704in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{2.813775in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{2.801125in}}%
\pgfpathlineto{\pgfqpoint{7.540110in}{2.798493in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{2.787957in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{2.775195in}}%
\pgfpathlineto{\pgfqpoint{7.592341in}{2.772483in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{2.762246in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{2.749218in}}%
\pgfpathlineto{\pgfqpoint{7.644670in}{2.746472in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{2.736521in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{2.723462in}}%
\pgfpathlineto{\pgfqpoint{7.697310in}{2.720461in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{2.697451in}}%
\pgfpathlineto{\pgfqpoint{7.749426in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{2.684925in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{2.671753in}}%
\pgfpathlineto{\pgfqpoint{7.801984in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{2.658914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.794759in}{3.178220in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{3.169372in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.162946in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.642248in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{3.647886in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{3.653994in}}%
\pgfpathlineto{\pgfqpoint{7.781402in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{3.659354in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{3.662696in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{3.668378in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{3.674004in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{3.680069in}}%
\pgfpathlineto{\pgfqpoint{7.651348in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{3.685313in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{3.688689in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{3.694672in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{3.700202in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{3.706257in}}%
\pgfpathlineto{\pgfqpoint{7.521294in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{3.711225in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{3.714977in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{3.721136in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{3.726387in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{3.732374in}}%
\pgfpathlineto{\pgfqpoint{7.392241in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{3.737472in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{3.740926in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{3.747631in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{3.752680in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{3.758459in}}%
\pgfpathlineto{\pgfqpoint{7.262187in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{3.763411in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{3.767172in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{3.773714in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{3.778937in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{3.784648in}}%
\pgfpathlineto{\pgfqpoint{7.132435in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{3.789415in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{3.793196in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{3.799737in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{3.805055in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{3.810719in}}%
\pgfpathlineto{\pgfqpoint{7.002941in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{3.815506in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{3.819389in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{3.825758in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{3.831112in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{3.836850in}}%
\pgfpathlineto{\pgfqpoint{6.872887in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{3.841404in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{3.845942in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{3.851831in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{3.857215in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{3.863029in}}%
\pgfpathlineto{\pgfqpoint{6.743582in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.867587in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.872383in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{3.883270in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{3.889144in}}%
\pgfpathlineto{\pgfqpoint{6.613757in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{3.893568in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{3.898648in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{3.904177in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{3.909361in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{3.915266in}}%
\pgfpathlineto{\pgfqpoint{6.484714in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{3.919811in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{3.924875in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.930134in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.935721in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.941386in}}%
\pgfpathlineto{\pgfqpoint{6.355178in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.945914in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.951239in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.956572in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.962034in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.967474in}}%
\pgfpathlineto{\pgfqpoint{6.225733in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.972114in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.977427in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.982577in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.988131in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.993575in}}%
\pgfpathlineto{\pgfqpoint{6.095819in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.997954in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.003708in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.008955in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.014234in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.019712in}}%
\pgfpathlineto{\pgfqpoint{5.966398in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.024078in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.029778in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.035042in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.040479in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{5.836887in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.050149in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.056035in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.061216in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.066378in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.071963in}}%
\pgfpathlineto{\pgfqpoint{5.707637in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.076309in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.082198in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.087380in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.092532in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.098071in}}%
\pgfpathlineto{\pgfqpoint{5.578744in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.102820in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.108354in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.113399in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.118455in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.124180in}}%
\pgfpathlineto{\pgfqpoint{5.449597in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.129199in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.134382in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.139567in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.144661in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.150298in}}%
\pgfpathlineto{\pgfqpoint{5.320123in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.155349in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.160715in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.165739in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.170709in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.176433in}}%
\pgfpathlineto{\pgfqpoint{5.190717in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.181518in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.186590in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.191840in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.196897in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.202548in}}%
\pgfpathlineto{\pgfqpoint{5.061188in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.207693in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.212809in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.217726in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.222988in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.228685in}}%
\pgfpathlineto{\pgfqpoint{4.931765in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.233973in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.238904in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.243969in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.249316in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.254810in}}%
\pgfpathlineto{\pgfqpoint{4.802224in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.259993in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.265033in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.270280in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.275406in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.280934in}}%
\pgfpathlineto{\pgfqpoint{4.672702in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.285926in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.291093in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.296214in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.307058in}}%
\pgfpathlineto{\pgfqpoint{4.543229in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.312010in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.319367in}}%
\pgfpathlineto{\pgfqpoint{4.479059in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.475076in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.473870in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.472602in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.471255in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.469879in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.467269in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.465741in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.574419in}}%
\pgfpathlineto{\pgfqpoint{4.464323in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.462962in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.461675in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.460397in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.457788in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.456521in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.454022in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.452696in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.451387in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.450152in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.449032in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.447537in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.446254in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.444965in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.443796in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.442135in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.440478in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{5.081088in}}%
\pgfpathlineto{\pgfqpoint{4.438999in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.437662in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.436344in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.435051in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.433742in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.432421in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.429994in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.428695in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.427249in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.425758in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.424668in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.423553in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.422280in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.421228in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.419842in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.418464in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.416906in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.415171in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{5.587033in}}%
\pgfpathlineto{\pgfqpoint{4.412138in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.410842in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.409790in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.408458in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.406003in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.403250in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.402074in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.399715in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.398653in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.397389in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.395946in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.394423in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.393054in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.391455in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.388313in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{6.098400in}}%
\pgfpathlineto{\pgfqpoint{4.387200in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.385493in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.383897in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.383096in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.381707in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.380472in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.379445in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.378277in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.377065in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.375825in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.374817in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.373409in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.372127in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.370804in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.369151in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.367810in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.364511in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.361714in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{6.603010in}}%
\pgfpathlineto{\pgfqpoint{4.360293in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.358906in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.357176in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.356575in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.355401in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{4.354132in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{4.351898in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{4.350867in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{4.349586in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{4.346926in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{4.345153in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{4.342256in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{4.340655in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{4.339250in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{4.337802in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{4.336496in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{4.333783in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{4.330551in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{4.329873in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{4.329068in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{4.327747in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{4.326316in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{4.324985in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{4.324253in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{4.322733in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{4.321389in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{4.320033in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{4.318698in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{4.317099in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{4.315546in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{4.313963in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{4.312289in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{4.310951in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{7.622056in}}%
\pgfpathlineto{\pgfqpoint{4.308661in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{4.306933in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{4.305883in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.852010in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{3.857741in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{3.862573in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{3.867124in}{7.613013in}}%
\pgfpathlineto{\pgfqpoint{3.867609in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{3.872294in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{3.876522in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{3.881678in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{3.886715in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{3.891904in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{3.893135in}{7.473266in}}%
\pgfpathlineto{\pgfqpoint{3.896367in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{3.900611in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{3.905988in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{3.910681in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{3.915876in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{3.919146in}{7.331313in}}%
\pgfpathlineto{\pgfqpoint{3.920363in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{3.929787in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{3.934523in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{3.940216in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{3.945018in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{3.945157in}{7.193535in}}%
\pgfpathlineto{\pgfqpoint{3.949632in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{3.953636in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{3.959131in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{3.963814in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{3.969416in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{3.971168in}{7.053361in}}%
\pgfpathlineto{\pgfqpoint{3.973658in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{3.977772in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{3.983393in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{3.992991in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{3.997179in}{6.912205in}}%
\pgfpathlineto{\pgfqpoint{3.997975in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{4.002064in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{4.007558in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{4.011897in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{4.016991in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{4.022239in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{4.023189in}{6.772814in}}%
\pgfpathlineto{\pgfqpoint{4.027047in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{4.030869in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{4.036371in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.041100in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.046199in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.049200in}{6.631763in}}%
\pgfpathlineto{\pgfqpoint{4.051083in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.055139in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.060524in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.065525in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.070414in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.075211in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.079676in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.084914in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.089455in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.094146in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.099544in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.101222in}{6.352222in}}%
\pgfpathlineto{\pgfqpoint{4.104155in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.109287in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.113457in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.118751in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.123829in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.127233in}{6.211220in}}%
\pgfpathlineto{\pgfqpoint{4.128172in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.132684in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.137785in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.142839in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.147699in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.152601in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.153244in}{6.071696in}}%
\pgfpathlineto{\pgfqpoint{4.156897in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.162177in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.166907in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.172140in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.176795in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.179254in}{5.931255in}}%
\pgfpathlineto{\pgfqpoint{4.181329in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.186313in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.191362in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.196382in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.200771in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{5.791225in}}%
\pgfpathlineto{\pgfqpoint{4.205552in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.209808in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.215045in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.220605in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.225215in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.229720in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.231276in}{5.650121in}}%
\pgfpathlineto{\pgfqpoint{4.234100in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.239066in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.244657in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.249420in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.254007in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.257287in}{5.511232in}}%
\pgfpathlineto{\pgfqpoint{4.258653in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.263258in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.268553in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.273925in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.278278in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.282912in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.283298in}{5.371303in}}%
\pgfpathlineto{\pgfqpoint{4.287467in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.292441in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.297845in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.302402in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.307013in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{5.229874in}}%
\pgfpathlineto{\pgfqpoint{4.311476in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.316501in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.321876in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.326623in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.331240in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{5.090775in}}%
\pgfpathlineto{\pgfqpoint{4.335910in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.340693in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.346022in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.350932in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.355765in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.360183in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{4.950762in}}%
\pgfpathlineto{\pgfqpoint{4.364692in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.370065in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.374952in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.379802in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.384446in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{4.809951in}}%
\pgfpathlineto{\pgfqpoint{4.388787in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.394185in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.398929in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.403900in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.408725in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{4.670631in}}%
\pgfpathlineto{\pgfqpoint{4.418173in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.422967in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.428090in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.432745in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.437502in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{4.531846in}}%
\pgfpathlineto{\pgfqpoint{4.442166in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.447022in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.451828in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.456643in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.461417in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.391998in}}%
\pgfpathlineto{\pgfqpoint{4.466298in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.470978in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.476594in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.316614in}}%
\pgfpathlineto{\pgfqpoint{4.516841in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.306568in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.297059in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.288612in}}%
\pgfpathlineto{\pgfqpoint{4.592431in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.279732in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.270716in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.262219in}}%
\pgfpathlineto{\pgfqpoint{4.668221in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.252897in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.244225in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.235158in}}%
\pgfpathlineto{\pgfqpoint{4.743431in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.226092in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.217631in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.208286in}}%
\pgfpathlineto{\pgfqpoint{4.818961in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.199278in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.190821in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.181346in}}%
\pgfpathlineto{\pgfqpoint{4.894317in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.172509in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.154721in}}%
\pgfpathlineto{\pgfqpoint{4.970189in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.145817in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.136850in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.127754in}}%
\pgfpathlineto{\pgfqpoint{5.045391in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.118872in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.110143in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.100933in}}%
\pgfpathlineto{\pgfqpoint{5.121120in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.092051in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.083169in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.074326in}}%
\pgfpathlineto{\pgfqpoint{5.197350in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.064963in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.056289in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.047631in}}%
\pgfpathlineto{\pgfqpoint{5.273436in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.038132in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.029172in}}%
\pgfpathlineto{\pgfqpoint{5.348124in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.020472in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.011313in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.002628in}}%
\pgfpathlineto{\pgfqpoint{5.423983in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{3.993670in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{3.984427in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{3.975715in}}%
\pgfpathlineto{\pgfqpoint{5.498991in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{3.966539in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{3.957505in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{3.948691in}}%
\pgfpathlineto{\pgfqpoint{5.573880in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{3.939442in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{3.930777in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{3.921932in}}%
\pgfpathlineto{\pgfqpoint{5.649575in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{3.912567in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{3.903718in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{3.895212in}}%
\pgfpathlineto{\pgfqpoint{5.725063in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{3.885500in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{3.876846in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{3.868405in}}%
\pgfpathlineto{\pgfqpoint{5.800815in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{3.858450in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{3.850306in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{3.841568in}}%
\pgfpathlineto{\pgfqpoint{5.876859in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{3.831649in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{3.823525in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{3.815165in}}%
\pgfpathlineto{\pgfqpoint{5.953614in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{3.804805in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{3.796749in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{3.788439in}}%
\pgfpathlineto{\pgfqpoint{6.029897in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{3.777961in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.769641in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.761519in}}%
\pgfpathlineto{\pgfqpoint{6.105585in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.750985in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.742662in}}%
\pgfpathlineto{\pgfqpoint{6.181820in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.734798in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.724173in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.716125in}}%
\pgfpathlineto{\pgfqpoint{6.255661in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.707269in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.697629in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.689167in}}%
\pgfpathlineto{\pgfqpoint{6.331252in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.680480in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.671078in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.662327in}}%
\pgfpathlineto{\pgfqpoint{6.406099in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.653282in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{3.644256in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{3.635491in}}%
\pgfpathlineto{\pgfqpoint{6.481766in}{3.630840in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{3.626372in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{3.617363in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{3.608671in}}%
\pgfpathlineto{\pgfqpoint{6.557637in}{3.604829in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{3.599627in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{3.590533in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{3.582491in}}%
\pgfpathlineto{\pgfqpoint{6.634092in}{3.578818in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{3.572497in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{3.563400in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.556046in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.552807in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.545256in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{3.536577in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{3.529304in}}%
\pgfpathlineto{\pgfqpoint{6.786579in}{3.526796in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{3.518628in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{3.510005in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{3.502513in}}%
\pgfpathlineto{\pgfqpoint{6.862616in}{3.500786in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{3.491786in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{3.483030in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{3.475560in}}%
\pgfpathlineto{\pgfqpoint{6.938318in}{3.474775in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{3.464823in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{3.456312in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{3.448879in}}%
\pgfpathlineto{\pgfqpoint{7.014700in}{3.448764in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{3.437698in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{3.429705in}}%
\pgfpathlineto{\pgfqpoint{7.087704in}{3.422753in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{3.421071in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{3.410812in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{3.402716in}}%
\pgfpathlineto{\pgfqpoint{7.163405in}{3.396742in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{3.394366in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{3.383675in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{3.375908in}}%
\pgfpathlineto{\pgfqpoint{7.238528in}{3.370732in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{3.367397in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{3.357082in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{3.349509in}}%
\pgfpathlineto{\pgfqpoint{7.315135in}{3.344721in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{3.340751in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{3.330212in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{3.322980in}}%
\pgfpathlineto{\pgfqpoint{7.390675in}{3.318710in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{3.313396in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{3.303658in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{3.296861in}}%
\pgfpathlineto{\pgfqpoint{7.467570in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{3.286411in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{3.276766in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{3.270139in}}%
\pgfpathlineto{\pgfqpoint{7.543668in}{3.266688in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{3.259568in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{3.250311in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{3.243292in}}%
\pgfpathlineto{\pgfqpoint{7.619362in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{3.232456in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{3.223148in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{3.215974in}}%
\pgfpathlineto{\pgfqpoint{7.694158in}{3.214667in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{3.205477in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{3.196604in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{3.189395in}}%
\pgfpathlineto{\pgfqpoint{7.770554in}{3.188656in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{3.178220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.794759in}{3.653994in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{3.647886in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.642248in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.092933in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{4.094647in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{4.096313in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{7.763871in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{4.101001in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{4.102542in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{4.103616in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{4.105757in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{4.107154in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.108980in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{4.111183in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{4.112566in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{4.113919in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{4.117573in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{4.119452in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{4.121137in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{4.122681in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{4.124784in}}%
\pgfpathlineto{\pgfqpoint{7.375696in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{4.127126in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{4.128550in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{4.130088in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{4.131678in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{4.133239in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{4.135139in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{4.136989in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{4.139123in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{4.140522in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{4.142096in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{4.143831in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{4.145949in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{4.147588in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{4.149038in}}%
\pgfpathlineto{\pgfqpoint{6.992139in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{4.151408in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{4.153253in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{4.154540in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{4.156258in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{4.157962in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{4.159727in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{4.161215in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{4.167355in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{4.168744in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{4.170439in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{4.172141in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{4.173911in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{4.175395in}}%
\pgfpathlineto{\pgfqpoint{6.603916in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{4.177558in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{4.179535in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{4.180783in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{4.182502in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.184324in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.185862in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.187889in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.189436in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.191360in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.193345in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.195621in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.196839in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.198442in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.200136in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.201680in}}%
\pgfpathlineto{\pgfqpoint{6.219006in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.204072in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.205310in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.207038in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.208696in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.210379in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.212182in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.214173in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.216083in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.218001in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.219752in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.221592in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.223468in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.224690in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.226431in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.227990in}}%
\pgfpathlineto{\pgfqpoint{5.830942in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.230188in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.231557in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.233077in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.234753in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.236609in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.238677in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.240566in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.242433in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.244449in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.245878in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.247499in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.249399in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.251217in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.252718in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.254303in}}%
\pgfpathlineto{\pgfqpoint{5.443144in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.256146in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.257594in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.259263in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.261248in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.263261in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.265333in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.266795in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.268383in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.270192in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.271982in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.273751in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.275597in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.277354in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.279035in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.280649in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.282346in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.283869in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.285780in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.287531in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.289126in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.290829in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.292653in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.294634in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.296404in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.298045in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.299883in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.302015in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.303519in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.305297in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.306965in}}%
\pgfpathlineto{\pgfqpoint{4.671442in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.308679in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.310324in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.312182in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.313973in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.315639in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.317296in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.322120in}}%
\pgfpathlineto{\pgfqpoint{4.481524in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.481705in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.485921in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.487918in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.489986in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.481566in}}%
\pgfpathlineto{\pgfqpoint{4.492114in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.494490in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.496516in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.498496in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.502430in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.504619in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.508888in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.510968in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.513130in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.515290in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.799687in}}%
\pgfpathlineto{\pgfqpoint{4.517548in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.519525in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.521666in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.526226in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.528410in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.530167in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.531967in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.534041in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.536248in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{5.120501in}}%
\pgfpathlineto{\pgfqpoint{4.544681in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.546927in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.549221in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.553205in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.555716in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.557838in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.562067in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.564017in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.566265in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{5.440760in}}%
\pgfpathlineto{\pgfqpoint{4.570169in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.574160in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.576304in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.578553in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.582678in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.585219in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.587217in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.589456in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.591720in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.593634in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{5.758806in}}%
\pgfpathlineto{\pgfqpoint{4.595855in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.597213in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.600052in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.601536in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.603853in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.605984in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.608111in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.614609in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.616981in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.619101in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.622677in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.624907in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.627325in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.629069in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.631475in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.633639in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.635556in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.640145in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.642139in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.644479in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.646537in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{6.401677in}}%
\pgfpathlineto{\pgfqpoint{4.648271in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.649975in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.652799in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.654717in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.656682in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.660806in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.662975in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.665449in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.667346in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.669836in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.672051in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{6.717024in}}%
\pgfpathlineto{\pgfqpoint{4.674169in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{4.675295in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{4.677334in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{4.680514in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{4.682202in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{4.684023in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{4.686184in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{4.688077in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{4.691035in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{4.692706in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{4.695177in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{4.697745in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{7.036524in}}%
\pgfpathlineto{\pgfqpoint{4.699586in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{4.701051in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{4.705196in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{4.707861in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{4.709600in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{4.711446in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{4.713777in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{4.716278in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{4.718162in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{4.720360in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{4.723244in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{4.725199in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{7.356168in}}%
\pgfpathlineto{\pgfqpoint{4.726430in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{4.730023in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{4.733011in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{4.735236in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{4.736870in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{4.738996in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{4.741534in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{4.743400in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{4.745779in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{4.748335in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{7.676390in}}%
\pgfpathlineto{\pgfqpoint{4.752515in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.305883in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.306933in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{4.308661in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{4.309309in}{7.622056in}}%
\pgfpathlineto{\pgfqpoint{4.309856in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{4.310951in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{4.312289in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{4.313963in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{4.315546in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{4.317099in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{4.318698in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{4.320033in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{4.321389in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{4.322733in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{4.324253in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{4.324985in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{4.326316in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{4.327747in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{4.329068in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{4.329873in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{4.330551in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{4.332318in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{4.333783in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{4.335319in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{4.336496in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{4.337802in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{4.339250in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{4.340655in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{4.342256in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{4.344025in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{4.345153in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{4.346926in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{4.348424in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{4.349586in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{4.350867in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{4.351898in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{4.352850in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{4.354132in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{4.355401in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{4.356575in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.357176in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.358906in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.360293in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.361330in}{6.603010in}}%
\pgfpathlineto{\pgfqpoint{4.361714in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.362938in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.364511in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.366068in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.367810in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.369151in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.370804in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.372127in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.373409in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.374817in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.375825in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.377065in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.378277in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.379445in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.380472in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.381707in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.383096in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.383897in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.385493in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.387200in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.387341in}{6.098400in}}%
\pgfpathlineto{\pgfqpoint{4.388313in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.389811in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.391455in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.393054in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.394423in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.395946in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.397389in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.398653in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.399715in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.401064in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.402074in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.403250in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.406003in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.407435in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.408458in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.409790in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.410842in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.412138in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.413352in}{5.587033in}}%
\pgfpathlineto{\pgfqpoint{4.413685in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.415171in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.416906in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.418464in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.419842in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.421228in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.422280in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.423553in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.424668in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.425758in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.427249in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.428695in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.429994in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.431159in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.432421in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.433742in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.435051in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.436344in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.437662in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.438999in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.439363in}{5.081088in}}%
\pgfpathlineto{\pgfqpoint{4.440478in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.442135in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.443796in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.444965in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.446254in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.447537in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.449032in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.450152in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.451387in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.452696in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.454022in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.455063in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.456521in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.457788in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.459054in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.460397in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.461675in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.462962in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.464323in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.465373in}{4.574419in}}%
\pgfpathlineto{\pgfqpoint{4.465741in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.467269in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.468664in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.469879in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.471255in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.472602in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.473870in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.475076in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.476342in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.479059in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.319367in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.312010in}}%
\pgfpathlineto{\pgfqpoint{4.543229in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.307058in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.301634in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.296214in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.291093in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.285926in}}%
\pgfpathlineto{\pgfqpoint{4.672702in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.280934in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.275406in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.270280in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.265033in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.259993in}}%
\pgfpathlineto{\pgfqpoint{4.802224in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.254810in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.249316in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.243969in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.238904in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.233973in}}%
\pgfpathlineto{\pgfqpoint{4.931765in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.228685in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.222988in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.217726in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.212809in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.207693in}}%
\pgfpathlineto{\pgfqpoint{5.061188in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.202548in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.196897in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.191840in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.186590in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.181518in}}%
\pgfpathlineto{\pgfqpoint{5.190717in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.176433in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.170709in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.165739in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.160715in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.155349in}}%
\pgfpathlineto{\pgfqpoint{5.320123in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.150298in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.144661in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.139567in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.134382in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.129199in}}%
\pgfpathlineto{\pgfqpoint{5.449597in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.124180in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.118455in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.113399in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.108354in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.102820in}}%
\pgfpathlineto{\pgfqpoint{5.578744in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.098071in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.092532in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.087380in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.082198in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.076309in}}%
\pgfpathlineto{\pgfqpoint{5.707637in}{4.073024in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.071963in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.066378in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.061216in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.056035in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.050149in}}%
\pgfpathlineto{\pgfqpoint{5.836887in}{4.047013in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.045847in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.040479in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.035042in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.029778in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.024078in}}%
\pgfpathlineto{\pgfqpoint{5.966398in}{4.021002in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.019712in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.014234in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.008955in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.003708in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{3.997954in}}%
\pgfpathlineto{\pgfqpoint{6.095819in}{3.994991in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{3.993575in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{3.988131in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{3.982577in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{3.977427in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{3.972114in}}%
\pgfpathlineto{\pgfqpoint{6.225733in}{3.968981in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{3.967474in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{3.962034in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{3.956572in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{3.951239in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{3.945914in}}%
\pgfpathlineto{\pgfqpoint{6.355178in}{3.942970in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{3.941386in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{3.935721in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{3.930134in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{3.924875in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{3.919811in}}%
\pgfpathlineto{\pgfqpoint{6.484714in}{3.916959in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{3.915266in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{3.909361in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{3.904177in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{3.898648in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{3.893568in}}%
\pgfpathlineto{\pgfqpoint{6.613757in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{3.889144in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{3.883270in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{3.872383in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{3.867587in}}%
\pgfpathlineto{\pgfqpoint{6.743582in}{3.864937in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{3.863029in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{3.857215in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{3.851831in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{3.845942in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{3.841404in}}%
\pgfpathlineto{\pgfqpoint{6.872887in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{3.836850in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{3.831112in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{3.825758in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{3.819389in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{3.815506in}}%
\pgfpathlineto{\pgfqpoint{7.002941in}{3.812916in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{3.810719in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{3.805055in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{3.799737in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{3.793196in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{3.789415in}}%
\pgfpathlineto{\pgfqpoint{7.132435in}{3.786905in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{3.784648in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{3.778937in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{3.773714in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{3.767172in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{3.763411in}}%
\pgfpathlineto{\pgfqpoint{7.262187in}{3.760894in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{3.758459in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{3.752680in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{3.747631in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{3.740926in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{3.737472in}}%
\pgfpathlineto{\pgfqpoint{7.392241in}{3.734883in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{3.732374in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{3.726387in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{3.721136in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{3.714977in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{3.711225in}}%
\pgfpathlineto{\pgfqpoint{7.521294in}{3.708872in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{3.706257in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{3.700202in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{3.694672in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{3.688689in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{3.685313in}}%
\pgfpathlineto{\pgfqpoint{7.651348in}{3.682861in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{3.680069in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{3.674004in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{3.668378in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{3.662696in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{3.659354in}}%
\pgfpathlineto{\pgfqpoint{7.781402in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{3.653994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.768748in}{4.098581in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{4.096313in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{4.094647in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.092933in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.531159in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{4.528920in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{4.526927in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{4.525340in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{4.523829in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{4.522417in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{4.520655in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{4.519543in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{4.517452in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{4.514293in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{4.513217in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{4.512288in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{4.511165in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{4.508971in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{4.506495in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{4.504755in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{4.503053in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{4.501754in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{4.499501in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{4.497740in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{4.495729in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{4.494587in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{4.491572in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{4.489425in}}%
\pgfpathlineto{\pgfqpoint{7.190730in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{4.488412in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{4.487478in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{4.486359in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{4.484226in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{4.482667in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{4.480282in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{4.478537in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{4.477217in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{4.475557in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{4.473878in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{4.471617in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{4.469714in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{4.468527in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{4.467040in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{4.465576in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{4.463567in}}%
\pgfpathlineto{\pgfqpoint{6.771667in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{4.462435in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{4.461396in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{4.460307in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{4.458440in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{4.455936in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{4.454091in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{4.452961in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{4.451371in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{4.448897in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{4.447681in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.445983in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.443968in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.442092in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.440937in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.439800in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.437492in}}%
\pgfpathlineto{\pgfqpoint{6.355493in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.436547in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.435398in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.433639in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.431688in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.430010in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.428577in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.426686in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.424869in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.423123in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.421556in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.419792in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.418476in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.416510in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.414729in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.413432in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.411522in}}%
\pgfpathlineto{\pgfqpoint{5.937586in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.410603in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.409422in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.407329in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.403977in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.401855in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.400238in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.398852in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.397326in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.395538in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.393840in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.392218in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.390632in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.388863in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.387437in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.385912in}}%
\pgfpathlineto{\pgfqpoint{5.517999in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.384487in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.383096in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.380972in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.379586in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.377695in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.375838in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.374236in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.372603in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.370935in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.369469in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.368079in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.366632in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.364762in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.363147in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.361451in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.360072in}}%
\pgfpathlineto{\pgfqpoint{5.099852in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.358572in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.356691in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.354996in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.353180in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.351545in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.349939in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.348534in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.346942in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.345447in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.343823in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.342091in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.340572in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.338976in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.337263in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.335707in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.333920in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.332288in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.330519in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.328943in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.327426in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.325814in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.324211in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.322582in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.324873in}}%
\pgfpathlineto{\pgfqpoint{4.483989in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.487069in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.381252in}}%
\pgfpathlineto{\pgfqpoint{4.492796in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.498481in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.504134in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.510091in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.515646in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.498134in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.527109in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.538337in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.615543in}}%
\pgfpathlineto{\pgfqpoint{4.544330in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.550057in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.555864in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.561510in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.567297in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.733516in}}%
\pgfpathlineto{\pgfqpoint{4.572997in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.578689in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.584309in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.850355in}}%
\pgfpathlineto{\pgfqpoint{4.596166in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.601638in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.607381in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.612787in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.619055in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.969134in}}%
\pgfpathlineto{\pgfqpoint{4.624447in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.630241in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.635718in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{5.085302in}}%
\pgfpathlineto{\pgfqpoint{4.647981in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.653094in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.658581in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.664523in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{5.204395in}}%
\pgfpathlineto{\pgfqpoint{4.676284in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.681493in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.687493in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.693353in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.710325in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.716150in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.722412in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{5.439574in}}%
\pgfpathlineto{\pgfqpoint{4.728026in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.733135in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.739125in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.751311in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{5.556592in}}%
\pgfpathlineto{\pgfqpoint{4.756090in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.761696in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.767773in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.774052in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{5.674787in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.784880in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.790509in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.796923in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.803090in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{5.791906in}}%
\pgfpathlineto{\pgfqpoint{4.808044in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.813368in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.819509in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.825559in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{5.910480in}}%
\pgfpathlineto{\pgfqpoint{4.831597in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.842183in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.848725in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.854786in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{6.027551in}}%
\pgfpathlineto{\pgfqpoint{4.859741in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.864890in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.877388in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{6.145596in}}%
\pgfpathlineto{\pgfqpoint{4.883335in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.893787in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.900166in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.906406in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{6.263223in}}%
\pgfpathlineto{\pgfqpoint{4.911660in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.916381in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.922779in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.929165in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{6.380016in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.939857in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.951786in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.958273in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{6.497920in}}%
\pgfpathlineto{\pgfqpoint{4.963619in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.968215in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.974426in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.981047in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{6.614991in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.991624in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{5.010013in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{6.733322in}}%
\pgfpathlineto{\pgfqpoint{5.015210in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{5.019882in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{5.026051in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{5.032687in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{6.851305in}}%
\pgfpathlineto{\pgfqpoint{5.038621in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{5.043316in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{5.048669in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{5.054996in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{5.061861in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{6.968276in}}%
\pgfpathlineto{\pgfqpoint{5.066975in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{5.077882in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{5.084403in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{7.087742in}}%
\pgfpathlineto{\pgfqpoint{5.090115in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{5.095470in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{5.106489in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{5.113723in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{7.202993in}}%
\pgfpathlineto{\pgfqpoint{5.118819in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{5.123815in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{5.129406in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{5.135857in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{5.147181in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{5.158691in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{5.165361in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{7.438825in}}%
\pgfpathlineto{\pgfqpoint{5.170511in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{5.175454in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{5.181070in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{5.187427in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{5.193353in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{7.559808in}}%
\pgfpathlineto{\pgfqpoint{5.199145in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{5.204406in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{5.209997in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{5.216978in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{7.673665in}}%
\pgfpathlineto{\pgfqpoint{5.222626in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.752515in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{7.676390in}}%
\pgfpathlineto{\pgfqpoint{4.750276in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{4.748335in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{4.745779in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{4.743400in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{4.741534in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{4.738996in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{4.736870in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{4.735236in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{4.733011in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{4.730023in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{4.727885in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{4.726430in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{7.356168in}}%
\pgfpathlineto{\pgfqpoint{4.725199in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{4.723244in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{4.720360in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{4.718162in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{4.716278in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{4.713777in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{4.711446in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{4.709600in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{4.707861in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{4.705196in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{4.702770in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{4.701051in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{4.699586in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{7.036524in}}%
\pgfpathlineto{\pgfqpoint{4.697745in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{4.695177in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{4.692706in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{4.691035in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{4.688077in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{4.686184in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{4.684023in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{4.682202in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{4.680514in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{4.677334in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{4.675295in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{4.674169in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{6.717024in}}%
\pgfpathlineto{\pgfqpoint{4.672051in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.669836in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.667346in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.665449in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.662975in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.660806in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.658708in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.656682in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.654717in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.652799in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.649975in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.648271in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{6.401677in}}%
\pgfpathlineto{\pgfqpoint{4.646537in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.644479in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.642139in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.640145in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.637574in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.635556in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.633639in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.631475in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.629069in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.627325in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.624907in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.622677in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.619101in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.616981in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.614609in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.610219in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.608111in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.605984in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.603853in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.601536in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.600052in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.597213in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.595855in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{5.758806in}}%
\pgfpathlineto{\pgfqpoint{4.593634in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.591720in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.589456in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.587217in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.585219in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.582678in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.580580in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.578553in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.576304in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.574160in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.570169in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{5.440760in}}%
\pgfpathlineto{\pgfqpoint{4.568382in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.566265in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.564017in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.562067in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.557838in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.555716in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.553205in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.551088in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.549221in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.546927in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.544681in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{5.120501in}}%
\pgfpathlineto{\pgfqpoint{4.542924in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.540681in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.538318in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.536248in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.534041in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.531967in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.530167in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.528410in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.526226in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.521666in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.519525in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.517548in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.799687in}}%
\pgfpathlineto{\pgfqpoint{4.515290in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.513130in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.510968in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.508888in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.504619in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.502430in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.500477in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.498496in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.496516in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.494490in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.492114in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.481566in}}%
\pgfpathlineto{\pgfqpoint{4.489986in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.487918in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.485921in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.481705in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.481524in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.322120in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.317296in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.315639in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.313973in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.312182in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.310324in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.308679in}}%
\pgfpathlineto{\pgfqpoint{4.671442in}{4.307121in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.306965in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.305297in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.303519in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.302015in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.299883in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.298045in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.296404in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.294634in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.292653in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.290829in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.289126in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.287531in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.285780in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.283869in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.282346in}}%
\pgfpathlineto{\pgfqpoint{5.056837in}{4.281110in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.280649in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.279035in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.277354in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.275597in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.273751in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.271982in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.270192in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.268383in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.266795in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.265333in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.263261in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.261248in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.259263in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.257594in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.256146in}}%
\pgfpathlineto{\pgfqpoint{5.443144in}{4.255100in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.254303in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.252718in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.251217in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.249399in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.247499in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.245878in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.244449in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.242433in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.240566in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.238677in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.236609in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.234753in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.233077in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.231557in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.230188in}}%
\pgfpathlineto{\pgfqpoint{5.830942in}{4.229089in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.227990in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.226431in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.224690in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.223468in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.221592in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.219752in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.218001in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.216083in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.214173in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.212182in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.210379in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.208696in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.207038in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.205310in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.204072in}}%
\pgfpathlineto{\pgfqpoint{6.219006in}{4.203078in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.201680in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.200136in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.198442in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.196839in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.195621in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.193345in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.191360in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.189436in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.187889in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.185862in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.184324in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{4.182502in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{4.180783in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{4.179535in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{4.177558in}}%
\pgfpathlineto{\pgfqpoint{6.603916in}{4.177067in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{4.175395in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{4.173911in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{4.172141in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{4.170439in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{4.168744in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{4.167355in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{4.165113in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{4.161215in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{4.159727in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{4.157962in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{4.156258in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{4.154540in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{4.153253in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{4.151408in}}%
\pgfpathlineto{\pgfqpoint{6.992139in}{4.151056in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{4.149038in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{4.147588in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{4.145949in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{4.143831in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{4.142096in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{4.140522in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{4.139123in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{4.136989in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{4.135139in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{4.133239in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{4.131678in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{4.130088in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{4.128550in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{4.127126in}}%
\pgfpathlineto{\pgfqpoint{7.375696in}{4.125045in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{4.124784in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{4.122681in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{4.121137in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{4.119452in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{4.117573in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{4.113919in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{4.112566in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{4.111183in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.108980in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{4.107154in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{4.105757in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{4.103616in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{4.102542in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{4.101001in}}%
\pgfpathlineto{\pgfqpoint{7.763871in}{4.099035in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{4.098581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491384in}{4.324873in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.322582in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.324211in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.325814in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.327426in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.328943in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.330519in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.332288in}}%
\pgfpathlineto{\pgfqpoint{4.687752in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.333920in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.335707in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.337263in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.338976in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.340572in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.342091in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.343823in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.345447in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.346942in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.348534in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.349939in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.351545in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.353180in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.354996in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.356691in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.358572in}}%
\pgfpathlineto{\pgfqpoint{5.099852in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.360072in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.361451in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.363147in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.364762in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.366632in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.368079in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.369469in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.370935in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.372603in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.374236in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.375838in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.377695in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.379586in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.380972in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.383096in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.384487in}}%
\pgfpathlineto{\pgfqpoint{5.517999in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.385912in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.387437in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.388863in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.390632in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.392218in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.393840in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.395538in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.397326in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.398852in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.400238in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.401855in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.403977in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.405384in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.407329in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.409422in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.410603in}}%
\pgfpathlineto{\pgfqpoint{5.937586in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.411522in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.413432in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.414729in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.416510in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.418476in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.419792in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.421556in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.423123in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.424869in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.426686in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.428577in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.430010in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.431688in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.433639in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.435398in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.436547in}}%
\pgfpathlineto{\pgfqpoint{6.355493in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.437492in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.439800in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.440937in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.442092in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.443968in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.445983in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{4.447681in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{4.448897in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{4.451371in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{4.452961in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{4.454091in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{4.455936in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{4.458440in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{4.460307in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{4.461396in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{4.462435in}}%
\pgfpathlineto{\pgfqpoint{6.771667in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{4.463567in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{4.465576in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{4.467040in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{4.468527in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{4.469714in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{4.471617in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{4.473878in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{4.475557in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{4.477217in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{4.478537in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{4.480282in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{4.482667in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{4.484226in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{4.486359in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{4.487478in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{4.488412in}}%
\pgfpathlineto{\pgfqpoint{7.190730in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{4.489425in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{4.491572in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{4.493251in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{4.494587in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{4.495729in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{4.497740in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{4.499501in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{4.501754in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{4.503053in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{4.504755in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{4.506495in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{4.508971in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{4.511165in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{4.512288in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{4.513217in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{4.514293in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{4.517452in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{4.519543in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{4.520655in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{4.522417in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{4.523829in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{4.525340in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{4.526927in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{4.528920in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.531159in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.977112in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{4.970397in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{4.966062in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{4.962167in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{4.958512in}}%
\pgfpathlineto{\pgfqpoint{7.737535in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{4.951465in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{4.945101in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{4.940602in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{4.936754in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.933059in}}%
\pgfpathlineto{\pgfqpoint{7.605097in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{4.925922in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{4.919621in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{4.915273in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{4.911124in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{4.907236in}}%
\pgfpathlineto{\pgfqpoint{7.473381in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{4.901035in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{4.894319in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{4.889504in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{4.885514in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{4.881949in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{4.875872in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{4.868772in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{4.864103in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{4.859591in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{7.207254in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{4.850692in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{4.843276in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{4.838792in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{4.834147in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{4.830642in}}%
\pgfpathlineto{\pgfqpoint{7.074141in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{4.825567in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{4.818234in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{4.813420in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{4.808743in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{4.805028in}}%
\pgfpathlineto{\pgfqpoint{6.941604in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{4.800174in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{4.793466in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{4.787994in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{4.783027in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{4.779651in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{4.775518in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{4.768253in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{4.762416in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{4.757519in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{4.754182in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{4.750073in}}%
\pgfpathlineto{\pgfqpoint{6.673321in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{4.742829in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{4.737330in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{4.732241in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{4.728200in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{4.724559in}}%
\pgfpathlineto{\pgfqpoint{6.540962in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{4.717749in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.711961in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.706885in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.702680in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.699057in}}%
\pgfpathlineto{\pgfqpoint{6.408153in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.692854in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.686563in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.681328in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.677466in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.673447in}}%
\pgfpathlineto{\pgfqpoint{6.275953in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.667582in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.661231in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.656190in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.651824in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.647782in}}%
\pgfpathlineto{\pgfqpoint{6.143621in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.642301in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.635929in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.630779in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.626546in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.622546in}}%
\pgfpathlineto{\pgfqpoint{6.010548in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.616900in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.610698in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.605271in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.601180in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{5.877830in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.591670in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.585519in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.580204in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.575586in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.571176in}}%
\pgfpathlineto{\pgfqpoint{5.743326in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.566592in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.560316in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.555039in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.550392in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.545617in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.541479in}}%
\pgfpathlineto{\pgfqpoint{5.608826in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.534834in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.530007in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.520244in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.515954in}}%
\pgfpathlineto{\pgfqpoint{5.476780in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.509531in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.504732in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.499796in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.494652in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.490479in}}%
\pgfpathlineto{\pgfqpoint{5.344471in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.484307in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.479344in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.474664in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.469475in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.464976in}}%
\pgfpathlineto{\pgfqpoint{5.212019in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.459154in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.449100in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.444292in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.439326in}}%
\pgfpathlineto{\pgfqpoint{5.079731in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.433927in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.428930in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.423770in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.418970in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.413781in}}%
\pgfpathlineto{\pgfqpoint{4.946902in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.408662in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.403882in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.398923in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.393198in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.388386in}}%
\pgfpathlineto{\pgfqpoint{4.813556in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.383409in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.378789in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.373460in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.368406in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.362997in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.358093in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.353384in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.348213in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.343167in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.338041in}}%
\pgfpathlineto{\pgfqpoint{4.545909in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.332783in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.327868in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.327626in}}%
\pgfpathlineto{\pgfqpoint{4.486454in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.356829in}}%
\pgfpathlineto{\pgfqpoint{4.493699in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.502739in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.511463in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.429387in}}%
\pgfpathlineto{\pgfqpoint{4.520994in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.530625in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.539737in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.500580in}}%
\pgfpathlineto{\pgfqpoint{4.549164in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.558567in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.567832in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{4.577205in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.586657in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.644091in}}%
\pgfpathlineto{\pgfqpoint{4.595891in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.614890in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.717253in}}%
\pgfpathlineto{\pgfqpoint{4.623621in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.643085in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.788354in}}%
\pgfpathlineto{\pgfqpoint{4.652083in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.662077in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.671208in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.860198in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.690046in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.699186in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.932266in}}%
\pgfpathlineto{\pgfqpoint{4.708458in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{5.004583in}}%
\pgfpathlineto{\pgfqpoint{4.727218in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.746564in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{5.077203in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.765013in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.774657in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{5.148879in}}%
\pgfpathlineto{\pgfqpoint{4.783170in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.793051in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.802491in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{5.220590in}}%
\pgfpathlineto{\pgfqpoint{4.811948in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{5.291624in}}%
\pgfpathlineto{\pgfqpoint{4.830912in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.840168in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.849783in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{5.364647in}}%
\pgfpathlineto{\pgfqpoint{4.858808in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.878227in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{5.436454in}}%
\pgfpathlineto{\pgfqpoint{4.886549in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.896823in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.905691in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{5.509707in}}%
\pgfpathlineto{\pgfqpoint{4.914343in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.924919in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{5.579557in}}%
\pgfpathlineto{\pgfqpoint{4.934333in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.942416in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.953176in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{5.652034in}}%
\pgfpathlineto{\pgfqpoint{4.962275in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.971606in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.981671in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{5.724038in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{5.000212in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{5.008912in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{5.797758in}}%
\pgfpathlineto{\pgfqpoint{5.017913in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{5.866958in}}%
\pgfpathlineto{\pgfqpoint{5.037915in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{5.045888in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{5.056343in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{5.939411in}}%
\pgfpathlineto{\pgfqpoint{5.065915in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{5.074284in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{5.085068in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{6.011892in}}%
\pgfpathlineto{\pgfqpoint{5.093471in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{5.102639in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{5.112274in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{6.085901in}}%
\pgfpathlineto{\pgfqpoint{5.121343in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{5.131534in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{5.140733in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{6.156780in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{5.160083in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{6.227316in}}%
\pgfpathlineto{\pgfqpoint{5.169228in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{5.177569in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{5.188415in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{6.299261in}}%
\pgfpathlineto{\pgfqpoint{5.197308in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{5.205630in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{5.215655in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{6.373285in}}%
\pgfpathlineto{\pgfqpoint{5.225323in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{5.233993in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{5.244086in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{6.445011in}}%
\pgfpathlineto{\pgfqpoint{5.253014in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{5.262437in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{6.514534in}}%
\pgfpathlineto{\pgfqpoint{5.272963in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{5.280990in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{5.291425in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{6.586875in}}%
\pgfpathlineto{\pgfqpoint{5.301014in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{5.309012in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{5.318715in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{6.661411in}}%
\pgfpathlineto{\pgfqpoint{5.328858in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{5.337603in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{5.347366in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{6.732973in}}%
\pgfpathlineto{\pgfqpoint{5.356882in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{5.365574in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{6.802471in}}%
\pgfpathlineto{\pgfqpoint{5.376363in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{5.384468in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{6.874563in}}%
\pgfpathlineto{\pgfqpoint{5.404639in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{5.412638in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{5.421520in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{6.948344in}}%
\pgfpathlineto{\pgfqpoint{5.432735in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{5.440706in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{5.450464in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{7.021427in}}%
\pgfpathlineto{\pgfqpoint{5.460108in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{5.479650in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{7.090713in}}%
\pgfpathlineto{\pgfqpoint{5.488369in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{5.497575in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{7.162309in}}%
\pgfpathlineto{\pgfqpoint{5.507986in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{5.515991in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{5.524664in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{7.236011in}}%
\pgfpathlineto{\pgfqpoint{5.536177in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{5.544068in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{5.553276in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{7.309076in}}%
\pgfpathlineto{\pgfqpoint{5.563984in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{5.572914in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{5.582093in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{7.380962in}}%
\pgfpathlineto{\pgfqpoint{5.591385in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{5.600755in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{7.449397in}}%
\pgfpathlineto{\pgfqpoint{5.611730in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{5.619918in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{5.628281in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{7.523534in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{5.647700in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{5.656233in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{7.596520in}}%
\pgfpathlineto{\pgfqpoint{5.667724in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{5.675770in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{5.684971in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{7.669363in}}%
\pgfpathlineto{\pgfqpoint{5.695416in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.222626in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{7.673665in}}%
\pgfpathlineto{\pgfqpoint{5.216978in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{5.209997in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{5.204406in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{5.199145in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{7.559808in}}%
\pgfpathlineto{\pgfqpoint{5.193353in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{5.187427in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{5.181070in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{5.175454in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{5.170511in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{7.438825in}}%
\pgfpathlineto{\pgfqpoint{5.165361in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{5.158691in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{5.147181in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{5.135857in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{5.129406in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{5.123815in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{5.118819in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{7.202993in}}%
\pgfpathlineto{\pgfqpoint{5.113723in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{5.106489in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{5.100311in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{5.095470in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{5.090115in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{7.087742in}}%
\pgfpathlineto{\pgfqpoint{5.084403in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{5.077882in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{5.066975in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{6.968276in}}%
\pgfpathlineto{\pgfqpoint{5.061861in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{5.054996in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{5.048669in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{5.043316in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{5.038621in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{6.851305in}}%
\pgfpathlineto{\pgfqpoint{5.032687in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{5.026051in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{5.019882in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{5.015210in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{6.733322in}}%
\pgfpathlineto{\pgfqpoint{5.010013in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{5.003168in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{4.997238in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{4.991624in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{4.987085in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{6.614991in}}%
\pgfpathlineto{\pgfqpoint{4.981047in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{4.974426in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{4.968215in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{4.963619in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{6.497920in}}%
\pgfpathlineto{\pgfqpoint{4.958273in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{4.951786in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{4.945382in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{4.939857in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{4.935261in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{6.380016in}}%
\pgfpathlineto{\pgfqpoint{4.929165in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{4.922779in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{4.916381in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{4.911660in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{6.263223in}}%
\pgfpathlineto{\pgfqpoint{4.906406in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{4.900166in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{4.893787in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{4.883335in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{6.145596in}}%
\pgfpathlineto{\pgfqpoint{4.877388in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{4.871091in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{4.864890in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{4.859741in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{6.027551in}}%
\pgfpathlineto{\pgfqpoint{4.854786in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{4.848725in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{4.842183in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{4.836274in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{4.831597in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{5.910480in}}%
\pgfpathlineto{\pgfqpoint{4.825559in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{4.819509in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{4.813368in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{4.808044in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{5.791906in}}%
\pgfpathlineto{\pgfqpoint{4.803090in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{4.796923in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.790509in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.784880in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.779830in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{5.674787in}}%
\pgfpathlineto{\pgfqpoint{4.774052in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.767773in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.761696in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.756090in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{5.556592in}}%
\pgfpathlineto{\pgfqpoint{4.751311in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.739125in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.733135in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.728026in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{5.439574in}}%
\pgfpathlineto{\pgfqpoint{4.722412in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.716150in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.710325in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.704729in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.693353in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.687493in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.681493in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.676284in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{5.204395in}}%
\pgfpathlineto{\pgfqpoint{4.670715in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.664523in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.658581in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.653094in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.647981in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{5.085302in}}%
\pgfpathlineto{\pgfqpoint{4.641563in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.635718in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.630241in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.624447in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.969134in}}%
\pgfpathlineto{\pgfqpoint{4.619055in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.612787in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.607381in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.601638in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.596166in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.850355in}}%
\pgfpathlineto{\pgfqpoint{4.590174in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.584309in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.578689in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.572997in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.733516in}}%
\pgfpathlineto{\pgfqpoint{4.567297in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.561510in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.555864in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.550057in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.544330in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.615543in}}%
\pgfpathlineto{\pgfqpoint{4.538337in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.533027in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.527109in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.521297in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.498134in}}%
\pgfpathlineto{\pgfqpoint{4.515646in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.510091in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.504134in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.498481in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.492796in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.381252in}}%
\pgfpathlineto{\pgfqpoint{4.487069in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.483989in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.324873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491384in}{4.327626in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.327868in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.332783in}}%
\pgfpathlineto{\pgfqpoint{4.545909in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.338041in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.343167in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.348213in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.353384in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.358093in}}%
\pgfpathlineto{\pgfqpoint{4.679845in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.362997in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.368406in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.373460in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.378789in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.383409in}}%
\pgfpathlineto{\pgfqpoint{4.813556in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.388386in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.393198in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.398923in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.403882in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.408662in}}%
\pgfpathlineto{\pgfqpoint{4.946902in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.413781in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.418970in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.423770in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.428930in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.433927in}}%
\pgfpathlineto{\pgfqpoint{5.079731in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.439326in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.444292in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.449100in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.454119in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.459154in}}%
\pgfpathlineto{\pgfqpoint{5.212019in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.464976in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.469475in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.474664in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.479344in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.484307in}}%
\pgfpathlineto{\pgfqpoint{5.344471in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.490479in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.494652in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.499796in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.504732in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.509531in}}%
\pgfpathlineto{\pgfqpoint{5.476780in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.515954in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.520244in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.530007in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.534834in}}%
\pgfpathlineto{\pgfqpoint{5.608826in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.541479in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.545617in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.550392in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.555039in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.560316in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.566592in}}%
\pgfpathlineto{\pgfqpoint{5.743326in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.571176in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.575586in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.580204in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.585519in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.591670in}}%
\pgfpathlineto{\pgfqpoint{5.877830in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.596704in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.601180in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.605271in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.610698in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.616900in}}%
\pgfpathlineto{\pgfqpoint{6.010548in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.622546in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.626546in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.630779in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.635929in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.642301in}}%
\pgfpathlineto{\pgfqpoint{6.143621in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.647782in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.651824in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.656190in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.661231in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.667582in}}%
\pgfpathlineto{\pgfqpoint{6.275953in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.673447in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.677466in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.681328in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.686563in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.692854in}}%
\pgfpathlineto{\pgfqpoint{6.408153in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.699057in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.702680in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.706885in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.711961in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{4.717749in}}%
\pgfpathlineto{\pgfqpoint{6.540962in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{4.724559in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{4.728200in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{4.732241in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{4.737330in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{4.742829in}}%
\pgfpathlineto{\pgfqpoint{6.673321in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{4.750073in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{4.754182in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{4.757519in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{4.762416in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{4.768253in}}%
\pgfpathlineto{\pgfqpoint{6.805547in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{4.775518in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{4.779651in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{4.783027in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{4.787994in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{4.793466in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{4.800174in}}%
\pgfpathlineto{\pgfqpoint{6.941604in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{4.805028in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{4.808743in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{4.813420in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{4.818234in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{4.825567in}}%
\pgfpathlineto{\pgfqpoint{7.074141in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{4.830642in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{4.834147in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{4.838792in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{4.843276in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{4.850692in}}%
\pgfpathlineto{\pgfqpoint{7.207254in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{4.856312in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{4.859591in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{4.864103in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{4.868772in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{4.875872in}}%
\pgfpathlineto{\pgfqpoint{7.339846in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{4.881949in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{4.885514in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{4.889504in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{4.894319in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{4.901035in}}%
\pgfpathlineto{\pgfqpoint{7.473381in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{4.907236in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{4.911124in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{4.915273in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{4.919621in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{4.925922in}}%
\pgfpathlineto{\pgfqpoint{7.605097in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{4.933059in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{4.936754in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{4.940602in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{4.945101in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{4.951465in}}%
\pgfpathlineto{\pgfqpoint{7.737535in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{4.958512in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{4.962167in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{4.966062in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{4.970397in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.977112in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.445186in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{5.435926in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{5.427537in}}%
\pgfpathlineto{\pgfqpoint{7.788389in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{5.418903in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{5.409789in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{5.401479in}}%
\pgfpathlineto{\pgfqpoint{7.710484in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{5.392852in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{5.383845in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{5.375457in}}%
\pgfpathlineto{\pgfqpoint{7.632574in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{5.366802in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{5.357959in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{5.349412in}}%
\pgfpathlineto{\pgfqpoint{7.554659in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{5.340798in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{5.332119in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{5.323358in}}%
\pgfpathlineto{\pgfqpoint{7.476849in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{5.314629in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{5.306243in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{5.297306in}}%
\pgfpathlineto{\pgfqpoint{7.399306in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{5.288123in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{5.280089in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{5.271209in}}%
\pgfpathlineto{\pgfqpoint{7.321274in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{5.262245in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{5.254103in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{5.245180in}}%
\pgfpathlineto{\pgfqpoint{7.243415in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{5.236058in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{5.228241in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{5.219134in}}%
\pgfpathlineto{\pgfqpoint{7.165697in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{5.209926in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{5.202096in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{5.193107in}}%
\pgfpathlineto{\pgfqpoint{7.087943in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{5.183603in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{5.176174in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{5.167047in}}%
\pgfpathlineto{\pgfqpoint{7.010038in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{5.157688in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{5.150013in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{5.140990in}}%
\pgfpathlineto{\pgfqpoint{6.932067in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{5.131855in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{5.123952in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{5.114922in}}%
\pgfpathlineto{\pgfqpoint{6.854316in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{5.105593in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{5.097873in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{5.088852in}}%
\pgfpathlineto{\pgfqpoint{6.776435in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{5.079620in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{5.071665in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{5.062798in}}%
\pgfpathlineto{\pgfqpoint{6.698498in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{5.053587in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{5.045493in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{5.036770in}}%
\pgfpathlineto{\pgfqpoint{6.620725in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{5.027289in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{5.010703in}}%
\pgfpathlineto{\pgfqpoint{6.542771in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{5.001330in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.993422in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.984612in}}%
\pgfpathlineto{\pgfqpoint{6.464851in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.975361in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.967231in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.958579in}}%
\pgfpathlineto{\pgfqpoint{6.386923in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.949389in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.941147in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.932529in}}%
\pgfpathlineto{\pgfqpoint{6.309052in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.923343in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.915044in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.906439in}}%
\pgfpathlineto{\pgfqpoint{6.231165in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.897327in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.888858in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.880383in}}%
\pgfpathlineto{\pgfqpoint{6.153239in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.871267in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.862681in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.854333in}}%
\pgfpathlineto{\pgfqpoint{6.075282in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.845315in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.836494in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.828284in}}%
\pgfpathlineto{\pgfqpoint{5.997433in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.819048in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.810411in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.802209in}}%
\pgfpathlineto{\pgfqpoint{5.919502in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.793067in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.784308in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.776140in}}%
\pgfpathlineto{\pgfqpoint{5.841583in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.767015in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.758320in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.750078in}}%
\pgfpathlineto{\pgfqpoint{5.763701in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.740938in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.732463in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.724012in}}%
\pgfpathlineto{\pgfqpoint{5.685787in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.715026in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.706450in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.697965in}}%
\pgfpathlineto{\pgfqpoint{5.607899in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.689110in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.680463in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.671901in}}%
\pgfpathlineto{\pgfqpoint{5.529959in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.663238in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.654525in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.645830in}}%
\pgfpathlineto{\pgfqpoint{5.452098in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.637080in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.628531in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.619767in}}%
\pgfpathlineto{\pgfqpoint{5.374135in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.611325in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.602304in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.593713in}}%
\pgfpathlineto{\pgfqpoint{5.296254in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.585355in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.576132in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.567650in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.559433in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.549959in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.541596in}}%
\pgfpathlineto{\pgfqpoint{5.140468in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.533465in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.523746in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.515541in}}%
\pgfpathlineto{\pgfqpoint{5.062599in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.507277in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.497729in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.489487in}}%
\pgfpathlineto{\pgfqpoint{4.984708in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.481176in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.471762in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.463434in}}%
\pgfpathlineto{\pgfqpoint{4.906840in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.455012in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.445864in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.437379in}}%
\pgfpathlineto{\pgfqpoint{4.828956in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.428836in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.420097in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{4.751072in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.402796in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.394089in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.385270in}}%
\pgfpathlineto{\pgfqpoint{4.673170in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.376795in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.368340in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.359247in}}%
\pgfpathlineto{\pgfqpoint{4.595267in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.350892in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.345868in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.333236in}}%
\pgfpathlineto{\pgfqpoint{4.517291in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.330379in}}%
\pgfpathlineto{\pgfqpoint{4.488919in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.344980in}}%
\pgfpathlineto{\pgfqpoint{4.505547in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.512682in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.397277in}}%
\pgfpathlineto{\pgfqpoint{4.526549in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.539420in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.446564in}}%
\pgfpathlineto{\pgfqpoint{4.552921in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.566029in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.496705in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.593017in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.546405in}}%
\pgfpathlineto{\pgfqpoint{4.606518in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.620005in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.596261in}}%
\pgfpathlineto{\pgfqpoint{4.633579in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.646798in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.646615in}}%
\pgfpathlineto{\pgfqpoint{4.660524in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.697045in}}%
\pgfpathlineto{\pgfqpoint{4.673588in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.687464in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.747266in}}%
\pgfpathlineto{\pgfqpoint{4.700565in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.714167in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.797661in}}%
\pgfpathlineto{\pgfqpoint{4.727504in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.740859in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.848027in}}%
\pgfpathlineto{\pgfqpoint{4.754488in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.767925in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.898220in}}%
\pgfpathlineto{\pgfqpoint{4.781447in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.948446in}}%
\pgfpathlineto{\pgfqpoint{4.808304in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.821843in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.998372in}}%
\pgfpathlineto{\pgfqpoint{4.835379in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.849149in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{5.048219in}}%
\pgfpathlineto{\pgfqpoint{4.862209in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.875966in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{5.098342in}}%
\pgfpathlineto{\pgfqpoint{4.889181in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.902939in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{5.148486in}}%
\pgfpathlineto{\pgfqpoint{4.915872in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.929801in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{5.198820in}}%
\pgfpathlineto{\pgfqpoint{4.942731in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{5.248821in}}%
\pgfpathlineto{\pgfqpoint{4.969994in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.983514in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{5.299534in}}%
\pgfpathlineto{\pgfqpoint{4.996810in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{5.010159in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{5.350329in}}%
\pgfpathlineto{\pgfqpoint{5.023731in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{5.036805in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{5.401141in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{5.450847in}}%
\pgfpathlineto{\pgfqpoint{5.064004in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{5.500729in}}%
\pgfpathlineto{\pgfqpoint{5.090992in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{5.104934in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{5.550755in}}%
\pgfpathlineto{\pgfqpoint{5.117912in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{5.131835in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{5.601012in}}%
\pgfpathlineto{\pgfqpoint{5.144897in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{5.158995in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{5.651066in}}%
\pgfpathlineto{\pgfqpoint{5.171886in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{5.185955in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{5.701043in}}%
\pgfpathlineto{\pgfqpoint{5.198863in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{5.213014in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{5.751153in}}%
\pgfpathlineto{\pgfqpoint{5.225734in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{5.239898in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{5.801578in}}%
\pgfpathlineto{\pgfqpoint{5.252502in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{5.266963in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{5.851633in}}%
\pgfpathlineto{\pgfqpoint{5.279413in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{5.293870in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{5.901454in}}%
\pgfpathlineto{\pgfqpoint{5.306889in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{5.320301in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{5.952540in}}%
\pgfpathlineto{\pgfqpoint{5.334115in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{5.347121in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{6.002989in}}%
\pgfpathlineto{\pgfqpoint{5.360948in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{5.373486in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{6.054150in}}%
\pgfpathlineto{\pgfqpoint{5.387821in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{5.400056in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{6.105144in}}%
\pgfpathlineto{\pgfqpoint{5.414714in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{5.427046in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{6.155301in}}%
\pgfpathlineto{\pgfqpoint{5.441692in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{6.204518in}}%
\pgfpathlineto{\pgfqpoint{5.454443in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{5.468813in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{6.253985in}}%
\pgfpathlineto{\pgfqpoint{5.481693in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{5.495964in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{6.303807in}}%
\pgfpathlineto{\pgfqpoint{5.508773in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{5.522950in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{6.354369in}}%
\pgfpathlineto{\pgfqpoint{5.535585in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{5.550098in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{6.404374in}}%
\pgfpathlineto{\pgfqpoint{5.562616in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{5.576860in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{6.454315in}}%
\pgfpathlineto{\pgfqpoint{5.589780in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{5.603737in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{6.504256in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{6.554403in}}%
\pgfpathlineto{\pgfqpoint{5.643812in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{5.657236in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{6.605438in}}%
\pgfpathlineto{\pgfqpoint{5.670726in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{5.684073in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{6.655639in}}%
\pgfpathlineto{\pgfqpoint{5.697919in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{5.710708in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{6.706553in}}%
\pgfpathlineto{\pgfqpoint{5.724621in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{5.736867in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{6.758243in}}%
\pgfpathlineto{\pgfqpoint{5.751379in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{5.763514in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{6.808938in}}%
\pgfpathlineto{\pgfqpoint{5.778526in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{5.790549in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{6.858949in}}%
\pgfpathlineto{\pgfqpoint{5.805413in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{5.817649in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{6.908782in}}%
\pgfpathlineto{\pgfqpoint{5.832153in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{6.958250in}}%
\pgfpathlineto{\pgfqpoint{5.844961in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{5.859979in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{7.007678in}}%
\pgfpathlineto{\pgfqpoint{5.872140in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{5.886857in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{7.057081in}}%
\pgfpathlineto{\pgfqpoint{5.899493in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{5.913703in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{7.107050in}}%
\pgfpathlineto{\pgfqpoint{5.926600in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{5.940411in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{7.157767in}}%
\pgfpathlineto{\pgfqpoint{5.953263in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{5.967283in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{7.207848in}}%
\pgfpathlineto{\pgfqpoint{5.980504in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{5.993852in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{7.258830in}}%
\pgfpathlineto{\pgfqpoint{6.007310in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{6.020437in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{7.309176in}}%
\pgfpathlineto{\pgfqpoint{6.034384in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{7.359286in}}%
\pgfpathlineto{\pgfqpoint{6.061390in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{6.073739in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{7.410311in}}%
\pgfpathlineto{\pgfqpoint{6.088564in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{6.100189in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{7.461325in}}%
\pgfpathlineto{\pgfqpoint{6.115722in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{6.126903in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{7.512233in}}%
\pgfpathlineto{\pgfqpoint{6.142480in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{6.153761in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{7.562701in}}%
\pgfpathlineto{\pgfqpoint{6.169799in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{6.180841in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{7.612801in}}%
\pgfpathlineto{\pgfqpoint{6.196834in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{6.207919in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{7.662869in}}%
\pgfpathlineto{\pgfqpoint{6.223536in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.695416in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{7.669363in}}%
\pgfpathlineto{\pgfqpoint{5.684971in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{5.675770in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{5.667724in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{7.596520in}}%
\pgfpathlineto{\pgfqpoint{5.656233in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{5.647700in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{5.639600in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{7.523534in}}%
\pgfpathlineto{\pgfqpoint{5.628281in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{5.619918in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{5.611730in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{7.449397in}}%
\pgfpathlineto{\pgfqpoint{5.600755in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{5.591385in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{7.380962in}}%
\pgfpathlineto{\pgfqpoint{5.582093in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{5.572914in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{5.563984in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{7.309076in}}%
\pgfpathlineto{\pgfqpoint{5.553276in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{5.544068in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{5.536177in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{7.236011in}}%
\pgfpathlineto{\pgfqpoint{5.524664in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{5.515991in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{5.507986in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{7.162309in}}%
\pgfpathlineto{\pgfqpoint{5.497575in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{5.488369in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{7.090713in}}%
\pgfpathlineto{\pgfqpoint{5.479650in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{5.460108in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{7.021427in}}%
\pgfpathlineto{\pgfqpoint{5.450464in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{5.440706in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{5.432735in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{6.948344in}}%
\pgfpathlineto{\pgfqpoint{5.421520in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{5.412638in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{5.404639in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{6.874563in}}%
\pgfpathlineto{\pgfqpoint{5.394104in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{5.384468in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{5.376363in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{6.802471in}}%
\pgfpathlineto{\pgfqpoint{5.365574in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{5.356882in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{6.732973in}}%
\pgfpathlineto{\pgfqpoint{5.347366in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{5.337603in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{5.328858in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{6.661411in}}%
\pgfpathlineto{\pgfqpoint{5.318715in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{5.309012in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{5.301014in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{6.586875in}}%
\pgfpathlineto{\pgfqpoint{5.291425in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{5.280990in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{5.272963in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{6.514534in}}%
\pgfpathlineto{\pgfqpoint{5.262437in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{5.253014in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{6.445011in}}%
\pgfpathlineto{\pgfqpoint{5.244086in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{5.233993in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{5.225323in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{6.373285in}}%
\pgfpathlineto{\pgfqpoint{5.215655in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{5.205630in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{5.197308in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{6.299261in}}%
\pgfpathlineto{\pgfqpoint{5.188415in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{5.177569in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{5.169228in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{6.227316in}}%
\pgfpathlineto{\pgfqpoint{5.160083in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{5.149752in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{6.156780in}}%
\pgfpathlineto{\pgfqpoint{5.140733in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{5.131534in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{5.121343in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{6.085901in}}%
\pgfpathlineto{\pgfqpoint{5.112274in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{5.102639in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{5.093471in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{6.011892in}}%
\pgfpathlineto{\pgfqpoint{5.085068in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{5.074284in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{5.065915in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{5.939411in}}%
\pgfpathlineto{\pgfqpoint{5.056343in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{5.045888in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{5.037915in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{5.866958in}}%
\pgfpathlineto{\pgfqpoint{5.028125in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{5.017913in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{5.797758in}}%
\pgfpathlineto{\pgfqpoint{5.008912in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{5.000212in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{4.989949in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{5.724038in}}%
\pgfpathlineto{\pgfqpoint{4.981671in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{4.971606in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{4.962275in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{5.652034in}}%
\pgfpathlineto{\pgfqpoint{4.953176in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{4.942416in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{4.934333in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{5.579557in}}%
\pgfpathlineto{\pgfqpoint{4.924919in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{4.914343in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{5.509707in}}%
\pgfpathlineto{\pgfqpoint{4.905691in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{4.896823in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{4.886549in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{5.436454in}}%
\pgfpathlineto{\pgfqpoint{4.878227in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{4.868006in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{4.858808in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{5.364647in}}%
\pgfpathlineto{\pgfqpoint{4.849783in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.840168in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.830912in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{5.291624in}}%
\pgfpathlineto{\pgfqpoint{4.821741in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.811948in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{5.220590in}}%
\pgfpathlineto{\pgfqpoint{4.802491in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.793051in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.783170in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{5.148879in}}%
\pgfpathlineto{\pgfqpoint{4.774657in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.765013in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.754922in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{5.077203in}}%
\pgfpathlineto{\pgfqpoint{4.746564in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.727218in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{5.004583in}}%
\pgfpathlineto{\pgfqpoint{4.718196in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.708458in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.932266in}}%
\pgfpathlineto{\pgfqpoint{4.699186in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.690046in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.680256in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.860198in}}%
\pgfpathlineto{\pgfqpoint{4.671208in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.662077in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.652083in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.788354in}}%
\pgfpathlineto{\pgfqpoint{4.643085in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.633603in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.623621in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.717253in}}%
\pgfpathlineto{\pgfqpoint{4.614890in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.605312in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.595891in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.644091in}}%
\pgfpathlineto{\pgfqpoint{4.586657in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.577205in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.572158in}}%
\pgfpathlineto{\pgfqpoint{4.567832in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.558567in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.549164in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.500580in}}%
\pgfpathlineto{\pgfqpoint{4.539737in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.530625in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.520994in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.429387in}}%
\pgfpathlineto{\pgfqpoint{4.511463in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.502739in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.493699in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.356829in}}%
\pgfpathlineto{\pgfqpoint{4.486454in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.327626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491384in}{4.330379in}}%
\pgfpathlineto{\pgfqpoint{4.517291in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.333236in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.345868in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.350892in}}%
\pgfpathlineto{\pgfqpoint{4.595267in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.359247in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.368340in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.376795in}}%
\pgfpathlineto{\pgfqpoint{4.673170in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.385270in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.394089in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.402796in}}%
\pgfpathlineto{\pgfqpoint{4.751072in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.411326in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.420097in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.428836in}}%
\pgfpathlineto{\pgfqpoint{4.828956in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.437379in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{4.445864in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{4.455012in}}%
\pgfpathlineto{\pgfqpoint{4.906840in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{4.463434in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{4.471762in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{4.481176in}}%
\pgfpathlineto{\pgfqpoint{4.984708in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{4.489487in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{4.497729in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{4.507277in}}%
\pgfpathlineto{\pgfqpoint{5.062599in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{4.515541in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{4.523746in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{4.533465in}}%
\pgfpathlineto{\pgfqpoint{5.140468in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{4.541596in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{4.549959in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{4.559433in}}%
\pgfpathlineto{\pgfqpoint{5.218342in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{4.567650in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{4.576132in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{4.585355in}}%
\pgfpathlineto{\pgfqpoint{5.296254in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{4.593713in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{4.602304in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{4.611325in}}%
\pgfpathlineto{\pgfqpoint{5.374135in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{4.619767in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{4.628531in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{4.637080in}}%
\pgfpathlineto{\pgfqpoint{5.452098in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{4.645830in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{4.654525in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{4.663238in}}%
\pgfpathlineto{\pgfqpoint{5.529959in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{4.671901in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{4.680463in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{4.689110in}}%
\pgfpathlineto{\pgfqpoint{5.607899in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{4.697965in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{4.706450in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{4.715026in}}%
\pgfpathlineto{\pgfqpoint{5.685787in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{4.724012in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{4.732463in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{4.740938in}}%
\pgfpathlineto{\pgfqpoint{5.763701in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{4.750078in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{4.758320in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{4.767015in}}%
\pgfpathlineto{\pgfqpoint{5.841583in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{4.776140in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{4.784308in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{4.793067in}}%
\pgfpathlineto{\pgfqpoint{5.919502in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{4.802209in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{4.810411in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{4.819048in}}%
\pgfpathlineto{\pgfqpoint{5.997433in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{4.828284in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{4.836494in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{4.845315in}}%
\pgfpathlineto{\pgfqpoint{6.075282in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{4.854333in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{4.862681in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{4.871267in}}%
\pgfpathlineto{\pgfqpoint{6.153239in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{4.880383in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{4.888858in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{4.897327in}}%
\pgfpathlineto{\pgfqpoint{6.231165in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{4.906439in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{4.915044in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{4.923343in}}%
\pgfpathlineto{\pgfqpoint{6.309052in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{4.932529in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{4.941147in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{4.949389in}}%
\pgfpathlineto{\pgfqpoint{6.386923in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{4.958579in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{4.967231in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{4.975361in}}%
\pgfpathlineto{\pgfqpoint{6.464851in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{4.984612in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{4.993422in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{5.001330in}}%
\pgfpathlineto{\pgfqpoint{6.542771in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{5.010703in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{5.019506in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{5.027289in}}%
\pgfpathlineto{\pgfqpoint{6.620725in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{5.036770in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{5.045493in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{5.053587in}}%
\pgfpathlineto{\pgfqpoint{6.698498in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{5.062798in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{5.071665in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{5.079620in}}%
\pgfpathlineto{\pgfqpoint{6.776435in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{5.088852in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{5.097873in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{5.105593in}}%
\pgfpathlineto{\pgfqpoint{6.854316in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{5.114922in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{5.123952in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{5.131855in}}%
\pgfpathlineto{\pgfqpoint{6.932067in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{5.140990in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{5.150013in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{5.157688in}}%
\pgfpathlineto{\pgfqpoint{7.010038in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{5.167047in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{5.176174in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{5.183603in}}%
\pgfpathlineto{\pgfqpoint{7.087943in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{5.193107in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{5.202096in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{5.209926in}}%
\pgfpathlineto{\pgfqpoint{7.165697in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{5.219134in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{5.228241in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{5.236058in}}%
\pgfpathlineto{\pgfqpoint{7.243415in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{5.245180in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{5.254103in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{5.262245in}}%
\pgfpathlineto{\pgfqpoint{7.321274in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{5.271209in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{5.280089in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{5.288123in}}%
\pgfpathlineto{\pgfqpoint{7.399306in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{5.297306in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{5.306243in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{5.314629in}}%
\pgfpathlineto{\pgfqpoint{7.476849in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{5.323358in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{5.332119in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{5.340798in}}%
\pgfpathlineto{\pgfqpoint{7.554659in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{5.349412in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{5.357959in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{5.366802in}}%
\pgfpathlineto{\pgfqpoint{7.632574in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{5.375457in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{5.383845in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{5.392852in}}%
\pgfpathlineto{\pgfqpoint{7.710484in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{5.401479in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{5.409789in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{5.418903in}}%
\pgfpathlineto{\pgfqpoint{7.788389in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{5.427537in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{5.435926in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.445186in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.820770in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.794759in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.768748in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.742737in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.716727in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.690716in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.664705in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.638694in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.612683in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.586672in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.560662in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.534651in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.508640in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.482629in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.456618in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.430607in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.404597in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.378586in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.352575in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.326564in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.300553in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.274542in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.248532in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.222521in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.196510in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.170499in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.144488in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.118478in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.092467in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.066456in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.040445in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.014434in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.988423in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.962413in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.936402in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.910391in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.884380in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.858369in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.832358in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.806348in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.780337in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.754326in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.728315in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.702304in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.676294in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.650283in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.624272in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.598261in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.572250in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.546239in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.520229in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.494218in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.442196in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.416185in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.390174in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.364164in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.338153in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.312142in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.286131in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.260120in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.223536in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{6.208099in}{7.662869in}}%
\pgfpathlineto{\pgfqpoint{6.207919in}{7.662518in}}%
\pgfpathlineto{\pgfqpoint{6.196834in}{7.636507in}}%
\pgfpathlineto{\pgfqpoint{6.182088in}{7.612801in}}%
\pgfpathlineto{\pgfqpoint{6.180841in}{7.610496in}}%
\pgfpathlineto{\pgfqpoint{6.169799in}{7.584485in}}%
\pgfpathlineto{\pgfqpoint{6.156077in}{7.562701in}}%
\pgfpathlineto{\pgfqpoint{6.153761in}{7.558474in}}%
\pgfpathlineto{\pgfqpoint{6.142480in}{7.532463in}}%
\pgfpathlineto{\pgfqpoint{6.130066in}{7.512233in}}%
\pgfpathlineto{\pgfqpoint{6.126903in}{7.506453in}}%
\pgfpathlineto{\pgfqpoint{6.115722in}{7.480442in}}%
\pgfpathlineto{\pgfqpoint{6.104055in}{7.461325in}}%
\pgfpathlineto{\pgfqpoint{6.100189in}{7.454431in}}%
\pgfpathlineto{\pgfqpoint{6.088564in}{7.428420in}}%
\pgfpathlineto{\pgfqpoint{6.078045in}{7.410311in}}%
\pgfpathlineto{\pgfqpoint{6.073739in}{7.402409in}}%
\pgfpathlineto{\pgfqpoint{6.061390in}{7.376399in}}%
\pgfpathlineto{\pgfqpoint{6.052034in}{7.359286in}}%
\pgfpathlineto{\pgfqpoint{6.047370in}{7.350388in}}%
\pgfpathlineto{\pgfqpoint{6.034384in}{7.324377in}}%
\pgfpathlineto{\pgfqpoint{6.026023in}{7.309176in}}%
\pgfpathlineto{\pgfqpoint{6.020437in}{7.298366in}}%
\pgfpathlineto{\pgfqpoint{6.007310in}{7.272355in}}%
\pgfpathlineto{\pgfqpoint{6.000012in}{7.258830in}}%
\pgfpathlineto{\pgfqpoint{5.993852in}{7.246344in}}%
\pgfpathlineto{\pgfqpoint{5.980504in}{7.220334in}}%
\pgfpathlineto{\pgfqpoint{5.974001in}{7.207848in}}%
\pgfpathlineto{\pgfqpoint{5.967283in}{7.194323in}}%
\pgfpathlineto{\pgfqpoint{5.953263in}{7.168312in}}%
\pgfpathlineto{\pgfqpoint{5.947990in}{7.157767in}}%
\pgfpathlineto{\pgfqpoint{5.940411in}{7.142301in}}%
\pgfpathlineto{\pgfqpoint{5.926600in}{7.116290in}}%
\pgfpathlineto{\pgfqpoint{5.921980in}{7.107050in}}%
\pgfpathlineto{\pgfqpoint{5.913703in}{7.090279in}}%
\pgfpathlineto{\pgfqpoint{5.899493in}{7.064269in}}%
\pgfpathlineto{\pgfqpoint{5.895969in}{7.057081in}}%
\pgfpathlineto{\pgfqpoint{5.886857in}{7.038258in}}%
\pgfpathlineto{\pgfqpoint{5.872140in}{7.012247in}}%
\pgfpathlineto{\pgfqpoint{5.869958in}{7.007678in}}%
\pgfpathlineto{\pgfqpoint{5.859979in}{6.986236in}}%
\pgfpathlineto{\pgfqpoint{5.844961in}{6.960225in}}%
\pgfpathlineto{\pgfqpoint{5.843947in}{6.958250in}}%
\pgfpathlineto{\pgfqpoint{5.832153in}{6.934215in}}%
\pgfpathlineto{\pgfqpoint{5.817936in}{6.908782in}}%
\pgfpathlineto{\pgfqpoint{5.817649in}{6.908204in}}%
\pgfpathlineto{\pgfqpoint{5.805413in}{6.882193in}}%
\pgfpathlineto{\pgfqpoint{5.791926in}{6.858949in}}%
\pgfpathlineto{\pgfqpoint{5.790549in}{6.856182in}}%
\pgfpathlineto{\pgfqpoint{5.778526in}{6.830171in}}%
\pgfpathlineto{\pgfqpoint{5.765915in}{6.808938in}}%
\pgfpathlineto{\pgfqpoint{5.763514in}{6.804160in}}%
\pgfpathlineto{\pgfqpoint{5.751379in}{6.778150in}}%
\pgfpathlineto{\pgfqpoint{5.739904in}{6.758243in}}%
\pgfpathlineto{\pgfqpoint{5.736867in}{6.752139in}}%
\pgfpathlineto{\pgfqpoint{5.724621in}{6.726128in}}%
\pgfpathlineto{\pgfqpoint{5.713893in}{6.706553in}}%
\pgfpathlineto{\pgfqpoint{5.710708in}{6.700117in}}%
\pgfpathlineto{\pgfqpoint{5.697919in}{6.674106in}}%
\pgfpathlineto{\pgfqpoint{5.687882in}{6.655639in}}%
\pgfpathlineto{\pgfqpoint{5.684073in}{6.648095in}}%
\pgfpathlineto{\pgfqpoint{5.670726in}{6.622085in}}%
\pgfpathlineto{\pgfqpoint{5.661871in}{6.605438in}}%
\pgfpathlineto{\pgfqpoint{5.657236in}{6.596074in}}%
\pgfpathlineto{\pgfqpoint{5.643812in}{6.570063in}}%
\pgfpathlineto{\pgfqpoint{5.635861in}{6.554403in}}%
\pgfpathlineto{\pgfqpoint{5.630685in}{6.544052in}}%
\pgfpathlineto{\pgfqpoint{5.616919in}{6.518041in}}%
\pgfpathlineto{\pgfqpoint{5.609850in}{6.504256in}}%
\pgfpathlineto{\pgfqpoint{5.603737in}{6.492030in}}%
\pgfpathlineto{\pgfqpoint{5.589780in}{6.466020in}}%
\pgfpathlineto{\pgfqpoint{5.583839in}{6.454315in}}%
\pgfpathlineto{\pgfqpoint{5.576860in}{6.440009in}}%
\pgfpathlineto{\pgfqpoint{5.562616in}{6.413998in}}%
\pgfpathlineto{\pgfqpoint{5.557828in}{6.404374in}}%
\pgfpathlineto{\pgfqpoint{5.550098in}{6.387987in}}%
\pgfpathlineto{\pgfqpoint{5.535585in}{6.361976in}}%
\pgfpathlineto{\pgfqpoint{5.531817in}{6.354369in}}%
\pgfpathlineto{\pgfqpoint{5.522950in}{6.335966in}}%
\pgfpathlineto{\pgfqpoint{5.508773in}{6.309955in}}%
\pgfpathlineto{\pgfqpoint{5.505806in}{6.303807in}}%
\pgfpathlineto{\pgfqpoint{5.495964in}{6.283944in}}%
\pgfpathlineto{\pgfqpoint{5.481693in}{6.257933in}}%
\pgfpathlineto{\pgfqpoint{5.479796in}{6.253985in}}%
\pgfpathlineto{\pgfqpoint{5.468813in}{6.231922in}}%
\pgfpathlineto{\pgfqpoint{5.454443in}{6.205911in}}%
\pgfpathlineto{\pgfqpoint{5.453785in}{6.204518in}}%
\pgfpathlineto{\pgfqpoint{5.441692in}{6.179901in}}%
\pgfpathlineto{\pgfqpoint{5.427774in}{6.155301in}}%
\pgfpathlineto{\pgfqpoint{5.427046in}{6.153890in}}%
\pgfpathlineto{\pgfqpoint{5.414714in}{6.127879in}}%
\pgfpathlineto{\pgfqpoint{5.401763in}{6.105144in}}%
\pgfpathlineto{\pgfqpoint{5.400056in}{6.101868in}}%
\pgfpathlineto{\pgfqpoint{5.387821in}{6.075857in}}%
\pgfpathlineto{\pgfqpoint{5.375752in}{6.054150in}}%
\pgfpathlineto{\pgfqpoint{5.373486in}{6.049846in}}%
\pgfpathlineto{\pgfqpoint{5.360948in}{6.023836in}}%
\pgfpathlineto{\pgfqpoint{5.349741in}{6.002989in}}%
\pgfpathlineto{\pgfqpoint{5.347121in}{5.997825in}}%
\pgfpathlineto{\pgfqpoint{5.334115in}{5.971814in}}%
\pgfpathlineto{\pgfqpoint{5.323731in}{5.952540in}}%
\pgfpathlineto{\pgfqpoint{5.320301in}{5.945803in}}%
\pgfpathlineto{\pgfqpoint{5.306889in}{5.919792in}}%
\pgfpathlineto{\pgfqpoint{5.297720in}{5.901454in}}%
\pgfpathlineto{\pgfqpoint{5.293870in}{5.893782in}}%
\pgfpathlineto{\pgfqpoint{5.279413in}{5.867771in}}%
\pgfpathlineto{\pgfqpoint{5.271709in}{5.851633in}}%
\pgfpathlineto{\pgfqpoint{5.266963in}{5.841760in}}%
\pgfpathlineto{\pgfqpoint{5.252502in}{5.815749in}}%
\pgfpathlineto{\pgfqpoint{5.245698in}{5.801578in}}%
\pgfpathlineto{\pgfqpoint{5.239898in}{5.789738in}}%
\pgfpathlineto{\pgfqpoint{5.225734in}{5.763727in}}%
\pgfpathlineto{\pgfqpoint{5.219687in}{5.751153in}}%
\pgfpathlineto{\pgfqpoint{5.213014in}{5.737717in}}%
\pgfpathlineto{\pgfqpoint{5.198863in}{5.711706in}}%
\pgfpathlineto{\pgfqpoint{5.193677in}{5.701043in}}%
\pgfpathlineto{\pgfqpoint{5.185955in}{5.685695in}}%
\pgfpathlineto{\pgfqpoint{5.171886in}{5.659684in}}%
\pgfpathlineto{\pgfqpoint{5.167666in}{5.651066in}}%
\pgfpathlineto{\pgfqpoint{5.158995in}{5.633673in}}%
\pgfpathlineto{\pgfqpoint{5.144897in}{5.607662in}}%
\pgfpathlineto{\pgfqpoint{5.141655in}{5.601012in}}%
\pgfpathlineto{\pgfqpoint{5.131835in}{5.581652in}}%
\pgfpathlineto{\pgfqpoint{5.117912in}{5.555641in}}%
\pgfpathlineto{\pgfqpoint{5.115644in}{5.550755in}}%
\pgfpathlineto{\pgfqpoint{5.104934in}{5.529630in}}%
\pgfpathlineto{\pgfqpoint{5.090992in}{5.503619in}}%
\pgfpathlineto{\pgfqpoint{5.089633in}{5.500729in}}%
\pgfpathlineto{\pgfqpoint{5.078011in}{5.477608in}}%
\pgfpathlineto{\pgfqpoint{5.064004in}{5.451598in}}%
\pgfpathlineto{\pgfqpoint{5.063622in}{5.450847in}}%
\pgfpathlineto{\pgfqpoint{5.050649in}{5.425587in}}%
\pgfpathlineto{\pgfqpoint{5.037612in}{5.401141in}}%
\pgfpathlineto{\pgfqpoint{5.036805in}{5.399576in}}%
\pgfpathlineto{\pgfqpoint{5.023731in}{5.373565in}}%
\pgfpathlineto{\pgfqpoint{5.011601in}{5.350329in}}%
\pgfpathlineto{\pgfqpoint{5.010159in}{5.347554in}}%
\pgfpathlineto{\pgfqpoint{4.996810in}{5.321543in}}%
\pgfpathlineto{\pgfqpoint{4.985590in}{5.299534in}}%
\pgfpathlineto{\pgfqpoint{4.983514in}{5.295533in}}%
\pgfpathlineto{\pgfqpoint{4.969994in}{5.269522in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{5.248821in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{5.243511in}}%
\pgfpathlineto{\pgfqpoint{4.942731in}{5.217500in}}%
\pgfpathlineto{\pgfqpoint{4.933568in}{5.198820in}}%
\pgfpathlineto{\pgfqpoint{4.929801in}{5.191489in}}%
\pgfpathlineto{\pgfqpoint{4.915872in}{5.165478in}}%
\pgfpathlineto{\pgfqpoint{4.907557in}{5.148486in}}%
\pgfpathlineto{\pgfqpoint{4.902939in}{5.139468in}}%
\pgfpathlineto{\pgfqpoint{4.889181in}{5.113457in}}%
\pgfpathlineto{\pgfqpoint{4.881547in}{5.098342in}}%
\pgfpathlineto{\pgfqpoint{4.875966in}{5.087446in}}%
\pgfpathlineto{\pgfqpoint{4.862209in}{5.061435in}}%
\pgfpathlineto{\pgfqpoint{4.855536in}{5.048219in}}%
\pgfpathlineto{\pgfqpoint{4.849149in}{5.035424in}}%
\pgfpathlineto{\pgfqpoint{4.835379in}{5.009413in}}%
\pgfpathlineto{\pgfqpoint{4.829525in}{4.998372in}}%
\pgfpathlineto{\pgfqpoint{4.821843in}{4.983403in}}%
\pgfpathlineto{\pgfqpoint{4.808304in}{4.957392in}}%
\pgfpathlineto{\pgfqpoint{4.803514in}{4.948446in}}%
\pgfpathlineto{\pgfqpoint{4.794890in}{4.931381in}}%
\pgfpathlineto{\pgfqpoint{4.781447in}{4.905370in}}%
\pgfpathlineto{\pgfqpoint{4.777503in}{4.898220in}}%
\pgfpathlineto{\pgfqpoint{4.767925in}{4.879359in}}%
\pgfpathlineto{\pgfqpoint{4.754488in}{4.853349in}}%
\pgfpathlineto{\pgfqpoint{4.751493in}{4.848027in}}%
\pgfpathlineto{\pgfqpoint{4.740859in}{4.827338in}}%
\pgfpathlineto{\pgfqpoint{4.727504in}{4.801327in}}%
\pgfpathlineto{\pgfqpoint{4.725482in}{4.797661in}}%
\pgfpathlineto{\pgfqpoint{4.714167in}{4.775316in}}%
\pgfpathlineto{\pgfqpoint{4.700565in}{4.749305in}}%
\pgfpathlineto{\pgfqpoint{4.699471in}{4.747266in}}%
\pgfpathlineto{\pgfqpoint{4.687464in}{4.723294in}}%
\pgfpathlineto{\pgfqpoint{4.673588in}{4.697284in}}%
\pgfpathlineto{\pgfqpoint{4.673460in}{4.697045in}}%
\pgfpathlineto{\pgfqpoint{4.660524in}{4.671273in}}%
\pgfpathlineto{\pgfqpoint{4.647449in}{4.646615in}}%
\pgfpathlineto{\pgfqpoint{4.646798in}{4.645262in}}%
\pgfpathlineto{\pgfqpoint{4.633579in}{4.619251in}}%
\pgfpathlineto{\pgfqpoint{4.621438in}{4.596261in}}%
\pgfpathlineto{\pgfqpoint{4.620005in}{4.593240in}}%
\pgfpathlineto{\pgfqpoint{4.606518in}{4.567229in}}%
\pgfpathlineto{\pgfqpoint{4.595428in}{4.546405in}}%
\pgfpathlineto{\pgfqpoint{4.593017in}{4.541219in}}%
\pgfpathlineto{\pgfqpoint{4.579762in}{4.515208in}}%
\pgfpathlineto{\pgfqpoint{4.569417in}{4.496705in}}%
\pgfpathlineto{\pgfqpoint{4.566029in}{4.489197in}}%
\pgfpathlineto{\pgfqpoint{4.552921in}{4.463186in}}%
\pgfpathlineto{\pgfqpoint{4.543406in}{4.446564in}}%
\pgfpathlineto{\pgfqpoint{4.539420in}{4.437175in}}%
\pgfpathlineto{\pgfqpoint{4.526549in}{4.411165in}}%
\pgfpathlineto{\pgfqpoint{4.517395in}{4.397277in}}%
\pgfpathlineto{\pgfqpoint{4.512682in}{4.385154in}}%
\pgfpathlineto{\pgfqpoint{4.505547in}{4.359143in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.344980in}}%
\pgfpathlineto{\pgfqpoint{4.488919in}{4.333132in}}%
\pgfpathlineto{\pgfqpoint{4.491384in}{4.330379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109977in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232778in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232778in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355578in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355578in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478379in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478379in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601179in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601179in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.723980in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.723980in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.846781in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.846781in,y=0.854503in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478379in,y=0.476356in,,top]{\color{textcolor}{\sffamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{0.951725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531912in, y=0.825097in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{2.074525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531912in, y=1.947898in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{3.197326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.531912in, y=3.070698in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{4.320127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800678in, y=4.193499in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{5.442927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800678in, y=5.316300in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{6.565728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800678in, y=6.439100in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109977in}{7.688528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800678in, y=7.561901in, left, base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476356in,y=4.320127in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109977in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.109977in}{7.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.846781in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109977in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{0.951725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109977in}{7.688528in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{7.688528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{12.950000pt}{5.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109977in}{7.663102in}}%
\pgfpathlineto{\pgfqpoint{7.846781in}{0.977152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091902in}{5.552563in}}%
\pgfpathcurveto{\pgfqpoint{6.109374in}{5.552563in}}{\pgfqpoint{6.126132in}{5.559505in}}{\pgfqpoint{6.138487in}{5.571859in}}%
\pgfpathcurveto{\pgfqpoint{6.150841in}{5.584214in}}{\pgfqpoint{6.157783in}{5.600972in}}{\pgfqpoint{6.157783in}{5.618444in}}%
\pgfpathcurveto{\pgfqpoint{6.157783in}{5.635916in}}{\pgfqpoint{6.150841in}{5.652675in}}{\pgfqpoint{6.138487in}{5.665029in}}%
\pgfpathcurveto{\pgfqpoint{6.126132in}{5.677383in}}{\pgfqpoint{6.109374in}{5.684325in}}{\pgfqpoint{6.091902in}{5.684325in}}%
\pgfpathcurveto{\pgfqpoint{6.074430in}{5.684325in}}{\pgfqpoint{6.057672in}{5.677383in}}{\pgfqpoint{6.045317in}{5.665029in}}%
\pgfpathcurveto{\pgfqpoint{6.032963in}{5.652675in}}{\pgfqpoint{6.026021in}{5.635916in}}{\pgfqpoint{6.026021in}{5.618444in}}%
\pgfpathcurveto{\pgfqpoint{6.026021in}{5.600972in}}{\pgfqpoint{6.032963in}{5.584214in}}{\pgfqpoint{6.045317in}{5.571859in}}%
\pgfpathcurveto{\pgfqpoint{6.057672in}{5.559505in}}{\pgfqpoint{6.074430in}{5.552563in}}{\pgfqpoint{6.091902in}{5.552563in}}%
\pgfpathlineto{\pgfqpoint{6.091902in}{5.552563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741867in}{5.786629in}}%
\pgfpathcurveto{\pgfqpoint{6.759339in}{5.786629in}}{\pgfqpoint{6.776098in}{5.793571in}}{\pgfqpoint{6.788452in}{5.805925in}}%
\pgfpathcurveto{\pgfqpoint{6.800807in}{5.818280in}}{\pgfqpoint{6.807748in}{5.835038in}}{\pgfqpoint{6.807748in}{5.852510in}}%
\pgfpathcurveto{\pgfqpoint{6.807748in}{5.869982in}}{\pgfqpoint{6.800807in}{5.886741in}}{\pgfqpoint{6.788452in}{5.899095in}}%
\pgfpathcurveto{\pgfqpoint{6.776098in}{5.911449in}}{\pgfqpoint{6.759339in}{5.918391in}}{\pgfqpoint{6.741867in}{5.918391in}}%
\pgfpathcurveto{\pgfqpoint{6.724396in}{5.918391in}}{\pgfqpoint{6.707637in}{5.911449in}}{\pgfqpoint{6.695283in}{5.899095in}}%
\pgfpathcurveto{\pgfqpoint{6.682928in}{5.886741in}}{\pgfqpoint{6.675987in}{5.869982in}}{\pgfqpoint{6.675987in}{5.852510in}}%
\pgfpathcurveto{\pgfqpoint{6.675987in}{5.835038in}}{\pgfqpoint{6.682928in}{5.818280in}}{\pgfqpoint{6.695283in}{5.805925in}}%
\pgfpathcurveto{\pgfqpoint{6.707637in}{5.793571in}}{\pgfqpoint{6.724396in}{5.786629in}}{\pgfqpoint{6.741867in}{5.786629in}}%
\pgfpathlineto{\pgfqpoint{6.741867in}{5.786629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814119in}{5.600146in}}%
\pgfpathcurveto{\pgfqpoint{5.831591in}{5.600146in}}{\pgfqpoint{5.848350in}{5.607088in}}{\pgfqpoint{5.860704in}{5.619442in}}%
\pgfpathcurveto{\pgfqpoint{5.873059in}{5.631796in}}{\pgfqpoint{5.880000in}{5.648555in}}{\pgfqpoint{5.880000in}{5.666027in}}%
\pgfpathcurveto{\pgfqpoint{5.880000in}{5.683499in}}{\pgfqpoint{5.873059in}{5.700257in}}{\pgfqpoint{5.860704in}{5.712612in}}%
\pgfpathcurveto{\pgfqpoint{5.848350in}{5.724966in}}{\pgfqpoint{5.831591in}{5.731908in}}{\pgfqpoint{5.814119in}{5.731908in}}%
\pgfpathcurveto{\pgfqpoint{5.796648in}{5.731908in}}{\pgfqpoint{5.779889in}{5.724966in}}{\pgfqpoint{5.767535in}{5.712612in}}%
\pgfpathcurveto{\pgfqpoint{5.755180in}{5.700257in}}{\pgfqpoint{5.748239in}{5.683499in}}{\pgfqpoint{5.748239in}{5.666027in}}%
\pgfpathcurveto{\pgfqpoint{5.748239in}{5.648555in}}{\pgfqpoint{5.755180in}{5.631796in}}{\pgfqpoint{5.767535in}{5.619442in}}%
\pgfpathcurveto{\pgfqpoint{5.779889in}{5.607088in}}{\pgfqpoint{5.796648in}{5.600146in}}{\pgfqpoint{5.814119in}{5.600146in}}%
\pgfpathlineto{\pgfqpoint{5.814119in}{5.600146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099853in}{5.643327in}}%
\pgfpathcurveto{\pgfqpoint{6.117325in}{5.643327in}}{\pgfqpoint{6.134084in}{5.650269in}}{\pgfqpoint{6.146438in}{5.662623in}}%
\pgfpathcurveto{\pgfqpoint{6.158793in}{5.674978in}}{\pgfqpoint{6.165734in}{5.691736in}}{\pgfqpoint{6.165734in}{5.709208in}}%
\pgfpathcurveto{\pgfqpoint{6.165734in}{5.726680in}}{\pgfqpoint{6.158793in}{5.743439in}}{\pgfqpoint{6.146438in}{5.755793in}}%
\pgfpathcurveto{\pgfqpoint{6.134084in}{5.768147in}}{\pgfqpoint{6.117325in}{5.775089in}}{\pgfqpoint{6.099853in}{5.775089in}}%
\pgfpathcurveto{\pgfqpoint{6.082382in}{5.775089in}}{\pgfqpoint{6.065623in}{5.768147in}}{\pgfqpoint{6.053269in}{5.755793in}}%
\pgfpathcurveto{\pgfqpoint{6.040914in}{5.743439in}}{\pgfqpoint{6.033973in}{5.726680in}}{\pgfqpoint{6.033973in}{5.709208in}}%
\pgfpathcurveto{\pgfqpoint{6.033973in}{5.691736in}}{\pgfqpoint{6.040914in}{5.674978in}}{\pgfqpoint{6.053269in}{5.662623in}}%
\pgfpathcurveto{\pgfqpoint{6.065623in}{5.650269in}}{\pgfqpoint{6.082382in}{5.643327in}}{\pgfqpoint{6.099853in}{5.643327in}}%
\pgfpathlineto{\pgfqpoint{6.099853in}{5.643327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823441in}{5.669472in}}%
\pgfpathcurveto{\pgfqpoint{5.840913in}{5.669472in}}{\pgfqpoint{5.857672in}{5.676414in}}{\pgfqpoint{5.870026in}{5.688768in}}%
\pgfpathcurveto{\pgfqpoint{5.882380in}{5.701122in}}{\pgfqpoint{5.889322in}{5.717881in}}{\pgfqpoint{5.889322in}{5.735353in}}%
\pgfpathcurveto{\pgfqpoint{5.889322in}{5.752825in}}{\pgfqpoint{5.882380in}{5.769583in}}{\pgfqpoint{5.870026in}{5.781938in}}%
\pgfpathcurveto{\pgfqpoint{5.857672in}{5.794292in}}{\pgfqpoint{5.840913in}{5.801234in}}{\pgfqpoint{5.823441in}{5.801234in}}%
\pgfpathcurveto{\pgfqpoint{5.805969in}{5.801234in}}{\pgfqpoint{5.789211in}{5.794292in}}{\pgfqpoint{5.776857in}{5.781938in}}%
\pgfpathcurveto{\pgfqpoint{5.764502in}{5.769583in}}{\pgfqpoint{5.757560in}{5.752825in}}{\pgfqpoint{5.757560in}{5.735353in}}%
\pgfpathcurveto{\pgfqpoint{5.757560in}{5.717881in}}{\pgfqpoint{5.764502in}{5.701122in}}{\pgfqpoint{5.776857in}{5.688768in}}%
\pgfpathcurveto{\pgfqpoint{5.789211in}{5.676414in}}{\pgfqpoint{5.805969in}{5.669472in}}{\pgfqpoint{5.823441in}{5.669472in}}%
\pgfpathlineto{\pgfqpoint{5.823441in}{5.669472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340931in}{6.043885in}}%
\pgfpathcurveto{\pgfqpoint{6.358403in}{6.043885in}}{\pgfqpoint{6.375162in}{6.050827in}}{\pgfqpoint{6.387516in}{6.063181in}}%
\pgfpathcurveto{\pgfqpoint{6.399870in}{6.075535in}}{\pgfqpoint{6.406812in}{6.092294in}}{\pgfqpoint{6.406812in}{6.109766in}}%
\pgfpathcurveto{\pgfqpoint{6.406812in}{6.127238in}}{\pgfqpoint{6.399870in}{6.143996in}}{\pgfqpoint{6.387516in}{6.156351in}}%
\pgfpathcurveto{\pgfqpoint{6.375162in}{6.168705in}}{\pgfqpoint{6.358403in}{6.175647in}}{\pgfqpoint{6.340931in}{6.175647in}}%
\pgfpathcurveto{\pgfqpoint{6.323459in}{6.175647in}}{\pgfqpoint{6.306701in}{6.168705in}}{\pgfqpoint{6.294347in}{6.156351in}}%
\pgfpathcurveto{\pgfqpoint{6.281992in}{6.143996in}}{\pgfqpoint{6.275050in}{6.127238in}}{\pgfqpoint{6.275050in}{6.109766in}}%
\pgfpathcurveto{\pgfqpoint{6.275050in}{6.092294in}}{\pgfqpoint{6.281992in}{6.075535in}}{\pgfqpoint{6.294347in}{6.063181in}}%
\pgfpathcurveto{\pgfqpoint{6.306701in}{6.050827in}}{\pgfqpoint{6.323459in}{6.043885in}}{\pgfqpoint{6.340931in}{6.043885in}}%
\pgfpathlineto{\pgfqpoint{6.340931in}{6.043885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363742in}{5.744917in}}%
\pgfpathcurveto{\pgfqpoint{6.381214in}{5.744917in}}{\pgfqpoint{6.397972in}{5.751859in}}{\pgfqpoint{6.410327in}{5.764213in}}%
\pgfpathcurveto{\pgfqpoint{6.422681in}{5.776568in}}{\pgfqpoint{6.429623in}{5.793326in}}{\pgfqpoint{6.429623in}{5.810798in}}%
\pgfpathcurveto{\pgfqpoint{6.429623in}{5.828270in}}{\pgfqpoint{6.422681in}{5.845028in}}{\pgfqpoint{6.410327in}{5.857383in}}%
\pgfpathcurveto{\pgfqpoint{6.397972in}{5.869737in}}{\pgfqpoint{6.381214in}{5.876679in}}{\pgfqpoint{6.363742in}{5.876679in}}%
\pgfpathcurveto{\pgfqpoint{6.346270in}{5.876679in}}{\pgfqpoint{6.329512in}{5.869737in}}{\pgfqpoint{6.317157in}{5.857383in}}%
\pgfpathcurveto{\pgfqpoint{6.304803in}{5.845028in}}{\pgfqpoint{6.297861in}{5.828270in}}{\pgfqpoint{6.297861in}{5.810798in}}%
\pgfpathcurveto{\pgfqpoint{6.297861in}{5.793326in}}{\pgfqpoint{6.304803in}{5.776568in}}{\pgfqpoint{6.317157in}{5.764213in}}%
\pgfpathcurveto{\pgfqpoint{6.329512in}{5.751859in}}{\pgfqpoint{6.346270in}{5.744917in}}{\pgfqpoint{6.363742in}{5.744917in}}%
\pgfpathlineto{\pgfqpoint{6.363742in}{5.744917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855742in}{6.233948in}}%
\pgfpathcurveto{\pgfqpoint{5.873214in}{6.233948in}}{\pgfqpoint{5.889972in}{6.240890in}}{\pgfqpoint{5.902326in}{6.253244in}}%
\pgfpathcurveto{\pgfqpoint{5.914681in}{6.265598in}}{\pgfqpoint{5.921623in}{6.282357in}}{\pgfqpoint{5.921623in}{6.299829in}}%
\pgfpathcurveto{\pgfqpoint{5.921623in}{6.317301in}}{\pgfqpoint{5.914681in}{6.334059in}}{\pgfqpoint{5.902326in}{6.346413in}}%
\pgfpathcurveto{\pgfqpoint{5.889972in}{6.358768in}}{\pgfqpoint{5.873214in}{6.365710in}}{\pgfqpoint{5.855742in}{6.365710in}}%
\pgfpathcurveto{\pgfqpoint{5.838270in}{6.365710in}}{\pgfqpoint{5.821511in}{6.358768in}}{\pgfqpoint{5.809157in}{6.346413in}}%
\pgfpathcurveto{\pgfqpoint{5.796803in}{6.334059in}}{\pgfqpoint{5.789861in}{6.317301in}}{\pgfqpoint{5.789861in}{6.299829in}}%
\pgfpathcurveto{\pgfqpoint{5.789861in}{6.282357in}}{\pgfqpoint{5.796803in}{6.265598in}}{\pgfqpoint{5.809157in}{6.253244in}}%
\pgfpathcurveto{\pgfqpoint{5.821511in}{6.240890in}}{\pgfqpoint{5.838270in}{6.233948in}}{\pgfqpoint{5.855742in}{6.233948in}}%
\pgfpathlineto{\pgfqpoint{5.855742in}{6.233948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737138in}{5.910883in}}%
\pgfpathcurveto{\pgfqpoint{5.754610in}{5.910883in}}{\pgfqpoint{5.771368in}{5.917824in}}{\pgfqpoint{5.783723in}{5.930179in}}%
\pgfpathcurveto{\pgfqpoint{5.796077in}{5.942533in}}{\pgfqpoint{5.803019in}{5.959292in}}{\pgfqpoint{5.803019in}{5.976763in}}%
\pgfpathcurveto{\pgfqpoint{5.803019in}{5.994235in}}{\pgfqpoint{5.796077in}{6.010994in}}{\pgfqpoint{5.783723in}{6.023348in}}%
\pgfpathcurveto{\pgfqpoint{5.771368in}{6.035702in}}{\pgfqpoint{5.754610in}{6.042644in}}{\pgfqpoint{5.737138in}{6.042644in}}%
\pgfpathcurveto{\pgfqpoint{5.719666in}{6.042644in}}{\pgfqpoint{5.702907in}{6.035702in}}{\pgfqpoint{5.690553in}{6.023348in}}%
\pgfpathcurveto{\pgfqpoint{5.678199in}{6.010994in}}{\pgfqpoint{5.671257in}{5.994235in}}{\pgfqpoint{5.671257in}{5.976763in}}%
\pgfpathcurveto{\pgfqpoint{5.671257in}{5.959292in}}{\pgfqpoint{5.678199in}{5.942533in}}{\pgfqpoint{5.690553in}{5.930179in}}%
\pgfpathcurveto{\pgfqpoint{5.702907in}{5.917824in}}{\pgfqpoint{5.719666in}{5.910883in}}{\pgfqpoint{5.737138in}{5.910883in}}%
\pgfpathlineto{\pgfqpoint{5.737138in}{5.910883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182256in}{5.354409in}}%
\pgfpathcurveto{\pgfqpoint{6.199727in}{5.354409in}}{\pgfqpoint{6.216486in}{5.361351in}}{\pgfqpoint{6.228840in}{5.373705in}}%
\pgfpathcurveto{\pgfqpoint{6.241195in}{5.386059in}}{\pgfqpoint{6.248136in}{5.402818in}}{\pgfqpoint{6.248136in}{5.420290in}}%
\pgfpathcurveto{\pgfqpoint{6.248136in}{5.437762in}}{\pgfqpoint{6.241195in}{5.454520in}}{\pgfqpoint{6.228840in}{5.466874in}}%
\pgfpathcurveto{\pgfqpoint{6.216486in}{5.479229in}}{\pgfqpoint{6.199727in}{5.486171in}}{\pgfqpoint{6.182256in}{5.486171in}}%
\pgfpathcurveto{\pgfqpoint{6.164784in}{5.486171in}}{\pgfqpoint{6.148025in}{5.479229in}}{\pgfqpoint{6.135671in}{5.466874in}}%
\pgfpathcurveto{\pgfqpoint{6.123317in}{5.454520in}}{\pgfqpoint{6.116375in}{5.437762in}}{\pgfqpoint{6.116375in}{5.420290in}}%
\pgfpathcurveto{\pgfqpoint{6.116375in}{5.402818in}}{\pgfqpoint{6.123317in}{5.386059in}}{\pgfqpoint{6.135671in}{5.373705in}}%
\pgfpathcurveto{\pgfqpoint{6.148025in}{5.361351in}}{\pgfqpoint{6.164784in}{5.354409in}}{\pgfqpoint{6.182256in}{5.354409in}}%
\pgfpathlineto{\pgfqpoint{6.182256in}{5.354409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090641in}{5.412972in}}%
\pgfpathcurveto{\pgfqpoint{6.108112in}{5.412972in}}{\pgfqpoint{6.124871in}{5.419914in}}{\pgfqpoint{6.137225in}{5.432268in}}%
\pgfpathcurveto{\pgfqpoint{6.149580in}{5.444622in}}{\pgfqpoint{6.156521in}{5.461381in}}{\pgfqpoint{6.156521in}{5.478853in}}%
\pgfpathcurveto{\pgfqpoint{6.156521in}{5.496325in}}{\pgfqpoint{6.149580in}{5.513083in}}{\pgfqpoint{6.137225in}{5.525437in}}%
\pgfpathcurveto{\pgfqpoint{6.124871in}{5.537792in}}{\pgfqpoint{6.108112in}{5.544734in}}{\pgfqpoint{6.090641in}{5.544734in}}%
\pgfpathcurveto{\pgfqpoint{6.073169in}{5.544734in}}{\pgfqpoint{6.056410in}{5.537792in}}{\pgfqpoint{6.044056in}{5.525437in}}%
\pgfpathcurveto{\pgfqpoint{6.031701in}{5.513083in}}{\pgfqpoint{6.024760in}{5.496325in}}{\pgfqpoint{6.024760in}{5.478853in}}%
\pgfpathcurveto{\pgfqpoint{6.024760in}{5.461381in}}{\pgfqpoint{6.031701in}{5.444622in}}{\pgfqpoint{6.044056in}{5.432268in}}%
\pgfpathcurveto{\pgfqpoint{6.056410in}{5.419914in}}{\pgfqpoint{6.073169in}{5.412972in}}{\pgfqpoint{6.090641in}{5.412972in}}%
\pgfpathlineto{\pgfqpoint{6.090641in}{5.412972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381579in}{5.570713in}}%
\pgfpathcurveto{\pgfqpoint{6.399051in}{5.570713in}}{\pgfqpoint{6.415809in}{5.577655in}}{\pgfqpoint{6.428164in}{5.590009in}}%
\pgfpathcurveto{\pgfqpoint{6.440518in}{5.602364in}}{\pgfqpoint{6.447460in}{5.619122in}}{\pgfqpoint{6.447460in}{5.636594in}}%
\pgfpathcurveto{\pgfqpoint{6.447460in}{5.654066in}}{\pgfqpoint{6.440518in}{5.670824in}}{\pgfqpoint{6.428164in}{5.683179in}}%
\pgfpathcurveto{\pgfqpoint{6.415809in}{5.695533in}}{\pgfqpoint{6.399051in}{5.702475in}}{\pgfqpoint{6.381579in}{5.702475in}}%
\pgfpathcurveto{\pgfqpoint{6.364107in}{5.702475in}}{\pgfqpoint{6.347349in}{5.695533in}}{\pgfqpoint{6.334994in}{5.683179in}}%
\pgfpathcurveto{\pgfqpoint{6.322640in}{5.670824in}}{\pgfqpoint{6.315698in}{5.654066in}}{\pgfqpoint{6.315698in}{5.636594in}}%
\pgfpathcurveto{\pgfqpoint{6.315698in}{5.619122in}}{\pgfqpoint{6.322640in}{5.602364in}}{\pgfqpoint{6.334994in}{5.590009in}}%
\pgfpathcurveto{\pgfqpoint{6.347349in}{5.577655in}}{\pgfqpoint{6.364107in}{5.570713in}}{\pgfqpoint{6.381579in}{5.570713in}}%
\pgfpathlineto{\pgfqpoint{6.381579in}{5.570713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032175in}{2.393315in}}%
\pgfpathlineto{\pgfqpoint{3.163937in}{2.393315in}}%
\pgfpathlineto{\pgfqpoint{3.163937in}{2.525077in}}%
\pgfpathlineto{\pgfqpoint{3.032175in}{2.525077in}}%
\pgfpathlineto{\pgfqpoint{3.032175in}{2.393315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615152in}{2.656485in}}%
\pgfpathlineto{\pgfqpoint{2.746914in}{2.656485in}}%
\pgfpathlineto{\pgfqpoint{2.746914in}{2.788247in}}%
\pgfpathlineto{\pgfqpoint{2.615152in}{2.788247in}}%
\pgfpathlineto{\pgfqpoint{2.615152in}{2.656485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833804in}{2.312345in}}%
\pgfpathlineto{\pgfqpoint{2.965566in}{2.312345in}}%
\pgfpathlineto{\pgfqpoint{2.965566in}{2.444107in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{2.444107in}}%
\pgfpathlineto{\pgfqpoint{2.833804in}{2.312345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519542in}{2.965881in}}%
\pgfpathlineto{\pgfqpoint{2.651304in}{2.965881in}}%
\pgfpathlineto{\pgfqpoint{2.651304in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{2.519542in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{2.519542in}{2.965881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199383in}{3.183435in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{3.183435in}}%
\pgfpathlineto{\pgfqpoint{2.331144in}{3.315197in}}%
\pgfpathlineto{\pgfqpoint{2.199383in}{3.315197in}}%
\pgfpathlineto{\pgfqpoint{2.199383in}{3.183435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666182in}{3.189510in}}%
\pgfpathlineto{\pgfqpoint{2.797944in}{3.189510in}}%
\pgfpathlineto{\pgfqpoint{2.797944in}{3.321272in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{3.321272in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{3.189510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885260in}{2.631840in}}%
\pgfpathlineto{\pgfqpoint{3.017022in}{2.631840in}}%
\pgfpathlineto{\pgfqpoint{3.017022in}{2.763601in}}%
\pgfpathlineto{\pgfqpoint{2.885260in}{2.763601in}}%
\pgfpathlineto{\pgfqpoint{2.885260in}{2.631840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392076in}{2.849810in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{2.849810in}}%
\pgfpathlineto{\pgfqpoint{2.523837in}{2.981571in}}%
\pgfpathlineto{\pgfqpoint{2.392076in}{2.981571in}}%
\pgfpathlineto{\pgfqpoint{2.392076in}{2.849810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825970in}{3.145752in}}%
\pgfpathlineto{\pgfqpoint{2.957731in}{3.145752in}}%
\pgfpathlineto{\pgfqpoint{2.957731in}{3.277513in}}%
\pgfpathlineto{\pgfqpoint{2.825970in}{3.277513in}}%
\pgfpathlineto{\pgfqpoint{2.825970in}{3.145752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416808in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{2.548570in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{2.548570in}{2.868206in}}%
\pgfpathlineto{\pgfqpoint{2.416808in}{2.868206in}}%
\pgfpathlineto{\pgfqpoint{2.416808in}{2.736445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392068in}{2.742889in}}%
\pgfpathlineto{\pgfqpoint{2.523830in}{2.742889in}}%
\pgfpathlineto{\pgfqpoint{2.523830in}{2.874651in}}%
\pgfpathlineto{\pgfqpoint{2.392068in}{2.874651in}}%
\pgfpathlineto{\pgfqpoint{2.392068in}{2.742889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.109977in}{0.951725in}}{\pgfqpoint{6.736804in}{6.736804in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549232in}{2.869885in}}%
\pgfpathlineto{\pgfqpoint{2.680994in}{2.869885in}}%
\pgfpathlineto{\pgfqpoint{2.680994in}{3.001646in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{3.001646in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{2.869885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304422in}{5.835448in}}%
\pgfpathlineto{\pgfqpoint{4.255756in}{5.835448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311312in}{5.835448in}}{\pgfqpoint{4.311312in}{5.891003in}}%
\pgfpathlineto{\pgfqpoint{4.311312in}{7.494084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.311312in}{7.549640in}}{\pgfqpoint{4.255756in}{7.549640in}}%
\pgfpathlineto{\pgfqpoint{1.304422in}{7.549640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248866in}{7.549640in}}{\pgfqpoint{1.248866in}{7.494084in}}%
\pgfpathlineto{\pgfqpoint{1.248866in}{5.891003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.248866in}{5.835448in}}{\pgfqpoint{1.304422in}{5.835448in}}%
\pgfpathlineto{\pgfqpoint{1.304422in}{5.835448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637755in}{7.234518in}}%
\pgfpathcurveto{\pgfqpoint{1.655227in}{7.234518in}}{\pgfqpoint{1.671985in}{7.241460in}}{\pgfqpoint{1.684340in}{7.253814in}}%
\pgfpathcurveto{\pgfqpoint{1.696694in}{7.266169in}}{\pgfqpoint{1.703636in}{7.282927in}}{\pgfqpoint{1.703636in}{7.300399in}}%
\pgfpathcurveto{\pgfqpoint{1.703636in}{7.317871in}}{\pgfqpoint{1.696694in}{7.334629in}}{\pgfqpoint{1.684340in}{7.346984in}}%
\pgfpathcurveto{\pgfqpoint{1.671985in}{7.359338in}}{\pgfqpoint{1.655227in}{7.366280in}}{\pgfqpoint{1.637755in}{7.366280in}}%
\pgfpathcurveto{\pgfqpoint{1.620283in}{7.366280in}}{\pgfqpoint{1.603525in}{7.359338in}}{\pgfqpoint{1.591170in}{7.346984in}}%
\pgfpathcurveto{\pgfqpoint{1.578816in}{7.334629in}}{\pgfqpoint{1.571874in}{7.317871in}}{\pgfqpoint{1.571874in}{7.300399in}}%
\pgfpathcurveto{\pgfqpoint{1.571874in}{7.282927in}}{\pgfqpoint{1.578816in}{7.266169in}}{\pgfqpoint{1.591170in}{7.253814in}}%
\pgfpathcurveto{\pgfqpoint{1.603525in}{7.241460in}}{\pgfqpoint{1.620283in}{7.234518in}}{\pgfqpoint{1.637755in}{7.234518in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{7.234518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137755in,y=7.227482in,left,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Positive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571874in}{6.826804in}}%
\pgfpathlineto{\pgfqpoint{1.703636in}{6.826804in}}%
\pgfpathlineto{\pgfqpoint{1.703636in}{6.958565in}}%
\pgfpathlineto{\pgfqpoint{1.571874in}{6.958565in}}%
\pgfpathlineto{\pgfqpoint{1.571874in}{6.826804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137755in,y=6.819768in,left,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Negative}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359977in}{6.509275in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{6.509275in}}%
\pgfpathlineto{\pgfqpoint{1.915533in}{6.509275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137755in,y=6.412053in,left,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mode direction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359977in}{6.101561in}}%
\pgfpathlineto{\pgfqpoint{1.637755in}{6.101561in}}%
\pgfpathlineto{\pgfqpoint{1.915533in}{6.101561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137755in,y=6.004339in,left,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SVM direction}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497948in}{4.339845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.071575in}{4.917834in}}{\pgfqpoint{5.627700in}{5.478189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451148in}{5.418595in}}%
\pgfpathlineto{\pgfqpoint{5.627700in}{5.478189in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{5.301191in}}%
\pgfpathlineto{\pgfqpoint{5.451148in}{5.418595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497970in}{4.339867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.893624in}{4.738530in}}{\pgfqpoint{5.269588in}{5.117354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104806in}{5.061732in}}%
\pgfpathlineto{\pgfqpoint{5.269588in}{5.117354in}}%
\pgfpathlineto{\pgfqpoint{5.215216in}{4.952155in}}%
\pgfpathlineto{\pgfqpoint{5.104806in}{5.061732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{0.818366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{0.818366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{1.168542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{1.518718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{1.868894in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{2.219070in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{2.569246in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{2.569246in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{2.219070in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{2.569246in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{2.569246in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{2.919422in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{2.919422in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{2.569246in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{2.919422in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{2.919422in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{3.269598in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{3.269598in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{2.919422in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{3.269598in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{3.269598in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{3.619774in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{3.619774in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{3.269598in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{3.619774in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{3.619774in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{3.969951in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{3.969951in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{3.619774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{3.969951in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{3.969951in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{4.320127in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{4.320127in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{3.969951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{4.320127in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{4.320127in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{4.670303in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{4.670303in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{4.320127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{4.670303in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{4.670303in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{5.020479in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{5.020479in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{4.670303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{5.020479in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{5.020479in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{5.370655in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{5.370655in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{5.020479in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{5.370655in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{5.370655in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{5.720831in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{5.720831in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{5.370655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{5.720831in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{5.720831in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{6.071007in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{6.071007in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{5.720831in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{6.071007in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{6.071007in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{6.421183in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{6.421183in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{6.071007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{6.421183in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{6.421183in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{6.771359in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{6.771359in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{6.421183in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{6.771359in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{6.771359in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.121536in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.121536in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{6.771359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{7.121536in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.121536in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.471712in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.471712in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.121536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.267831in}{0.818366in}}{\pgfqpoint{0.350176in}{7.003522in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{7.471712in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.471712in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.471712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{0.818366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=0.702290in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{1.868894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=1.752819in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{2.919422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=2.803347in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{3.969951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=3.853875in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{5.020479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=4.904404in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{6.071007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=5.954932in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.618007in}{7.121536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.715229in, y=7.005460in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.451123in,y=4.320127in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P(Y\langle X,\theta\rangle>0)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.267831in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.442919in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{8.618007in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.442919in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{7.821888in}}%
\pgfpathlineto{\pgfqpoint{8.267831in}{0.818366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

